Well-Posed KL-Regularized Control via Wasserstein and Kalman-Wasserstein KL Divergences

Kullback-Leibler (KL) divergence regularization is widely used in reinforcement learning, but it becomes infinite under support mismatch and can degenerate in low-noise regimes. Using a unified information-geometric framework, we introduce KL analogs by replacing the Fisher-Rao geometry in the dynamical formulation of the KL with transport-based geometries, and derive closed-form expressions for common distribution families. Between elliptic distributions, these divergences remain finite for degenerating equal covariances and yield a geometric interpretation of regularization heuristics used in Kalman ensemble methods. We demonstrate the utility of these divergences in KL-regularized optimal control. In the fully tractable setting of linear time-invariant systems with Gaussian process noise, the classical KL reduces to a quadratic control penalty that becomes singular as process noise vanishes. Our variants remove this singularity and yield well-posed problems. In both the double integrator and cart-pole examples, the resulting controls preserve nontrivial feedback and achieve better closed-loop performance.

==> figures_oc/cart_pole_cl_loop_traj_4_noise_levels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4*0.41\textwidth,
height=0.4*0.251\textwidth,
at={(0\textwidth,0.250\textwidth)},
scale only axis,
xmin=0,
xmax=99.99,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-5,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Cart position x (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-03}$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.2,1.5)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0400000000000063	0.165465172016937\\
0.200000000000003	0.0793300156442456\\
0.310000000000002	0.431696997506151\\
0.409999999999997	0.262105072288833\\
0.530000000000001	0.379252267444969\\
0.689999999999998	0.498022720855801\\
0.790000000000006	0.627884487632244\\
1.06999999999999	0.694651940700453\\
1.19	0.798521557623516\\
1.27	0.924306583455149\\
1.44	1.07569739509114\\
1.58	1.11662796993787\\
1.63	0.98072838905999\\
1.7	1.12377912475036\\
1.79000000000001	0.988694582319781\\
1.91	0.851139105420302\\
2.12	0.762370059388942\\
2.20999999999999	0.652996023835243\\
2.3	0.50548818109371\\
2.37	0.753280545690274\\
2.45999999999999	0.581456051556344\\
2.73	0.428481129083806\\
2.78	0.272457291084166\\
2.91	0.16071451174183\\
3	-0.0002802749052222\\
3.05	-0.129172085586177\\
3.15000000000001	-0.280058338835403\\
3.23	-0.393210207424531\\
3.42	-0.920237589523609\\
3.48	-1.06339846790851\\
3.55	-1.39912212382208\\
3.73999999999999	-2.03376881851412\\
3.8	-2.20922897604245\\
3.92	-2.46789584313622\\
4.06	-2.93077903051717\\
4.23	-3.17787491447787\\
4.39	-3.40867149921324\\
4.52	-3.59701202685166\\
4.59999999999999	-3.77611394422637\\
4.75	-3.91302118344838\\
4.88	-4.07767533996126\\
5.02	-3.97370925353019\\
5.14	-3.87473837351827\\
5.20999999999999	-4.0134462476358\\
5.3	-3.90743317993088\\
5.34999999999999	-4.05013733255782\\
5.40000000000001	-3.88635249241547\\
5.52	-3.80739459946493\\
5.73	-3.53199123768782\\
5.83	-3.40374352983831\\
5.90000000000001	-3.25569890676918\\
6.11	-3.01306379023949\\
6.20999999999999	-2.81141446029034\\
6.27	-2.66194263806828\\
6.38	-2.49206448994049\\
6.43000000000001	-2.34758723593542\\
6.63	-1.85841994532159\\
6.70999999999999	-1.73393526856556\\
6.76000000000001	-1.54733787493089\\
6.84999999999999	-1.35286972172428\\
6.98999999999999	-0.957757323091116\\
7.09	-0.685709298927222\\
7.25	-0.312834170674066\\
7.37	0.0762315824244411\\
7.55	0.388771669477592\\
7.59	0.526137655372111\\
7.67	0.644386872526923\\
7.78	0.882926394497275\\
7.89	1.21245851831752\\
7.98999999999999	1.37558791037458\\
8.09999999999999	1.7545678087855\\
8.18000000000001	1.9947281835812\\
8.29000000000001	2.09199618468658\\
8.54000000000001	2.20690695165415\\
8.67	2.31394693031194\\
8.84999999999999	2.36170932707638\\
8.98999999999999	2.30876641901419\\
9.11	2.41000588296306\\
9.84999999999999	2.25363311145425\\
9.98999999999999	2.16866661969118\\
10.04	2.32175553317654\\
10.32	2.25129226733148\\
10.47	2.08524372969249\\
10.56	1.98142863667445\\
10.74	1.79066870619015\\
10.86	1.66163609096995\\
11.01	1.56551354394519\\
11.25	1.3944953407714\\
11.32	1.17523937963696\\
11.5	1.04087395629976\\
11.59	0.912984154373319\\
11.68	0.796624889486665\\
11.74	0.6685698842184\\
11.96	0.701790056824692\\
12.07	0.599291159343721\\
12.22	0.62800471536832\\
12.34	0.555404481424361\\
12.41	0.747577095472693\\
12.67	0.870292997228518\\
13.2	0.691889566778727\\
13.38	0.576260091267528\\
13.46	0.451646186585606\\
13.59	0.519764065868486\\
13.68	0.410351570552706\\
13.79	0.552101096402041\\
13.87	0.417913870796781\\
14.13	0.302151390969826\\
14.19	0.0904174174026906\\
14.39	0.320831080254592\\
14.49	0.447565240962007\\
14.64	0.336465345344436\\
14.74	0.449708465378194\\
14.83	0.329729117100882\\
14.87	0.489368283189194\\
15.13	0.667927921388241\\
15.22	0.850140816783792\\
15.44	0.847378205201622\\
15.59	1.05900475545199\\
15.67	0.945207067294035\\
15.82	0.641411006445239\\
15.95	0.516129928971836\\
16.05	0.622886981387822\\
16.16	0.834224631837941\\
16.28	1.00277165399561\\
16.39	1.09287579408185\\
16.53	0.990110143010696\\
16.65	0.841867997926627\\
16.83	0.664877589596131\\
16.91	0.520864681463578\\
17.08	0.183981970618575\\
17.2	-0.0813038294729438\\
17.3	-0.231520151342778\\
17.48	-0.299761999504582\\
17.51	-0.447665009148992\\
17.65	-0.340921067964132\\
17.79	-0.278692233561316\\
17.86	-0.453372948593554\\
18.08	-0.296683231764661\\
18.18	-0.121052174573308\\
18.35	0.0211423856203936\\
18.48	0.188166341925879\\
18.53	0.317755964795026\\
18.69	0.687875824819059\\
18.79	0.793049782848968\\
19.04	0.90122681285321\\
19.22	1.15423426056503\\
19.45	1.08444541191533\\
19.5	0.908214890651166\\
19.72	0.99741186788691\\
19.88	0.976793545812612\\
19.95	1.11560555549605\\
20.3	1.00685863619465\\
20.44	1.02992342428082\\
20.66	1.15615102629492\\
20.73	1.00118555029695\\
20.84	1.2128466869199\\
20.96	1.40348748995821\\
21.07	1.50579776058088\\
21.21	1.44062322671469\\
21.36	1.65675113244153\\
21.6	1.73992379242438\\
21.7	1.84623000006998\\
21.87	2.06542938135844\\
22.03	2.13710401959845\\
22.16	2.29828485582695\\
22.28	2.16689410777528\\
22.49	2.02760626634611\\
22.68	1.89359175949549\\
22.82	1.81012095568514\\
22.96	1.63899409276615\\
23.22	1.49177291431688\\
23.35	1.58243730009853\\
23.46	1.29137916526967\\
23.54	1.41888662392414\\
23.7	1.60624655106939\\
23.83	1.49302920714919\\
24.17	1.42536026213959\\
24.25	1.25983889802058\\
24.37	1.15935634111661\\
24.53	0.771756214536737\\
24.67	0.807541367064744\\
24.73	0.682411412304191\\
24.9	0.295381930416028\\
24.98	0.482399726034018\\
25.11	0.184150959403183\\
25.24	0.107983602768172\\
25.39	0.188670886979878\\
25.74	0.308242303185196\\
25.83	0.446517759659628\\
25.95	0.600671306326277\\
26.08	0.684117553518959\\
26.21	1.03594136855473\\
26.32	1.20548312798311\\
26.38	1.07007456871698\\
26.45	0.951164043012412\\
26.56	0.745930666298676\\
26.69	0.509905914090652\\
26.86	0.435451534933037\\
27.03	0.300557935881756\\
27.14	0.392894550551034\\
27.19	0.228968561675984\\
27.33	-0.0541442575981534\\
27.69	-0.0911374536833875\\
27.83	0.0440528446260799\\
27.94	-0.0849849484866638\\
28.31	-0.233773090529127\\
28.36	-0.0917445954499243\\
28.48	-0.270972993453313\\
28.58	-0.543448086216273\\
28.67	-0.654409664773681\\
28.79	-0.76203257937749\\
28.9	-0.903026566943083\\
29.14	-1.13678473823182\\
29.22	-1.26323285947582\\
29.37	-1.26191461635526\\
29.58	-1.34137526133574\\
29.69	-1.1491186649626\\
29.81	-1.24556055695912\\
29.88	-1.06545660582987\\
30.05	-0.960381495296986\\
30.18	-0.887782067575714\\
30.34	-0.74620763169905\\
30.46	-0.585959554268811\\
30.55	-0.436152677148002\\
30.59	-0.569409888299916\\
30.81	-0.0549095458995623\\
30.94	0.213413494452737\\
31.02	0.502138107574069\\
31.19	1.11055323691711\\
31.27	1.35130777312951\\
31.35	1.53345333039876\\
31.42	1.70507532668776\\
31.57	1.7549466536578\\
31.67	1.88921059988901\\
31.8	1.97265638259134\\
31.86	1.7200909000782\\
32.32	1.85306258249518\\
32.44	1.97161604245392\\
32.53	2.14140382163994\\
32.63	2.03649889423123\\
32.79	2.17157072458632\\
33.09	1.9586594470516\\
33.24	2.0965152370418\\
33.3	1.89084050082626\\
33.42	1.72199648155548\\
33.58	1.64699037584887\\
33.65	1.768373191937\\
33.73	1.63737355151618\\
33.83	1.49985246349912\\
33.95	1.39675612231621\\
34.07	1.5000405087337\\
34.09	1.34362065153445\\
34.25	1.2616347580051\\
34.38	1.07363957515646\\
34.49	0.835640702373425\\
34.64	0.694470536443177\\
34.76	0.771558991351768\\
34.94	0.550661203715094\\
35.11	0.32578500795448\\
35.21	0.101020833614257\\
35.43	-0.228387444745067\\
35.72	-0.282435516623408\\
35.89	-0.439245227433076\\
36.02	-0.377725183089794\\
36.24	-0.184771901932265\\
36.32	-0.0211314369850157\\
36.45	0.117265528317105\\
36.57	0.230796658103046\\
36.83	0.36278360568258\\
36.91	0.552465188921474\\
37.02	0.834818004731389\\
37.21	0.920718450263891\\
37.56	1.01388405065198\\
37.73	0.940397489456117\\
37.8	1.08392120408945\\
37.89	0.970236595177596\\
38.04	0.79769357630704\\
38.26	0.642302575440155\\
38.36	0.460920822681572\\
38.48	0.551476924655887\\
38.73	0.434254955139494\\
38.88	0.796669654274496\\
39.01	0.905905643256673\\
39.09	1.08012333603492\\
39.2	1.34472121923226\\
39.26	1.54805963787673\\
39.3	1.68578113918211\\
39.52	2.21429598987184\\
39.6	2.41802496930173\\
39.77	2.68810142732244\\
39.83	2.85560492449774\\
40.03	2.98429255319243\\
40.07	3.18044962244572\\
40.11	3.32664051240184\\
40.3	3.44898157884188\\
40.38	3.61391594510438\\
40.49	3.75705592795715\\
40.65	3.91652256884552\\
40.83	4.05491411947321\\
41.02	4.24797467275904\\
41.11	4.42325562133942\\
41.24	4.2583677032962\\
41.33	4.48699816187671\\
41.48	4.43181173359139\\
41.63	4.53776072047044\\
41.71	4.71813628451092\\
41.88	4.46785049863539\\
42.03	4.1552797148637\\
42.18	4.2305469994119\\
42.28	4.11996539789365\\
42.41	3.72514272825705\\
42.44	3.54804399153909\\
42.56	3.12910019959121\\
42.62	2.95471078981753\\
42.67	2.82025315068555\\
42.74	2.61255670893425\\
42.88	2.37376527426497\\
42.91	2.52058218547751\\
42.95	2.37488071046296\\
43.01	2.18727687888332\\
43.16	1.89284964405809\\
43.4	1.76773592910679\\
43.45	1.62363993225136\\
43.56	1.31657874534048\\
43.64	1.18801445232178\\
43.7	1.00033732927278\\
43.84	0.65162086560359\\
43.89	0.512628701228593\\
44	0.38367441252818\\
44.23	0.198782725661346\\
44.33	-0.0760104360394109\\
44.51	-0.474469101010044\\
44.6	-0.670318218864153\\
44.65	-0.809178265989672\\
44.76	-0.904598134019224\\
44.86	-1.25467707176702\\
45.08	-1.57941053311134\\
45.24	-1.77574930361384\\
45.38	-1.81255670437575\\
45.8	-1.84342419596172\\
45.84	-2.03299437152123\\
45.94	-2.13300339304038\\
46.07	-2.02973877416595\\
46.23	-2.65995229821924\\
46.31	-2.77342607486921\\
46.51	-3.21178050978358\\
46.58	-3.07303105364369\\
46.72	-3.12697112936077\\
47	-3.33845401298366\\
47.05	-3.2101560363982\\
47.21	-3.14462536860745\\
47.27	-2.94427439146789\\
47.36	-2.83675412165272\\
47.51	-2.61259010830598\\
47.58	-2.48682079671445\\
47.68	-2.31642380908988\\
47.89	-2.09197213936977\\
47.99	-1.94033920765298\\
48.07	-1.80847658895608\\
48.16	-1.63612555627934\\
48.19	-1.77876269424969\\
48.27	-1.64606833662717\\
48.4	-1.57086340242584\\
48.54	-1.54033811180304\\
48.66	-1.21173436738462\\
48.82	-0.778555101198435\\
48.89	-0.613048029320282\\
49.14	-0.49977711590374\\
49.2	-0.272039970049491\\
49.27	-0.145604590350118\\
49.4	-0.0410200776109804\\
49.51	0.137176037216321\\
49.61	0.257666777249725\\
49.71	0.468313305422797\\
49.92	0.503234697320522\\
49.97	0.665503393769896\\
50.1	1.06124738997947\\
50.14	1.20029355896396\\
50.25	1.52866249708607\\
50.4	1.66963945416293\\
50.53	1.93770166265074\\
50.63	1.79537782074087\\
50.68	1.95566646532335\\
50.79	2.22438806028254\\
50.82	2.07485559055745\\
50.93	2.39285272126233\\
51.17	2.50574323775078\\
51.33	2.43049909077256\\
51.42	2.6348417688577\\
51.53	2.80015944368658\\
51.7	2.96733579550592\\
51.8	3.08580059227567\\
51.95	2.77984664958585\\
52.07	2.87884915016417\\
52.22	2.80121780421938\\
52.35	2.85809072039847\\
52.42	2.72026308025488\\
52.58	2.60270555524232\\
52.72	2.43595187461358\\
52.83	2.24872430968254\\
52.93	2.15059590125603\\
53.01	1.84580991267785\\
53.09	1.53880511564959\\
53.4	0.763266607288159\\
53.52	0.23552653188527\\
53.66	-0.0856296541236645\\
53.7	-0.280685296937023\\
53.95	-1.09253915997489\\
54.06	-1.35960009486745\\
54.26	-1.48375261571884\\
54.39	-1.66124323764011\\
54.61	-1.59801535075746\\
54.78	-1.52088683089292\\
54.91	-1.36589516229425\\
55.05	-1.19019332887417\\
55.37	-1.08989789034602\\
55.46	-1.23195659933587\\
55.65	-1.27044282982948\\
55.79	-1.41896793037994\\
56.09	-1.62888521646678\\
56.2	-1.52966723473725\\
56.24	-1.38585233054258\\
56.36	-1.64381533548284\\
56.41	-1.51587264546686\\
56.47	-1.37589919666277\\
56.69	-1.24168246519952\\
56.79	-1.13704637342401\\
57.02	-0.86856970535888\\
57.11	-0.702263685532714\\
57.21	-0.582658075207362\\
57.37	-0.531203131484745\\
57.42	-0.671319010924336\\
57.9	-0.736496270862091\\
58.05	-0.585952612166381\\
58.19	-0.67835353420584\\
58.32	-0.55854405973119\\
58.46	-0.597752972256998\\
58.57	-0.493304426601952\\
58.68	-0.608634170594442\\
59.53	-0.749817647895526\\
59.59	-0.878850128499238\\
59.83	-0.894299756909362\\
59.91	-1.0300613337516\\
60.1	-1.3419226719642\\
60.17	-1.47126781793166\\
60.49	-1.38363358533191\\
60.67	-1.48109645831214\\
60.95	-1.34487330693467\\
61.01	-1.20629493555414\\
61.36	-1.29575988162118\\
61.5	-1.39728146086053\\
61.66	-1.48333695266946\\
61.72	-1.35250387728256\\
61.88	-1.25222039610064\\
61.98	-1.03515577936282\\
62.06	-0.845665229637902\\
62.28	-0.58832801943241\\
62.4	-0.377078267976643\\
62.52	-0.483526805179039\\
62.72	-0.485498953150042\\
62.85	-0.807723183056879\\
62.99	-0.915533072285768\\
63.13	-0.820962214779442\\
63.46	-0.876959700340848\\
63.9	-0.783448887568397\\
63.98	-0.919294061775602\\
64.1	-1.04674248493137\\
64.24	-1.20338014255168\\
64.3	-1.05570004790555\\
64.47	-0.91007089878498\\
64.76	-0.762047801044901\\
64.88	-0.633402770936598\\
64.99	-0.543822954842227\\
65.07	-0.67386637478883\\
65.13	-0.542388222057653\\
65.2	-0.667905773027755\\
65.24	-0.496380983819634\\
65.4	-0.439311666316371\\
65.47	-0.317656941432105\\
65.52	-0.0954339421675172\\
65.6	0.0926605464231471\\
65.75	0.550980548475309\\
65.85	0.652967053761913\\
66.06	1.20311170723446\\
66.19	1.24752052113118\\
66.33	1.36124316285009\\
66.5	1.52991040481962\\
66.61	1.77671765387153\\
66.7	1.94972918289355\\
66.82	2.21363319894844\\
66.92	2.31534500492023\\
67.04	2.19844691824696\\
67.1	2.06517964569537\\
67.26	2.2269191188773\\
67.4	2.33830145230421\\
67.53	2.24113288859255\\
67.66	2.09937641533709\\
67.8	2.1171953395669\\
67.86	1.8369753092468\\
67.9	2.05853039297902\\
68	1.96389145766491\\
68.52	2.15739450689621\\
68.65	2.23783188043429\\
68.87	2.44548736205779\\
69.05	2.15966914267435\\
69.2	2.20642875797256\\
69.33	2.06596035277771\\
69.4	1.88408985238648\\
69.51	1.60296471267547\\
69.62	1.48014099406195\\
69.78	1.18214705648333\\
69.91	1.06549162316173\\
70.07	0.793865680986102\\
70.19	0.687758578388056\\
70.26	0.528299021137769\\
70.37	0.434701152455304\\
70.48	0.162327159934748\\
70.65	-0.203410596063463\\
70.79	-0.255528913916507\\
70.88	-0.361840602742674\\
70.99	-0.614989164617086\\
71.08	-0.799924666695972\\
71.22	-0.887141215345807\\
71.83	-0.798179513088684\\
71.95	-0.87976567868354\\
72.06	-0.77139211991755\\
72.22	-0.695858878614757\\
72.38	-0.588258793176038\\
72.71	-0.422603094092054\\
72.81	-0.203453682075846\\
72.96	0.124794211650141\\
73	0.275830937869699\\
73.1	0.473176595566898\\
73.26	0.696519835185057\\
73.4	0.740596629300896\\
73.5	0.83824471980607\\
73.67	0.916037510771545\\
73.73	1.07118648664955\\
73.8	0.904386833469786\\
73.95	1.01277123890507\\
74.04	0.863358443610906\\
74.22	0.80626869366094\\
74.4	0.756218075947501\\
74.65	0.839296407647609\\
74.78	0.71960161494448\\
74.91	0.765917616221856\\
75.09	0.680244397746236\\
75.21	0.796034955212903\\
75.3	0.56633450406575\\
75.66	0.643175602628872\\
75.81	0.634537508158317\\
75.93	0.805662673128865\\
75.99	0.639751985976517\\
76.08	0.510163613511608\\
76.21	0.583344354663069\\
76.42	0.325516247161559\\
76.54	-0.0752900604150568\\
76.61	-0.193844740495933\\
76.67	-0.371032908287205\\
76.78	-0.529323421415498\\
76.86	-0.661557399468194\\
77.02	-1.18555156889606\\
77.2	-1.57173041378259\\
77.3	-1.75890819788296\\
77.38	-1.87303150320342\\
77.49	-1.96509014994095\\
77.63	-1.89773000341484\\
77.69	-2.03719706652103\\
77.84	-1.95198253066857\\
77.88	-2.0895157435758\\
78.08	-2.31042088325634\\
78.2	-2.52926445449725\\
78.39	-2.37910658902457\\
78.47	-2.100541509433\\
78.56	-1.97271705943709\\
78.66	-1.84653036325084\\
78.77	-1.69437057491176\\
78.92	-1.59388770090526\\
78.99	-1.41256214570792\\
79.1	-1.50405797208307\\
79.28	-1.25926289741632\\
79.4	-1.18934798546084\\
79.54	-1.05290724651782\\
79.67	-0.822557034806493\\
79.79	-0.739896882604754\\
79.89	-0.531232152568847\\
80.01	-0.349769117204929\\
80.28	-0.414951834685539\\
80.36	-0.553112714872924\\
80.56	-0.937925351638754\\
80.63	-1.09289708409288\\
80.75	-0.995990781689812\\
80.79	-1.15843364173878\\
80.91	-1.35298781843287\\
81.01	-1.24377683187748\\
81.14	-1.08641889878972\\
81.23	-0.866712537693374\\
81.46	-0.537182252691736\\
81.62	-0.638489936129076\\
81.77	-0.490077646923481\\
81.88	-0.346993567074463\\
81.99	-0.473314195874238\\
82.08	-0.590471129117361\\
82.19	-0.749167866411454\\
82.23	-0.594865204483554\\
82.34	-0.759252342944961\\
82.47	-0.663386358883471\\
82.54	-0.817436476551904\\
82.88	-0.98349478855917\\
82.97	-0.87817321198014\\
83.07	-0.616740352990888\\
83.2	-0.709367668838325\\
83.32	-0.444716419837718\\
83.46	-0.0301572644106756\\
83.64	0.105665858468001\\
83.72	0.286136462937137\\
84.01	0.406189096362851\\
84.35	0.550066841167535\\
84.49	0.700473528024446\\
84.63	0.468618300452093\\
84.96	0.357132315952583\\
85.11	0.214653339857364\\
85.23	0.137284441076318\\
85.37	-0.083924848141038\\
85.47	-0.20117318795991\\
85.54	-0.352383125339557\\
85.67	-0.287235884044762\\
85.79	-0.390425555743477\\
85.89	-0.511783294653668\\
86.09	-0.643472697744187\\
86.23	-1.00526309193182\\
86.41	-1.11815191356021\\
86.49	-1.28416052850271\\
86.61	-1.10853268636133\\
86.72	-1.20865212076876\\
86.98	-1.35316441339693\\
87.15	-1.01308766790478\\
87.27	-1.22439091337614\\
87.58	-1.3973851761187\\
87.66	-1.2683896962773\\
87.75	-1.14659648528414\\
87.86	-0.983029146938748\\
88.08	-1.12261354288131\\
88.16	-1.31384129206732\\
88.26	-1.19119531504325\\
88.46	-1.06992207603841\\
88.5	-0.871038692368884\\
88.68	-0.493385886427433\\
89.14	-0.44599033686211\\
89.16	-0.582486690677598\\
89.23	-0.437790578780692\\
89.53	-0.256417876267889\\
89.57	-0.388961409294836\\
89.69	-0.474757421313157\\
89.8	-0.570321618492301\\
90.01	-0.579029280194291\\
90.2	-0.692676788371898\\
90.4	-0.811132149536135\\
90.45	-0.981325458319688\\
90.56	-1.11678748122169\\
90.61	-1.26102420726565\\
90.68	-1.38197123200372\\
90.88	-1.48367427642749\\
91.07	-1.75671134616387\\
91.14	-2.00272338274576\\
91.28	-2.17625153038516\\
91.4	-2.42947349038262\\
91.51	-2.80987229847224\\
91.56	-2.95130842845124\\
91.73	-3.27321333267437\\
91.88	-3.50455586670439\\
91.95	-3.64503545441454\\
92.01	-3.76915662052951\\
92.33	-3.71118774865131\\
92.37	-3.5478793800249\\
92.55	-3.24030044760073\\
92.62	-3.39302761424149\\
92.79	-3.14478049799844\\
92.97	-3.16748111929584\\
93.01	-3.01095915687125\\
93.18	-2.59260722446317\\
93.23	-2.36367122762536\\
93.42	-1.73249827842693\\
93.57	-1.18658442476935\\
93.64	-1.02413575113121\\
93.69	-0.877699074262708\\
93.78	-0.57134805823523\\
93.84	-0.394193929808466\\
94.08	0.163303547542398\\
94.16	0.321351444720406\\
94.26	0.661769042745036\\
94.43	1.0275061110931\\
94.52	1.13498360480821\\
94.67	1.45029053316932\\
94.76	1.34133611083739\\
94.82	1.56025331612985\\
94.96	1.68017211135651\\
95.01	1.48828206668929\\
95.06	1.67966074201532\\
95.16	1.84666397806986\\
95.34	1.96316136536988\\
95.43	2.09874129883339\\
95.5	2.24114394190175\\
95.61	2.32348400609364\\
95.7	2.52362046138589\\
95.86	2.41271605822357\\
95.94	2.53827299633012\\
96.08	2.63364664758947\\
96.2	2.83599078980426\\
96.32	2.9226289103686\\
96.47	3.05274319671928\\
96.65	3.07506045510549\\
96.74	3.21148708886027\\
96.87	3.35430917005391\\
96.99	3.15585643441435\\
97.14	3.30015388879589\\
97.36	2.7436261193489\\
97.39	2.88918893103597\\
97.5	3.0200905966158\\
97.69	3.05207427169962\\
97.81	3.12349326909775\\
97.89	2.99393562456954\\
98.42	2.91137655333935\\
98.59	2.77038033694238\\
98.83	2.85067155348455\\
98.95	2.7654014709814\\
99.07	2.91051917300884\\
99.11	2.7638093004481\\
99.18	2.61125714828597\\
99.25	2.41133763110309\\
99.39	2.22628226680484\\
99.46	2.10047767704899\\
99.59	1.95513967063583\\
99.7	1.79885741149373\\
99.83	1.87931204943722\\
99.89	1.63394754577685\\
99.99	1.61974815327652\\
};
\addlegendentry{$\KL$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.290000000000006	-0.129323306436987\\
0.409999999999997	0.0478620743540148\\
0.510000000000005	0.338363620755729\\
0.670000000000002	0.404378210862816\\
0.840000000000003	0.597013872973221\\
0.930000000000007	0.7055393158398\\
1.06999999999999	0.61954908470905\\
1.20999999999999	0.720066842248272\\
1.31	0.491225969175929\\
1.39	0.604549390929492\\
1.56999999999999	0.461775176877637\\
1.61	0.297933240949163\\
1.77	0.377059475172828\\
1.89	0.302214237416919\\
2.01000000000001	0.448316278753367\\
2.2	0.273892733441642\\
2.27	0.0916713423364968\\
2.36	-0.0715329310511095\\
2.44	-0.188015508105423\\
2.56999999999999	-0.386937906571745\\
2.69	-0.497326941346188\\
2.81	-0.574754701221309\\
2.91	-0.701982645863509\\
3.02	-0.836294704511516\\
3.16	-0.665288330521605\\
3.32000000000001	-0.854135051856716\\
3.45	-0.997377811979845\\
3.59999999999999	-0.930858355771065\\
4.02	-0.838996942725188\\
4.16	-0.585982174035465\\
4.29000000000001	-0.477242654611985\\
4.44	-0.404855271341006\\
4.63	-0.553514236392942\\
4.73	-0.656641174558246\\
4.88	-0.558456456809353\\
4.95999999999999	-0.68819102706658\\
5.07000000000001	-0.601324631070582\\
5.22	-0.441251295036565\\
5.27	-0.592230209741288\\
5.32000000000001	-0.433641888597066\\
5.45999999999999	-0.533968917751224\\
5.48999999999999	-0.393928774372895\\
5.63	-0.367360372593168\\
5.77	-0.452984722333824\\
5.82000000000001	-0.230911325542877\\
5.93000000000001	-0.074106485748942\\
6.02	0.0497882722150962\\
6.13	0.267091857500844\\
6.22	0.41853956590289\\
6.95999999999999	0.373381582190504\\
7.18000000000001	0.155203300523439\\
7.3	0.07080848886838\\
7.41	-0.0374173743090438\\
7.56	0.0916761958977474\\
7.62	-0.103834259851993\\
7.73999999999999	-0.298852243733421\\
7.87	-0.403480205007668\\
8.03	-0.223985112530059\\
8.13	-0.334539544922166\\
8.29000000000001	-0.295678258584047\\
8.40000000000001	-0.413598037263853\\
8.48999999999999	-0.525118208115856\\
8.57000000000001	-0.387099988913533\\
8.73	-0.500420646043239\\
8.81	-0.361804683973631\\
8.97	-0.190873819267424\\
9.01000000000001	-0.337267252072962\\
9.06	-0.142868116700541\\
9.17	-0.288280096170951\\
9.32000000000001	-0.109812918220953\\
9.46000000000001	-0.245672194634224\\
9.56	-0.0899954191372956\\
10.31	0.0608532223629936\\
10.38	0.233110980413031\\
10.48	0.355046819456632\\
10.61	0.135007245515325\\
10.78	-0.0169600004896751\\
10.83	0.148074116835033\\
10.91	0.281108656282768\\
11.09	0.185945841115171\\
11.25	0.278298413588004\\
11.36	0.147498467528564\\
11.5	0.0856993558977024\\
11.65	-0.133171115829199\\
11.74	-0.323800280416663\\
11.93	-0.679499428605581\\
12.1	-0.816917835478151\\
12.56	-0.871533115289225\\
12.67	-0.960004021077552\\
12.85	-0.904673213386189\\
12.99	-1.1168145961431\\
13.13	-0.981610705929839\\
13.32	-0.81255587164631\\
13.42	-0.959359036028758\\
13.6	-1.12375819501533\\
13.78	-1.31351508609829\\
13.86	-1.61725652648677\\
13.94	-1.74590481933654\\
14.17	-1.89567262803989\\
14.27	-2.08869345244173\\
14.41	-1.97123208763472\\
14.54	-2.03254904488978\\
14.6	-1.86332523689219\\
14.78	-1.47832279141528\\
14.84	-1.33775013009503\\
15	-0.847483630635935\\
15.27	-0.711200223090046\\
15.34	-0.521603132373428\\
15.42	-0.651958783235287\\
15.52	-0.52321238978169\\
15.67	-0.427665721123148\\
15.74	-0.56211449570641\\
15.87	-0.715408170226453\\
16.03	-0.722343307766991\\
16.17	-0.656490419411782\\
16.26	-0.413068937751774\\
16.31	-0.619476755858813\\
16.46	-0.732759881391289\\
16.65	-0.574104881589761\\
16.77	-0.442833079071235\\
16.83	-0.270926149274231\\
17.02	-0.257759517899288\\
17.1	-0.145721434308115\\
17.26	-0.277188070787517\\
17.39	-0.425102553623631\\
17.5	-0.287011389742034\\
17.62	-0.438944046678628\\
17.81	-0.546377775133095\\
18.06	-0.976514025479631\\
18.14	-0.830423974427148\\
18.27	-0.902698608600019\\
18.42	-0.825891920893042\\
18.53	-0.947222464097209\\
18.59	-0.812106545817187\\
18.75	-0.902701800317274\\
18.85	-0.766950095629156\\
18.97	-0.673315186815316\\
19.13	-0.718778209285645\\
19.21	-0.567340134609793\\
19.47	-0.42351477160517\\
19.75	-0.3409785404058\\
19.86	-0.232050235680333\\
19.93	0.00759991476394362\\
20	-0.117369063627848\\
20.09	-0.00927434230969482\\
20.23	-0.104692025597757\\
20.26	0.0475777408057638\\
20.37	0.151473144251838\\
20.42	0.00680139901463406\\
20.52	0.154736111497343\\
20.64	0.276188535147156\\
20.77	0.0407670782152394\\
20.86	-0.0882189993308344\\
20.98	-0.211503612177722\\
21.1	-0.279981538382714\\
21.29	-0.523515848535467\\
21.42	-0.597648867381309\\
21.51	-0.431866213480376\\
21.65	-0.365590236438337\\
21.71	-0.20881664303991\\
21.82	-0.320953414310722\\
22.07	-0.236604755676282\\
22.16	-0.0370074598900203\\
22.28	0.0782723908097438\\
22.43	0.208498277664418\\
22.52	0.378134875787808\\
22.66	0.325759082400396\\
22.8	0.515576244767217\\
22.85	0.375970215717572\\
23	0.222085674447314\\
23.1	0.356214888944208\\
23.35	0.486460089215214\\
23.42	0.630913810239164\\
23.57	0.913623790196652\\
23.7	1.03983151070872\\
24.28	0.872923233707667\\
24.38	0.981455057418557\\
24.51	0.584485282668311\\
24.59	0.469055608905009\\
24.8	0.346916068585543\\
24.89	0.158579687248022\\
25.01	0.226892572328296\\
25.17	0.0828291506897756\\
25.3	0.164054059585453\\
25.4	0.0572123558317088\\
25.53	0.263172043770638\\
25.71	0.139764440979732\\
25.77	0.263739823149933\\
25.88	0.161566433226795\\
26.04	0.0777599476686248\\
26.09	0.214534196551085\\
26.19	0.380428696569879\\
26.41	0.507907428391917\\
26.53	0.308724966466627\\
26.69	0.248630496094364\\
26.82	0.119340951435731\\
26.92	-0.0785551094823802\\
27.06	-0.161176712036095\\
27.17	-0.254782414691036\\
27.26	-0.415891837369827\\
27.29	-0.273568355592928\\
27.42	-0.190831112894514\\
27.54	-0.105784592216693\\
27.69	0.0675157472071533\\
27.83	0.192765285152589\\
27.93	0.0923353463445977\\
28.21	0.0143000253153502\\
28.43	0.149624098072394\\
28.48	-0.0018001418899587\\
28.6	0.280242596914889\\
28.73	0.458668752888244\\
28.82	0.656757091256551\\
29.12	0.799774033178394\\
29.25	0.8684153365909\\
29.37	0.800691522038349\\
29.45	0.926096757218076\\
29.53	0.809673321970706\\
29.69	0.599272267143974\\
29.83	0.658096471563027\\
29.94	0.478715161904645\\
30.08	0.374955875360939\\
30.11	0.511940887790672\\
30.17	0.359061052229379\\
30.25	0.235769152663664\\
30.4	0.345275203253905\\
30.46	0.169674116167499\\
30.53	0.357816923622437\\
30.91	0.488764976641477\\
31.17	0.444864114110416\\
31.37	0.497312026384506\\
31.54	0.213515153427025\\
31.74	0.063931123759474\\
31.83	-0.120566743522929\\
31.95	-0.29703057855177\\
32.07	-0.430594158238335\\
32.21	-0.540521755002445\\
32.33	-0.617275314819381\\
32.45	-0.719194810064764\\
32.66	-0.757339915407158\\
32.82	-0.830903510319089\\
32.95	-0.769670211186309\\
33.12	-0.646158677895031\\
33.23	-0.360054203041997\\
33.31	-0.205855118705557\\
33.52	-0.0484985149921187\\
33.63	-0.13751355403393\\
33.84	-0.361705077126331\\
33.92	-0.481016392362861\\
34.1	-0.618412424834403\\
34.27	-0.727006744594206\\
34.39	-0.834297733691884\\
34.46	-0.706536013383356\\
34.54	-0.842569728886716\\
34.66	-0.762588863712423\\
34.85	-0.432152450970179\\
34.97	-0.306095974115664\\
35.07	-0.43843457629265\\
35.3	-0.164156897901577\\
35.45	0.0841768205487057\\
35.67	0.243086333870821\\
35.79	0.362205344757541\\
35.89	0.460082618516338\\
36.02	0.40623642856346\\
36.19	0.478619690132248\\
36.27	0.315269935507544\\
36.41	0.41954891368249\\
36.56	0.50059765581652\\
36.65	0.379742135177878\\
36.73	0.509550231892717\\
36.8	0.323627604463951\\
37.36	0.436798091177479\\
37.46	0.278222779169283\\
37.56	0.421588343452754\\
37.68	0.187891362363331\\
37.82	0.0432988141737098\\
37.95	-0.0350090122429378\\
38.18	0.11497439517332\\
38.36	0.315069647784242\\
38.52	0.396221157330444\\
38.65	0.570654099396378\\
38.76	0.672082826330183\\
38.79	0.505687588717663\\
38.9	0.63486595373476\\
39.09	0.85313938600801\\
39.16	0.732663827940328\\
39.25	0.870085790400083\\
39.38	0.725965159194573\\
39.53	0.669895023197824\\
39.6	0.799134282983758\\
39.77	0.935999266751779\\
39.89	0.55909061209465\\
40.05	0.470169071256706\\
40.22	0.444078706243843\\
40.36	0.287276570300293\\
40.57	0.486119269852281\\
40.72	0.681750006160414\\
40.88	0.834688996936734\\
40.93	0.676308824503337\\
41.02	0.789587553552579\\
41.2	0.890979477968301\\
41.54	0.704789920880444\\
41.58	0.881860343218378\\
41.78	1.09320612802718\\
41.91	1.20913524959332\\
42.1	1.46963464096834\\
42.18	1.59994474048335\\
42.31	1.71458282587041\\
42.46	1.73649325432024\\
42.55	1.49963172771388\\
42.77	1.21643089426981\\
42.85	1.40024746877585\\
42.95	1.26732601531197\\
43.19	0.857529900420587\\
43.24	0.676195280542174\\
43.38	0.289278555858829\\
43.49	0.17363738542403\\
43.7	0.266138691651562\\
43.77	0.482895081500274\\
43.82	0.616987876322938\\
43.87	0.79802304167734\\
43.96	0.966617565363137\\
44.15	1.36045729074714\\
44.43	1.45378894478377\\
44.56	1.6462260231926\\
44.71	1.74531279263418\\
44.81	1.6458647239252\\
44.92	1.39623259210485\\
45.04	1.16440143932337\\
45.1	1.01682121163367\\
45.25	1.01850899928012\\
45.36	0.738171686907705\\
45.44	0.556069529686013\\
45.53	0.410491305136219\\
45.73	0.238932541855476\\
45.82	0.0766955112781034\\
45.91	-0.0664016155093918\\
46.01	-0.22845402143632\\
46.17	-0.357431319770839\\
46.52	-0.274046362704865\\
46.63	-0.0883833785309776\\
46.7	0.120864760213294\\
46.86	-0.0725887940919421\\
47.06	0.148137328766367\\
47.13	-0.0177722692783249\\
47.25	-0.112290677176745\\
47.41	-0.275304337636115\\
47.48	-0.489012661597016\\
47.58	-0.637200639856445\\
47.72	-1.02459504010751\\
47.85	-1.2138491402431\\
48.15	-1.31294723187658\\
48.23	-1.18764658823697\\
48.31	-1.0168275321098\\
48.49	-0.886731968329016\\
48.79	-0.970396058697432\\
48.92	-1.02699620532691\\
49.01	-0.868916220357647\\
49.13	-0.78925735197511\\
49.23	-0.616098365707643\\
49.45	-0.455229329446567\\
49.76	-0.371179939057825\\
49.82	-0.168022595966804\\
49.91	0.000707835232546472\\
50.08	0.148620469131274\\
50.24	0.400525473238517\\
50.34	0.652684807661913\\
50.46	0.762749711595816\\
50.63	0.566184617711045\\
50.71	0.372514146966978\\
50.84	0.140332927493191\\
51.04	-0.0826606951108317\\
51.1	-0.250197148673706\\
51.28	-0.389089038435557\\
51.39	-0.485147850205763\\
51.47	-0.274699980688737\\
51.58	-0.405915784823435\\
51.68	-0.5635653564904\\
51.84	-0.657697623299015\\
52.01	-0.822948258978855\\
52.09	-0.935652995125167\\
52.29	-1.06752038525832\\
52.56	-0.724753861571998\\
52.67	-0.537836742986528\\
52.83	-0.262057415880889\\
52.98	-0.0452896546155586\\
53.1	0.211065028681972\\
53.3	0.319948718664662\\
53.36	0.146474649832442\\
53.42	0.321753078792256\\
53.67	0.294561861969711\\
53.8	0.390308698328298\\
53.92	0.295429536355158\\
54.08	0.341017950130166\\
54.25	0.107867913215728\\
54.45	0.00307352416001549\\
54.54	0.129059358833032\\
54.58	-0.0623224278540562\\
54.78	-0.392311866258723\\
54.91	-0.212451424821808\\
55.04	-0.138718943817011\\
55.23	0.0369678516689191\\
55.35	-0.055095843451241\\
55.43	0.175177909246685\\
55.54	0.0440261977990275\\
55.73	-0.101539187008186\\
55.87	-0.146408299059132\\
55.94	-0.00150016001434494\\
56.09	0.120136741457387\\
56.23	0.190958026013931\\
56.33	0.0902775926786603\\
56.5	0.229315913155517\\
56.59	0.403929661608899\\
56.7	0.565809585654407\\
56.77	0.77516805418152\\
56.91	0.949728074773816\\
57.11	1.07259799943948\\
57.21	1.18342962918241\\
57.26	1.03852857039206\\
57.33	1.18778352902881\\
57.42	0.988607016011343\\
57.67	1.16970435169148\\
57.71	1.0196738117113\\
57.86	1.18505145914089\\
58.06	1.33735338499145\\
58.21	1.6061292152927\\
58.28	1.44312112605677\\
58.4	1.27796690327926\\
58.52	1.17238072794805\\
58.67	1.00421836082036\\
58.88	0.921676277837534\\
59.09	0.891087618051472\\
59.2	1.07229973390935\\
59.3	0.976324704442973\\
59.41	1.11206286601437\\
59.53	0.962949304173705\\
59.6	1.16222108945922\\
59.68	1.02841640701932\\
59.84	1.12974488759636\\
60	1.31777245414341\\
60.15	1.10709257928004\\
60.21	0.936144787577959\\
60.33	0.850539937256173\\
60.46	1.03021359980393\\
60.54	0.901634675834842\\
60.64	1.1251900208956\\
60.77	1.17969457688537\\
60.95	1.30495992639781\\
61.01	1.50113812213465\\
61.3	1.36993901261346\\
61.34	1.54551548820878\\
61.51	1.4360234456863\\
61.55	1.29113503412781\\
61.64	1.51743240160683\\
61.82	1.65044635200174\\
62	1.57615088888181\\
62.12	1.80497016141804\\
62.23	1.7158854002149\\
62.35	1.84563687030416\\
62.68	1.84913205862388\\
62.78	1.66572990867223\\
62.87	1.90903753869357\\
62.95	1.70253390843232\\
63.08	1.56908701347218\\
63.16	1.77052863177958\\
63.34	1.53501270337811\\
63.41	1.66655625003327\\
63.57	1.55577174028355\\
63.63	1.73326938590056\\
63.76	1.68198130567198\\
63.83	1.8052490741955\\
63.9	1.5842146503927\\
64.08	1.63715709555728\\
64.2	1.76699486513178\\
64.36	1.56698985417648\\
64.51	1.43311708266675\\
64.64	1.10413655340483\\
64.72	0.836407869543322\\
64.85	0.546390722421506\\
65	0.616753776885915\\
65.05	0.455049056315076\\
65.15	0.358307494026107\\
65.29	0.288947148054035\\
65.51	0.10759111889827\\
65.58	-0.0751384317429853\\
65.72	-0.363974875660105\\
65.88	-0.842121218862715\\
66	-1.15144644827879\\
66.06	-1.28443341827612\\
66.33	-1.50896976428506\\
66.38	-1.65847635290386\\
66.52	-1.83514008983585\\
66.61	-1.68034157381088\\
66.7	-1.54060977039518\\
67	-1.40705632546907\\
67.06	-1.23588434983158\\
67.19	-1.15131238393523\\
67.29	-1.0567833556764\\
67.47	-0.825068933626895\\
67.52	-0.696718109631519\\
67.63	-0.467302512748319\\
67.77	-0.516088216851472\\
67.88	-0.230388057177422\\
67.96	-0.0324541869740216\\
68.04	0.153951342855734\\
68.14	0.3693506547515\\
68.28	0.550855399217028\\
68.48	0.810179329463878\\
68.68	0.714065279292015\\
68.94	0.91929411509517\\
69.03	1.15503776732318\\
69.1	1.03211799141258\\
69.22	1.13622829097523\\
69.32	1.2758721461625\\
69.43	1.10463090566181\\
69.54	1.19155690783424\\
69.63	1.07395139384687\\
69.73	0.968985557810001\\
69.87	1.01682248761441\\
70.35	0.875772797186542\\
70.45	0.7472332629969\\
70.57	0.523091400234094\\
70.68	0.623159812798278\\
70.78	0.50627533798756\\
70.9	0.659269170098696\\
71	0.432399407410941\\
71.26	0.286761526990958\\
71.37	0.121977231077537\\
71.7	0.392416656924212\\
71.78	0.512754997470836\\
71.89	0.627234206464991\\
72.25	0.565293100503311\\
72.39	0.770111180595904\\
72.5	0.874967440991\\
72.8	0.968583505200428\\
72.96	0.939684349172708\\
73.21	0.560883531600865\\
73.3	0.38661700783841\\
73.53	0.297320963690112\\
73.65	0.450729923632935\\
73.95	0.575257794862267\\
74.08	0.655133899772167\\
74.24	0.627122694542109\\
74.4	0.566591456011864\\
74.43	0.745110321974508\\
74.68	0.985307767262242\\
74.78	0.887129353951138\\
74.86	1.06914401404831\\
74.99	0.978777770421672\\
75.09	0.853816975843529\\
75.21	0.941597139881253\\
75.29	0.829660725759268\\
75.35	0.690374311491368\\
75.46	0.523731867541912\\
75.55	0.345828253390749\\
75.7	0.427383320302894\\
75.81	0.303990718594662\\
75.87	0.497106614625451\\
76.21	0.570734224643175\\
76.3	0.794640059678969\\
76.46	0.932245500758867\\
76.76	0.83300934234812\\
76.89	1.05802994289645\\
77	1.28349907322082\\
77.1	1.3928707337169\\
77.4	1.30281197033069\\
77.5	1.12471641280446\\
77.64	1.14518406877545\\
77.72	0.985485824948285\\
77.77	1.12217001131864\\
77.82	0.942281717617689\\
78.16	0.853033021064803\\
78.28	0.681404376728594\\
78.48	0.541446840340342\\
78.52	0.367884452505635\\
78.73	0.166750018986235\\
78.87	-0.253544948459762\\
78.92	-0.111840816963507\\
79.01	-0.303119146713399\\
79.15	-0.427559479160649\\
79.27	-0.507496427381213\\
79.53	-0.49589309501188\\
79.63	-0.366459271739885\\
79.72	-0.172165581326567\\
79.85	0.195101451318223\\
79.99	0.497299914091911\\
80.13	0.631587342291795\\
80.23	0.866235925912733\\
80.32	1.01987237355796\\
80.43	0.87575274142381\\
80.58	0.866067459122263\\
81.11	0.768332998339901\\
81.18	0.631952748923979\\
81.32	0.59254250875594\\
81.42	0.461268148821617\\
81.58	0.567618483632742\\
81.69	0.674470454749596\\
81.93	0.578556386401942\\
82.09	0.67503324079432\\
82.28	0.795958934107119\\
82.38	0.599116907069245\\
82.56	0.518774763395427\\
83	0.673616027965551\\
83.03	0.817908442879798\\
83.19	0.835355582350232\\
83.48	0.945465727018501\\
83.63	0.820003550974548\\
83.74	0.692911451915947\\
84.1	0.531645119449934\\
84.18	0.31983603709412\\
84.27	0.44421386367344\\
84.37	0.259757012751763\\
84.44	0.501788054041441\\
84.52	0.302248269734207\\
84.67	0.316699992414826\\
84.72	0.132248750383695\\
84.85	0.282696745727137\\
84.94	0.426896744787328\\
85.07	0.523075510348335\\
85.18	0.340193712323071\\
85.24	0.202408942753124\\
85.34	0.0420534482894084\\
85.48	-0.0694353462370714\\
85.62	-0.176926625176762\\
85.74	-0.0161576413454014\\
85.88	0.0730830301508973\\
86.03	0.259961320768497\\
86.17	0.440433748673414\\
86.27	0.678309305337663\\
86.4	0.854485740356054\\
86.48	0.969944390812628\\
86.57	1.1185079143624\\
86.72	0.952332803512306\\
86.78	1.09790252758877\\
86.9	1.25551803273633\\
86.99	1.38804554394483\\
87.24	1.09376743252027\\
87.36	0.804407865162787\\
87.56	0.703373451682438\\
87.74	0.442526443911518\\
87.92	0.165170206254075\\
88.11	-0.250207630222889\\
88.25	-0.219363605257556\\
88.42	-0.446626794551392\\
88.54	-0.550557730149151\\
88.67	-0.734057020923302\\
88.8	-0.677090783677045\\
88.97	-0.640387372176463\\
89.1	-0.522584292629489\\
89.22	-0.644582895436344\\
89.35	-0.535190396863243\\
89.39	-0.683377847904097\\
89.51	-0.87470473341557\\
89.66	-0.839870643910203\\
89.84	-0.961795985537606\\
89.97	-1.11639210553184\\
90.08	-1.24243232993007\\
90.2	-0.984598634676587\\
90.35	-0.795878994437828\\
90.55	-0.598565560025236\\
90.71	-0.466736980660642\\
90.88	-0.200283082343788\\
91.02	-0.361183838137237\\
91.19	-0.0506523166955191\\
91.32	-0.2577334491301\\
91.43	-0.367097975107541\\
91.59	-0.280430791811128\\
91.71	-0.47929146646527\\
91.8	-0.373531753582611\\
91.91	-0.246814993269751\\
92.09	-0.0370212699167922\\
92.24	0.04359093003373\\
92.3	0.216821183606442\\
92.36	0.447128799425457\\
92.51	0.655064844570845\\
92.71	0.778969229924243\\
92.82	0.673734775741792\\
92.96	0.623646220392899\\
93.09	0.72023678623313\\
93.25	0.839606436506628\\
93.3	0.571216630174561\\
93.36	0.443088866063761\\
93.54	0.561850965691718\\
93.66	0.664719359332253\\
93.8	0.572382976962729\\
93.91	0.685171273035891\\
93.96	0.817983527465458\\
94.04	1.03948461533231\\
94.18	1.31737246071687\\
94.3	1.48354790131876\\
94.33	1.34598583226796\\
94.37	1.51719951800673\\
94.64	1.39352015908288\\
94.7	1.25959184734464\\
94.76	1.42166352535531\\
95.04	1.30051674889934\\
95.21	0.963938556130955\\
95.39	0.702381802592328\\
95.53	0.546224483596689\\
95.63	0.397394762239202\\
95.77	0.455715368906255\\
95.85	0.333078205450889\\
95.9	0.175663359022195\\
96	-0.00199912282083403\\
96.17	-0.183017465278596\\
96.31	-0.309157828418691\\
96.37	-0.435680629428902\\
96.63	-0.545194648785539\\
96.76	-0.639103012042057\\
96.86	-0.529998252916045\\
97	-0.599118950339658\\
97.12	-0.68412448943343\\
97.28	-0.629988436069823\\
97.4	-0.457693218285726\\
97.56	-0.599432021340178\\
97.66	-0.35157511581771\\
97.78	-0.151532386980946\\
97.98	-0.0415387641102001\\
98.04	0.111018463804001\\
98.2	0.146781054640002\\
98.34	-0.12527480588615\\
98.45	0.0117756663526478\\
98.64	0.0712842978902728\\
98.82	0.182894975165738\\
98.95	0.333372791438805\\
99.06	0.530550307249911\\
99.18	0.729922997734803\\
99.28	0.625699053980753\\
99.77	0.50368327970925\\
99.91	0.415336665845061\\
99.98	0.544635983322209\\
99.99	0.535626846931223\\
};
\addlegendentry{$\WKL$}

\addplot [color=black!55!green, dashed, line width=2pt]
  table[row sep=crcr]{%
0	0\\
0.0600000000000023	0.166688053392718\\
0.109999999999999	0.325194752718758\\
0.230000000000004	0.468725587391674\\
0.420000000000002	0.324645153318983\\
0.590000000000003	0.329632700379321\\
0.859999999999999	0.249236047347878\\
0.909999999999997	0.094301382794626\\
1.08	0.3812839620403\\
1.26000000000001	0.281552511557408\\
1.43000000000001	0.178438280973339\\
1.48	0.310156255051837\\
1.7	0.420438633180495\\
1.81	0.555159883067063\\
1.95	0.699340369693743\\
2.08	0.785619495847968\\
2.15000000000001	0.918794970356586\\
2.33	0.78049814424223\\
2.37	0.922873336154993\\
2.55	0.840589057642589\\
2.77	0.655230532185328\\
2.88	0.477662076259506\\
2.97	0.30619209851271\\
3.14	-0.00351449060362086\\
3.25	-0.12053888156295\\
3.34999999999999	-0.235302670824055\\
3.45	0.0595345314938527\\
3.51000000000001	-0.0719336748912269\\
3.73	-0.223370002375589\\
3.87	-0.271650005797113\\
4.03	-0.434790267163578\\
4.25	-0.285360516358921\\
4.34999999999999	-0.127517786708125\\
4.53	-0.0538375267314422\\
4.67	0.0242966017226109\\
4.77	0.130038442462094\\
4.87	0.309528707478862\\
4.98	0.557351410839459\\
5.32000000000001	0.73127839506364\\
5.44	0.905163070144781\\
5.57000000000001	0.775941760811747\\
5.82000000000001	0.671034035608429\\
5.95	0.724512407850824\\
6.08	0.670098984666637\\
6.18000000000001	0.527925481265484\\
6.25	0.704346862193447\\
6.37	0.461947223304065\\
6.41	0.599094388400758\\
6.57000000000001	0.632039088689041\\
6.62	0.490524848772239\\
6.76000000000001	0.538644577328185\\
6.79000000000001	0.402135928481414\\
6.82000000000001	0.556456658812394\\
6.87	0.708022288321104\\
7.02	0.77361406336432\\
7.22	1.00466327223968\\
7.34	0.798189416222485\\
7.68000000000001	0.687627994811166\\
7.76000000000001	0.474025467695313\\
7.89	0.326269266915858\\
7.97	0.484318243284278\\
8.08	0.608845852703197\\
8.3	0.504965062179011\\
8.45	0.614739592378143\\
8.66	0.788123181903018\\
8.90000000000001	0.652286305824816\\
9.02	0.772515423723874\\
9.06	0.586216506880149\\
9.18000000000001	0.665939915742129\\
9.37	0.451478364399932\\
9.47	0.301461055373153\\
9.59999999999999	0.255981712933334\\
9.72	0.362952386321595\\
9.83	0.523349809029597\\
9.97	0.751665740914248\\
10.06	0.938727768513417\\
10.1	1.08584185675701\\
10.24	1.18072030361309\\
10.34	0.878506043659414\\
10.43	0.765942646957527\\
10.5	0.595950314379081\\
10.6	0.475816262791554\\
10.8	0.386496225650248\\
10.9	0.2663204303702\\
10.99	0.390377060922162\\
11.12	0.312715990434938\\
11.22	0.148176460747877\\
11.32	0.0311690063237364\\
11.49	0.120346544241002\\
11.58	-0.0364651290291249\\
11.72	-0.219282927249665\\
11.98	-0.275524125967081\\
12.33	-0.498914283176717\\
12.42	-0.67178559709501\\
12.57	-0.528483488220971\\
12.75	-0.394812482286341\\
12.86	-0.247203272717172\\
13.34	-0.182552668808114\\
13.44	-0.0782845160387637\\
13.49	0.126530339843058\\
13.6	0.251701310173488\\
13.76	0.299581386833239\\
14.27	0.422277543086082\\
14.32	0.275338564418462\\
14.47	0.136487026106408\\
14.52	0.28437301658461\\
14.74	0.19758895442186\\
14.89	0.356365418381316\\
14.99	0.453407568602444\\
15.1	0.31934015161707\\
15.28	0.213892550440988\\
15.4	0.345389141164944\\
15.48	0.225171377100594\\
15.62	0.276593815113586\\
15.66	0.126369741580277\\
15.77	0.0157700502768563\\
15.9	-0.0687617477347544\\
16.05	-0.204125926205052\\
16.1	-0.0633443512367791\\
16.21	-0.488086058666624\\
16.34	-0.346032711361062\\
16.47	-0.703412984249709\\
16.6	-0.537175027234099\\
16.7	-0.435135381283544\\
16.77	-0.560441788923072\\
17.06	-0.65874364142924\\
17.17	-0.530755716409743\\
17.36	-0.693584464383605\\
17.46	-0.871569410804327\\
18.05	-0.777921587506498\\
18.17	-0.673911235561064\\
18.2	-0.811388852112572\\
18.57	-0.975898964815812\\
18.69	-1.15446254972585\\
18.79	-1.31253892066124\\
18.91	-1.2436420014115\\
19.06	-1.13656653830651\\
19.15	-1.256725680778\\
19.22	-1.12799658105888\\
19.26	-1.27365451060943\\
19.45	-1.12095840048076\\
19.6	-1.14247973448437\\
19.7	-0.999616342863874\\
19.8	-0.890016711102191\\
19.92	-0.976402308131668\\
19.98	-0.793112251987509\\
20.11	-0.942476681602358\\
20.27	-0.919845158677219\\
20.41	-0.963019281169181\\
20.64	-1.10297121836071\\
20.72	-1.27083222848201\\
20.88	-1.08125478086818\\
21	-1.23075396514987\\
21.04	-1.07673527531904\\
21.1	-0.9120854846079\\
21.26	-0.715854092270362\\
21.35	-0.605600719057009\\
21.47	-0.794280985653785\\
21.63	-0.629555970767797\\
21.76	-0.842807924498771\\
21.79	-0.704985840465667\\
21.91	-0.799968901791942\\
22.03	-0.874723767945184\\
22.37	-0.951129650188321\\
22.48	-1.04527049172199\\
22.57	-1.20201816892454\\
22.72	-1.01982737295847\\
22.87	-1.19955298892269\\
22.98	-1.31496183242209\\
23.1	-1.20226344629199\\
23.26	-1.05238182290783\\
23.39	-1.12854397256463\\
23.47	-0.954431245906449\\
23.8	-0.828562664632628\\
23.91	-0.733960560825608\\
24.01	-0.873539916339681\\
24.22	-0.507574834421362\\
24.36	-0.466147457836001\\
24.66	-0.606234904795372\\
25.04	-0.569593059907277\\
25.06	-0.421757497435706\\
25.14	-0.289811267345129\\
25.18	-0.436447549527685\\
25.33	-0.0134087360184196\\
25.4	-0.162209921726898\\
25.48	-0.0168342743481986\\
25.6	-0.166573198558638\\
25.78	0.175136370330634\\
25.91	0.25246869397138\\
26.03	0.52584261169585\\
26.13	0.659823599522142\\
26.24	0.782559651478849\\
26.47	0.809824788787239\\
26.62	0.608938534778432\\
26.76	0.119899647856599\\
26.86	0.0215387829623239\\
26.96	-0.14005191961779\\
27.1	-0.0298495930256308\\
27.22	-0.160928444710351\\
27.33	0.000942665363851347\\
27.58	0.096818676602922\\
27.7	-0.0615009887463458\\
27.91	-0.229208392513868\\
28	-0.522320072576733\\
28.08	-0.637621543038165\\
28.16	-0.434395311316294\\
28.23	-0.570941828545713\\
28.39	-0.476968874917731\\
28.54	-0.27619019853978\\
28.63	-0.108317022373356\\
28.74	0.146288779594542\\
28.92	0.503456315926798\\
28.99	0.360497901214572\\
29.16	0.563924715686241\\
29.32	0.502417546313083\\
29.67	0.387990672532297\\
29.69	0.533309419304757\\
30.01	0.673855855981444\\
30.19	1.04569694804839\\
30.45	1.37394673531273\\
30.51	1.52133351462082\\
30.59	1.70532165024537\\
30.66	1.84483223130547\\
30.78	1.74152028112593\\
30.94	1.86247885866661\\
31.07	1.78724517683563\\
31.22	1.66194710901405\\
31.39	1.63428015990091\\
31.47	1.91070286139222\\
31.56	1.75296778099401\\
31.74	1.60346107590101\\
31.82	1.46705033869291\\
31.96	1.67653875026572\\
32.01	1.50755871736933\\
32.23	1.3211013295163\\
32.38	1.29549875801071\\
32.48	1.43765818491202\\
32.67	1.26173930049615\\
32.76	1.07030710322108\\
32.94	1.27699858942181\\
33.07	1.3534298850952\\
33.19	1.47185462615504\\
33.32	1.57053276386156\\
33.44	1.26965906281885\\
33.52	1.50125760016607\\
33.64	1.63879822282229\\
33.75	1.78792650136323\\
33.94	1.63564095189126\\
34.06	1.86518414668096\\
34.22	1.98141151696527\\
34.49	2.18918387578975\\
34.59	1.95691506995209\\
34.73	1.87872674184175\\
35.01	1.73456106898385\\
35.07	1.53140890579205\\
35.14	1.27284166917774\\
35.18	1.1284475008075\\
35.27	0.97226653613842\\
35.37	1.10512055614173\\
35.57	1.13655267304756\\
35.71	1.02246289165804\\
35.82	0.914477472848176\\
35.97	1.00367684576094\\
36.03	0.86943830416611\\
36.18	0.843566111826931\\
36.25	1.01473696263386\\
36.34	1.16977207381795\\
36.47	1.22993387458729\\
36.57	1.39486788795615\\
36.74	1.5312858823537\\
36.87	1.75337209137351\\
36.99	1.63258186003669\\
37.22	1.35955295304154\\
37.38	1.23618806161117\\
37.5	1.10032044618043\\
37.65	1.18720321845589\\
37.83	1.1978291073348\\
38.03	1.37815715099694\\
38.15	1.55888347792867\\
38.32	1.6957086469378\\
38.37	1.56791342409454\\
38.44	1.73659966785821\\
38.55	1.97263148953256\\
38.66	2.21643003258785\\
38.75	2.35374111326564\\
38.83	2.20296917105239\\
38.95	2.10221633165904\\
39.1	2.00213088519236\\
39.22	1.83674479565045\\
39.35	1.51385662519671\\
39.47	1.6275350128371\\
39.59	1.45465442258683\\
39.7	1.31328153971737\\
39.8	1.20136143535012\\
39.89	1.33724521505833\\
40.01	1.19916505652931\\
40.13	1.33353802476125\\
40.23	1.1426093902497\\
40.42	0.879590475550444\\
40.67	0.676480978941257\\
40.77	0.495329091930813\\
40.84	0.277488497577494\\
40.95	0.385588124015641\\
41.02	0.207326792986166\\
41.12	0.341303121617543\\
41.38	0.410325544411251\\
41.51	0.619036386944501\\
41.69	0.834787489874131\\
41.82	1.02023826054007\\
41.9	1.26911113568649\\
42.15	1.34854991567222\\
42.26	1.16140384009235\\
42.35	0.91802934310688\\
42.48	0.967272116524597\\
42.68	0.620287666362032\\
42.79	0.724004094587627\\
42.92	0.80074533822507\\
42.96	0.649501842353615\\
43.07	0.754609447527017\\
43.19	0.503796331657327\\
43.33	0.767869251901232\\
43.42	0.872537696589632\\
43.52	1.08452907391455\\
43.72	0.961687840311512\\
43.86	0.873033581610002\\
43.95	0.664053365176073\\
44.06	0.447422617420884\\
44.11	0.590096076424558\\
44.22	0.474842764004734\\
44.36	0.23059430691282\\
44.48	-0.0561011147052568\\
44.75	-0.294818781516724\\
44.89	-0.211606380056665\\
45.16	-0.314587765361424\\
45.2	-0.47013594366679\\
45.29	-0.733840510079062\\
45.6	-0.637679486070866\\
45.75	-0.452820822182915\\
45.9	-0.260492585829596\\
46.04	-0.146590658892606\\
46.2	-0.0416067067442185\\
46.26	-0.185303390326212\\
46.37	-0.280141877016177\\
46.44	0.0168910268776017\\
46.54	0.152623843315212\\
46.75	0.302392999009442\\
46.85	0.202193144132707\\
47.01	0.279627502086214\\
47.25	-0.0968120862625881\\
47.39	-0.0780859793108561\\
47.47	-0.297547824020953\\
47.65	-0.637677713285598\\
47.82	-0.801715477126137\\
47.96	-0.976392361958204\\
48.36	-1.14062062156562\\
48.49	-1.26775923477692\\
48.6	-1.35221539669733\\
48.73	-1.22271990685651\\
48.84	-1.44815376958117\\
48.99	-1.38144366135909\\
49.09	-1.51298739872425\\
49.15	-1.38209975910041\\
49.3	-1.29276026117262\\
49.41	-1.10310166345444\\
49.52	-0.992738680809836\\
49.61	-0.862350421135432\\
49.72	-0.75657574473739\\
49.81	-0.95409111386094\\
49.89	-0.791774764148883\\
50.03	-0.514391843570564\\
50.09	-0.661370453856037\\
50.27	-0.510187535075161\\
50.33	-0.655694352493413\\
50.45	-0.75971515821621\\
50.78	-0.669024123236895\\
50.86	-0.926349975727973\\
51.01	-0.884171233377856\\
51.1	-1.05978562040067\\
51.19	-0.941281554627423\\
51.33	-0.74094953034809\\
51.44	-0.854995250158552\\
51.56	-0.537375269041803\\
51.76	-0.438705636213101\\
51.91	-0.143159209110379\\
52	0.0765259877335751\\
52.12	0.144470894610677\\
52.19	-0.014295167814808\\
52.27	0.228412678084723\\
52.33	0.0639383729882752\\
52.53	-0.127183958094761\\
52.63	0.231682807167161\\
52.73	0.446555566141654\\
52.83	0.337762242248075\\
52.9	0.521782721575534\\
53	0.644064375418935\\
53.12	0.815367752622819\\
53.17	0.589152229933433\\
53.23	0.749100362146862\\
53.46	0.668609004947555\\
53.59	0.716546118816566\\
53.61	0.578820042721318\\
53.74	0.477334771230716\\
53.86	0.565514844584754\\
54.2	0.499165815260184\\
54.29	0.642986812424851\\
54.42	0.418454032719026\\
54.53	0.222704919895492\\
54.65	-0.0292279722232252\\
54.77	-0.279512961212916\\
54.92	0.00195016328409281\\
55.08	0.0744571287967517\\
55.27	-0.187144544257663\\
55.41	-0.127940328761014\\
55.55	-0.0258101949765148\\
56	0.0812099797028623\\
56.13	-0.030975469752633\\
56.25	0.154792376977881\\
56.31	0.280561325825417\\
56.85	0.163780998374577\\
57.28	0.0713600852398031\\
57.53	0.182863461537096\\
57.68	0.107434652657929\\
57.76	0.261115571137964\\
57.88	0.451798743021286\\
58.26	0.324242376438775\\
58.35	0.557951268759936\\
58.55	0.260184134712006\\
58.63	0.124029621372173\\
58.78	-0.121463522918631\\
58.83	0.0988283344055532\\
58.96	0.144689263412658\\
59.15	-0.283038400489247\\
59.26	-0.42673067699414\\
59.31	-0.187120762992436\\
59.45	-0.280022824192713\\
59.55	-0.181246592050059\\
59.68	-0.288328263417441\\
59.75	-0.164221725211647\\
59.9	-0.22714199591465\\
60	0.0606220400729569\\
60.28	0.137568720541282\\
60.53	-0.175393211255326\\
60.65	-0.438619782604377\\
60.84	-0.15316924430104\\
60.93	-0.27939781692551\\
61.14	-0.363185705415162\\
61.21	-0.565062665569442\\
61.26	-0.435717131293259\\
61.48	-0.29261721381603\\
61.58	-0.156138676047618\\
61.72	-0.456787159648187\\
61.86	-0.667923474215755\\
62.06	-0.517818477535926\\
62.18	-0.604259969984057\\
62.29	-0.463419111470287\\
62.48	-0.575339549166173\\
62.53	-0.379818579363373\\
62.67	-0.419976861802098\\
62.78	-0.209552845406478\\
62.92	0.119123013910112\\
63.02	0.0225532545010481\\
63.12	-0.234890032273071\\
63.48	-0.0644142546258593\\
63.55	0.0830253643872254\\
63.7	-0.117894686505835\\
63.77	-0.289431975625831\\
63.9	-0.450096159395073\\
63.98	-0.564317501123952\\
64.1	-0.700182287848364\\
64.26	-0.762147040812806\\
64.68	-0.629120908399216\\
64.8	-0.424605551033537\\
64.99	-0.231516839973693\\
65.1	-0.342471407722485\\
65.22	-0.0484686989558725\\
65.3	-0.25192599484248\\
65.42	-0.391850192994852\\
65.9	-0.479953825835807\\
66.01	-0.628667041572456\\
66.16	-0.719845166578466\\
66.27	-0.617426283971497\\
66.41	-0.51294862273501\\
66.47	-0.65374966789723\\
66.57	-0.551898689340035\\
66.73	-0.445321329818242\\
66.83	-0.270165718857953\\
67.04	-0.325250292362171\\
67.1	-0.170582991826151\\
67.25	-0.0109241727804772\\
67.35	0.0950040092309052\\
67.48	0.302025449239522\\
67.63	0.222483927865895\\
67.67	0.382944814721156\\
67.83	0.535470805316677\\
67.99	0.306740814813921\\
68.1	0.398408992754781\\
68.21	0.222933997517373\\
68.32	0.346981753800094\\
68.56	0.225202161047264\\
68.64	0.0283571295891676\\
68.78	-0.230649212939213\\
69.21	-0.181052136835504\\
69.39	-0.180541981113166\\
69.52	0.00693886950470812\\
69.7	0.0850024715957289\\
69.84	-0.0480193224373267\\
69.91	0.0944078574952414\\
70.02	-0.138014572616243\\
70.12	-0.326424459335954\\
70.2	-0.464748231202734\\
70.25	-0.607970239257327\\
70.39	-0.67121650787476\\
70.73	-0.589332939424764\\
70.83	-0.729931395825361\\
70.9	-0.513687076138353\\
71	-0.403614335262887\\
71.21	-0.260122118664768\\
71.27	-0.393266883019919\\
71.38	-0.289822669665966\\
71.56	-0.14926555992875\\
71.68	-0.0791154138904488\\
71.8	-0.149980045930121\\
71.86	0.0895328267516362\\
71.98	0.207112010805432\\
72.07	0.325496218629326\\
72.14	0.109424900451813\\
72.28	0.175404275204983\\
72.45	0.0164633252462352\\
72.48	-0.123812355478648\\
72.65	-0.232334203311964\\
72.78	-0.315629569279224\\
72.94	-0.421099469644474\\
73.08	-0.562346942734067\\
73.17	-0.449752815521137\\
73.36	-0.361024962807775\\
73.42	-0.198086597374314\\
73.5	-0.0640732624941478\\
73.54	0.125776245333896\\
73.64	0.347078699073919\\
73.74	0.501487020312311\\
73.91	0.627094631658636\\
74.03	0.698059668154826\\
74.16	0.437084523597093\\
74.26	0.603434227247305\\
74.48	0.721555759958449\\
74.55	0.904917063163964\\
74.67	0.793004798828505\\
74.74	0.995833553388593\\
74.83	0.892094760201331\\
74.96	0.9661589060143\\
75.14	0.80300608230003\\
75.34	0.888103393304021\\
75.47	1.00561602331759\\
75.58	0.787718988768091\\
75.7	0.979657195433859\\
75.82	1.08589222960519\\
75.89	0.96131368554083\\
75.98	1.1773229695556\\
76.15	1.02490104181695\\
76.35	1.17873544091887\\
76.43	1.32532914728684\\
76.58	1.51356736455743\\
76.67	1.33481160708834\\
77.08	1.27386369642953\\
77.14	1.13849282257374\\
77.27	0.871018942932878\\
77.36	0.704450258766471\\
77.42	0.518068268331433\\
77.51	0.348909215278894\\
77.6	0.184309088897422\\
77.76	-0.082455212465149\\
77.85	-0.320794697752277\\
77.96	-0.219875511501471\\
78.23	-0.395861495963373\\
78.26	-0.550281200861562\\
78.37	-0.439630154412214\\
78.51	-0.372053324259014\\
78.64	-0.26310378831792\\
78.82	-0.063516376586179\\
78.92	-0.170599211938054\\
79.25	-0.293422874775047\\
79.37	-0.599987262396112\\
79.44	-0.763908054865752\\
79.52	-0.921532010530584\\
79.66	-0.871554030163608\\
80.21	-1.00807433121759\\
80.26	-1.23702547262181\\
80.5	-1.02294754495568\\
81.12	-0.971241372402545\\
81.19	-1.21813943547286\\
81.3	-1.30542242541897\\
81.46	-1.49854812838305\\
81.59	-1.55528252750169\\
81.71	-1.28276273768114\\
81.86	-1.41354914196918\\
81.91	-1.55624319260039\\
82.05	-1.48083601539716\\
82.11	-1.64704379541377\\
82.14	-1.50320434226019\\
82.29	-1.70036381602814\\
82.43	-1.63753445050442\\
82.56	-1.77918104824232\\
82.63	-1.91886408399047\\
82.78	-2.02642767736633\\
83.11	-1.89319196624425\\
83.16	-1.74915277474648\\
83.28	-1.65951116258383\\
83.44	-1.40215634335367\\
83.53	-1.25587590527255\\
83.68	-1.23489928138373\\
83.81	-1.31095137881252\\
83.85	-1.17935642803859\\
84.04	-1.08197183481437\\
84.1	-0.898384064236311\\
84.23	-1.06301608604919\\
84.33	-0.716286960168077\\
84.57	-0.581911660770984\\
84.65	-0.356668122369143\\
84.77	-0.0602950929609278\\
84.93	-0.171237988007675\\
85.07	-0.120856962350359\\
85.14	0.0665862815690872\\
85.42	-0.0575995614774314\\
85.5	0.135294144738637\\
85.67	0.010844627531668\\
85.77	-0.100210182674871\\
85.94	-0.329669954069686\\
86.03	-0.442691531291487\\
86.19	-0.254102785669801\\
86.32	-0.393904318645937\\
86.41	-0.536320107463069\\
86.48	-0.691244201367567\\
86.58	-0.90846937895644\\
86.71	-0.859941910188866\\
86.86	-0.562965454802779\\
87.01	-0.479351327113662\\
87.19	-0.377250752671074\\
87.25	-0.245129696050967\\
87.61	-0.115600949148671\\
87.67	0.0178507744839607\\
87.75	-0.10785947568219\\
87.86	0.0697258058732189\\
87.94	0.219180078274917\\
88.06	0.0750991437556507\\
88.21	-0.0285526138426206\\
88.34	-0.0975399489413462\\
88.54	0.0172939207820946\\
88.63	0.186380705855754\\
88.72	0.302913986711715\\
88.82	0.439442556764774\\
88.89	0.598704425860475\\
89.1	0.531274518666407\\
89.24	0.595598596899663\\
89.32	0.440345014427677\\
89.46	0.286695322286448\\
89.6	0.360851909614084\\
89.71	0.186145417237171\\
89.82	0.0313368256829989\\
90.07	-0.0418021930763217\\
90.12	-0.237106821053871\\
90.25	-0.152956790239756\\
90.43	-0.45127267402718\\
90.56	-0.639579116908337\\
90.61	-0.499299178866991\\
90.8	-0.755021053135252\\
90.87	-0.627856838024911\\
90.99	-0.704135204905\\
91.25	-0.798044902318381\\
91.39	-1.08202433412121\\
91.56	-1.23796545084376\\
91.64	-1.09385233152372\\
91.82	-0.984624117607282\\
92.12	-1.072141023431\\
92.26	-1.18377208295728\\
92.39	-1.23425186444291\\
92.47	-1.11654393267287\\
92.57	-1.23807105424441\\
92.75	-1.08981159352389\\
92.87	-1.18483277996992\\
92.91	-1.03101804237714\\
93.01	-1.19512034345098\\
93.09	-1.00406864370474\\
93.14	-1.17215170120576\\
93.24	-1.29400415904317\\
93.42	-1.48845769294786\\
93.47	-1.36041417341603\\
93.64	-1.24673734526986\\
93.81	-1.15317670625524\\
93.92	-0.998764507353172\\
94.39	-1.04899928948294\\
94.51	-1.19211150464561\\
94.58	-1.05998252477657\\
94.74	-1.07097067182303\\
94.84	-0.898592254557158\\
94.95	-0.789800996526026\\
95.03	-0.580185205302158\\
95.1	-0.712992936626449\\
95.35	-0.587479341945297\\
95.45	-0.474561029140261\\
95.52	-0.304023674420634\\
95.66	-0.141573421478057\\
95.84	-0.0489819481658884\\
95.97	0.00502087218622194\\
96.12	0.0486591104139791\\
96.16	-0.119792491154683\\
96.5	0.000841532491833163\\
96.55	0.145587521570405\\
96.67	0.266461210128682\\
97.21	0.420387530049666\\
97.3	0.525468328479647\\
97.39	0.652777861526658\\
97.66	0.521311642386877\\
97.75	0.256741391735645\\
97.98	0.374095827727729\\
98.04	0.171535923478856\\
98.17	0.327217510426749\\
98.41	0.425814060786237\\
98.55	0.261543436622489\\
98.86	0.438200899043238\\
98.95	0.596388483862455\\
99.09	0.69260626344952\\
99.2	0.497604848632747\\
99.49	0.548659703790292\\
99.64	0.68503601228899\\
99.76	0.852568996526898\\
99.81	0.984045605055641\\
99.92	1.30544212510628\\
99.99	1.26220076037949\\
};
\addlegendentry{$\KW$}

\end{axis}

\begin{axis}[%
width=0.4*0.41\textwidth,
height=0.4*0.251\textwidth,
at={(0.230\textwidth,0.250\textwidth)},
scale only axis,
xmin=0,
xmax=99.99,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-6,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Cart position x (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-04}$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.269999999999996	0.123225390559611\\
1.55	-0.240393187972586\\
2.5	-0.494305384261295\\
3.15000000000001	-0.516876923775129\\
3.84999999999999	-0.245796372851871\\
4.07000000000001	-0.14466993040638\\
5.2	0.159815854897531\\
5.70999999999999	0.571717370070871\\
6.22	1.10983495355534\\
6.72	1.4714216551944\\
7.17	1.95890295163602\\
7.69	2.43528575053641\\
8.97	2.50458070898767\\
9.19	2.35440633449265\\
9.5	2.20169338170014\\
9.97	2.10230442541103\\
10.66	1.95957453306556\\
12.17	1.15723381319144\\
12.71	0.934249089376976\\
13.11	0.708421650337328\\
13.57	0.51480354725426\\
13.81	0.279892832535978\\
14.32	-0.0570169203656263\\
14.62	-0.235709787204229\\
16.1	-0.707880251708445\\
16.56	-0.445635731777514\\
17.09	-0.146003658027638\\
17.3	0.0718377538620416\\
17.46	0.223117592500557\\
18	0.675283012654489\\
18.11	0.806761643640783\\
18.34	1.09665396225927\\
19.28	1.34511197860078\\
19.47	1.26433282978162\\
19.86	1.10719104351548\\
20.11	0.865902954087474\\
20.48	0.676381175011258\\
20.65	0.581935254420173\\
21.22	0.346976551302177\\
21.58	-0.0267861325854426\\
22.24	-0.640078531821231\\
22.45	-0.842174470472344\\
23.09	-1.2874327699941\\
23.33	-1.37878010083402\\
25.03	-1.66836687379579\\
25.74	-1.46404360742787\\
26.29	-0.994583296625478\\
26.6	-0.574802518611477\\
27.22	0.0531397853792157\\
27.83	0.358981021202183\\
28.1	0.297809918543706\\
29.02	0.901785731149232\\
29.16	1.08858911118347\\
29.29	1.24992818667535\\
29.67	1.42007511841675\\
30.52	1.43802505394477\\
31.35	0.99362927497576\\
32.41	0.0678499394961847\\
32.64	-0.241862642667499\\
35.34	-1.47397821553655\\
35.96	-1.68028301227962\\
36.5	-1.71534898019593\\
37.05	-1.5682332051351\\
37.74	-1.22489820969365\\
38.1	-1.01029019213649\\
38.34	-0.804292893899287\\
38.46	-0.690418431602083\\
38.73	-0.48539534916091\\
39.33	0.0216715749777734\\
40.7	0.491938550096862\\
41.47	0.38720566905225\\
42.9	0.564642333106406\\
45.67	0.844324359524379\\
46.25	0.860373475815791\\
47.61	1.36165572350318\\
48.6	1.60355884851209\\
49.7	2.13918405076004\\
50.39	2.22499224014562\\
50.93	2.35348648081806\\
51.19	2.6208872462748\\
52.18	3.1262762583833\\
52.43	3.26385417364831\\
53.24	3.85603101499962\\
53.85	4.07684987210787\\
55.11	4.13225675453926\\
57.95	3.24775948401482\\
58.47	3.50341834661396\\
59.39	3.31509864649902\\
61.1	3.31988648862982\\
61.57	3.20023240705071\\
61.79	3.33141524530794\\
62.44	3.03595626381934\\
62.71	2.89158424683458\\
63.67	2.36737706718678\\
64.16	2.10792702536804\\
66.11	0.966215904296874\\
66.65	0.939207702741399\\
66.9	1.01484837816894\\
67.52	0.980742396963194\\
68.5	1.1834305241471\\
68.72	1.23768690614814\\
69.44	0.617305627715794\\
69.57	0.467470574614936\\
69.72	0.345245414123269\\
70.2	-0.146285101993882\\
70.76	-0.693051319665486\\
70.97	-1.00521682876472\\
71.47	-1.462673395287\\
71.7	-1.78783207115634\\
72.47	-2.98375521351255\\
72.66	-3.24842540914216\\
72.78	-3.47625670057569\\
73.6	-4.65664953911147\\
73.83	-5.04761038172974\\
74.32	-5.42453418296171\\
76.27	-5.85803920416447\\
76.62	-5.65433383338107\\
77.96	-5.36599367855614\\
78.4	-4.91486124870219\\
79.1	-4.0825503658148\\
80.28	-2.89535670486012\\
80.74	-2.70834371272268\\
81.4	-2.19873814019253\\
82.04	-1.70536123381345\\
82.32	-1.44751201071684\\
82.94	-0.870904273999017\\
83.68	-0.19459289453718\\
84.43	-0.155673716299972\\
85.42	-0.0635427633565797\\
86.18	-0.106157855561335\\
87.31	0.128860428835466\\
88.05	0.283728145754921\\
89.6	0.288342524952228\\
90.12	0.713131137202808\\
90.29	0.849308668442433\\
91.35	1.85302911450013\\
91.67	2.11080736900433\\
92.04	2.37422460789612\\
92.76	2.58186534303267\\
93.7	2.8411335921446\\
93.91	2.91436746094921\\
94.88	2.58492695636409\\
95.09	2.33452519946806\\
95.49	1.8272736745877\\
96.15	1.29446037311264\\
96.96	0.360191233839686\\
97.21	-0.0345020910889104\\
97.36	-0.16897635462972\\
98.32	-0.462772830449111\\
99.64	-0.589266769855243\\
99.99	-0.328317785571073\\
};
% \addlegendentry{R\_KL}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.900000000000006	-0.17893340978361\\
3.18000000000001	0.116988533032469\\
3.29000000000001	0.253195093464925\\
3.87	0.293846856229536\\
4.14	0.192928218086593\\
4.78	0.221510409307513\\
6.82000000000001	-0.241008715388375\\
7.91	-0.115543203450031\\
10.14	-0.040827293544055\\
10.82	-0.131524290047025\\
12.13	-0.147012199223695\\
12.68	-0.126059301366226\\
13.63	-0.233046569587188\\
13.94	-0.417138575785501\\
16.37	0.0646778019722376\\
16.87	0.162600495281026\\
17.42	0.0467326598321165\\
18.26	-0.0599839968582643\\
20.2	-0.367860663695879\\
21.48	-0.136378456119189\\
22.53	-0.10632488737933\\
23.83	0.131792246409105\\
24.3	0.0516421507444136\\
25.62	0.22449583411057\\
26.18	0.190049637634772\\
26.69	0.0509993350211033\\
28.55	0.325129067942697\\
30.8	0.0826131155602496\\
31.09	-0.0971312253921894\\
31.51	-0.211159552980178\\
32.59	-0.144324521030612\\
33.4	-0.302150184506587\\
34.16	-0.286013183121526\\
34.51	-0.116829905086291\\
35.21	0.0734513585709635\\
35.77	-0.0571654621901274\\
36.25	-0.0552417717010201\\
39.04	-0.01728625462043\\
39.69	0.00427245889689232\\
40.46	-0.246110564207697\\
40.79	-0.365254887136913\\
42.53	-0.211647632803405\\
43.64	-0.0936789673224894\\
44.5	-0.0331986805511377\\
45.65	0.0635265804380083\\
45.95	0.013640836465612\\
46.49	-0.0663833321790435\\
47.25	0.101679034608182\\
47.73	0.0586397588831034\\
50.04	-0.00622269393024055\\
50.36	0.0433611138840888\\
50.6	0.124140668935155\\
51.82	0.0850367091469764\\
52.71	0.0629049474748342\\
53.8	-0.0520443587555377\\
54.35	0.139134967776229\\
54.77	0.177208947684136\\
58.07	0.575392633384425\\
58.69	0.209071871498196\\
58.87	0.0741542396303316\\
60.7	0.453583847970776\\
61.13	0.271941531058488\\
62.91	0.0899103461983657\\
65.62	-0.0664040900424112\\
66.64	-0.131483323002044\\
67.4	0.038307505299727\\
67.99	0.0776197197685491\\
68.92	-0.35229962956808\\
69.25	-0.374699540869742\\
69.79	-0.309953903060048\\
70.08	-0.185089190841083\\
70.52	-0.0503165707911108\\
72.87	-0.022807767080181\\
73.9	0.128299473137119\\
74.19	0.204062942195492\\
74.86	0.149222319405951\\
75.77	-0.260610210103152\\
76.36	-0.588768448155733\\
78.37	-0.672801790922662\\
79.21	-0.44025288898581\\
79.49	-0.594220620925256\\
79.9	-0.52695816028745\\
80.58	-0.462718496551744\\
81.46	-0.317081265424576\\
83.36	-0.165973990215235\\
84.78	-0.17863451504607\\
86.35	0.0255483385693793\\
86.58	0.238760539118857\\
87.94	0.216701543629753\\
89.84	-0.348951329881459\\
92.27	-0.274718836778376\\
92.43	-0.343252527304131\\
92.75	-0.282908820320316\\
93.3	-0.126854723168677\\
93.58	-0.0482787850113908\\
94.31	0.0700971417508924\\
94.71	0.275219252296012\\
95.97	-0.0388532205377885\\
97.12	-0.256205791946968\\
98.95	-0.0959505376102214\\
99.19	0.0162442792283173\\
99.99	0.343272296241253\\
};
% \addlegendentry{R\_WKL}

\addplot [color=black!55!green, dashed, line width=2pt]
  table[row sep=crcr]{%
0	0\\
0.969999999999999	-0.0990932005132521\\
2.04000000000001	-0.0534847602248192\\
2.19	0.0604086047852377\\
2.68000000000001	0.0620751807689146\\
2.94	-0.0291827800447351\\
3.48	0.0915899715909205\\
5.32000000000001	0.149785998704616\\
6.93000000000001	0.1669179687987\\
7.34	0.14404929756752\\
8.01000000000001	0.231834124704477\\
11.09	-0.100699170899205\\
11.84	-0.273492613311063\\
12.26	-0.0901011197073416\\
12.9	-0.241738442392986\\
13.82	-0.242337545492873\\
14.75	-0.134968289346347\\
15.78	-0.0108193843915245\\
16.55	-0.104727321740569\\
17.27	-0.0568496354673584\\
18.43	-0.432692772199601\\
20.68	0.229675885989948\\
22.04	0.183056230395309\\
23.09	0.133222644197659\\
24.59	0.113678838964461\\
24.73	0.208948443711222\\
25.36	0.245328529224693\\
25.61	0.184436395128884\\
26.45	0.0844174074255619\\
27.33	0.212730973161555\\
28.02	-0.134693494444832\\
29.72	0.104144284427207\\
30.28	-0.0300330997298772\\
30.64	0.0047628323393667\\
31.77	-0.116294150306146\\
32.86	-0.188744489331484\\
33.48	-0.149317257117232\\
35.72	-0.0977661907914609\\
37.38	0.283215162150142\\
38.58	0.448662474215851\\
38.94	0.371878059116071\\
39.2	0.196236579347925\\
39.75	0.0326247952873899\\
40.41	0.0652704875704586\\
41.45	0.379434050294563\\
46.17	-0.0561016901711184\\
49.32	-0.325505103043994\\
49.98	-0.175673188504121\\
50.61	-0.214748283290803\\
51.17	-0.38491211718005\\
52.05	-0.191333327647726\\
54.17	0.154267492746939\\
54.34	0.0657631269545931\\
56.95	-0.0475698762371195\\
57.12	0.0709511035783237\\
58.36	0.396010603805138\\
59.66	-0.0376493932176629\\
59.86	0.0796086459077969\\
60.68	-0.049548097879665\\
61.55	-0.43097303091281\\
62.89	-0.636728441395277\\
63.35	-0.504824569655682\\
63.88	-0.367192285910804\\
65.26	-0.272935500279402\\
65.76	-0.33122425825286\\
65.9	-0.202901042645166\\
66.21	-0.114106932778341\\
66.57	-0.0395601619642179\\
66.83	0.012793173351028\\
68.31	-0.271583197217879\\
68.92	-0.234055620333649\\
69.5	-0.206572733067219\\
69.85	-0.412122383612811\\
73.45	0.353461811424452\\
73.67	0.471534385009335\\
74.93	0.637758338137743\\
77.85	0.275805493977671\\
78.11	0.288447678834771\\
79.04	0.282652091072052\\
79.71	0.412960735028918\\
80.18	0.473218503608024\\
81.18	0.359751344045293\\
81.39	0.451586153400342\\
82.87	0.254391153322203\\
84.65	0.357326302016759\\
85.16	-0.0484893691190393\\
86.92	-0.188687740083651\\
88.03	0.0739988829460856\\
88.38	0.176497026238025\\
88.87	0.0353265992428078\\
89.14	-0.0309035097224779\\
89.88	0.0200615927612944\\
90.36	0.358731291800495\\
91.73	0.185922958913309\\
92.8	0.281593386373686\\
92.93	0.16897221330052\\
93.8	0.10716993899824\\
93.99	0.224404961139882\\
94.53	0.23819545491493\\
94.94	0.0792789959984361\\
96.51	0.0980024964031401\\
97.36	0.0588033400599812\\
98.2	-0.0981738100368688\\
99.73	-0.169773216922252\\
99.99	-0.123463857448584\\
};
% \addlegendentry{R\_KWKL}

\end{axis}

\begin{axis}[%
width=0.4*0.41\textwidth,
height=0.4*0.251\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=99.99,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-10,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Cart position x (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-05}$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.87	-0.188930672232587\\
3.44	-0.743763085761017\\
6.59	-2.1781804669817\\
8.39	-2.10027273286393\\
9.68000000000001	-2.00075156615816\\
15.57	-1.02101723872856\\
21.06	1.32325933785441\\
29.02	6.16393476556577\\
32.34	7.21128278908697\\
34.77	6.41214870306783\\
36.71	5.43749210117427\\
40.91	3.53532736019299\\
45.91	0.0292108493823946\\
49.74	-2.37081004035373\\
59.83	-7.20484372782536\\
61.39	-7.80164170349684\\
62.61	-8.02741198852955\\
63.76	-7.76123875698913\\
65.65	-6.55873786217725\\
68.61	-3.81945272740211\\
72.35	-0.562912990945904\\
75.25	2.12213785185808\\
83.03	5.24636473140279\\
88.25	4.88942732951669\\
89.81	4.79639249281269\\
91.83	4.5177973273986\\
93.27	4.1935799667126\\
95.5	3.8428433306976\\
97.49	3.13881512067687\\
99.4	1.73554159451777\\
99.99	1.1932734855592\\
};
% \addlegendentry{R\_KL}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.06	0.021533595684744\\
17.14	0.0952851328997895\\
18.53	0.0863924145474186\\
19.9	0.105539789343098\\
21.89	0.188358545126093\\
23.43	-0.000782814473964777\\
27.51	0.043511022915979\\
34.17	0.116100868666024\\
36.47	0.101231885316778\\
37.73	0.126587775604932\\
41.48	-0.0454546097290631\\
47.94	-0.101257432039688\\
50.98	0.0499214621746518\\
55.83	-0.0658015761442954\\
64.05	0.0852360412562092\\
66.82	0.0747225397532389\\
71.04	0.173841401603482\\
74.4	0.00683078562605033\\
77.09	-0.0447387167426712\\
78.56	-0.0184319477675103\\
87.21	0.0907348402384827\\
91.08	0.015703900046077\\
92.61	0.158897580794033\\
99.99	0.0088758507334461\\
};
% \addlegendentry{R\_WKL}

\addplot [color=black!55!green, dashed, line width=2pt]
  table[row sep=crcr]{%
0	0\\
2.81	-0.0114089192170042\\
4.53	-0.0425170939932684\\
6.25	-0.11460668583031\\
8.91	-0.00353168830767459\\
12.52	-0.00803406566448928\\
14.03	-0.0287324274381291\\
16.18	-0.0466996711290761\\
18.26	-0.127256565424119\\
21.06	-0.0884204548787579\\
25.95	0.0784449971923209\\
29.01	-0.0607903160874486\\
32.49	-0.119718391585067\\
36.6	-0.0298761427111032\\
38.04	0.0156564142078537\\
41.39	0.126670290122036\\
44.92	0.00579273828520854\\
47.66	0.00346403627996494\\
52.55	-0.0322753937891349\\
54.39	0.0609142816957871\\
57.83	-0.0800675345715263\\
85.37	-0.100026037611812\\
89.49	-0.0400506528795859\\
92.33	0.0378649435299536\\
99.99	-0.0689456621227862\\
};
% \addlegendentry{R\_KWKL}

\end{axis}

\begin{axis}[%
width=0.4*0.41\textwidth,
height=0.4*0.251\textwidth,
at={(0.230\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=99.99,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-10,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Cart position x (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-06}$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
6.20999999999999	-0.215667210694804\\
9.07000000000001	-0.103156733143635\\
20.26	0.531845748998265\\
24.39	0.0425485495932634\\
30.29	-1.57310214203633\\
41.47	-5.23833247789861\\
47.49	-7.78254883499376\\
50.96	-8.99765818261879\\
54.55	-9.60293925193261\\
57.22	-9.58652643315548\\
63.1	-8.89826813991284\\
67.09	-7.97678391760731\\
71.27	-6.68912192269795\\
76.16	-4.59704201234153\\
82.59	-2.28145825787368\\
89.19	-0.45625472472814\\
99.99	3.54826763711085\\
};
% \addlegendentry{R\_KL}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
55.65	0.00153926743307409\\
59.75	0.035254290112448\\
65.31	0.0322731084121273\\
99.99	0.00352684883085885\\
};
% \addlegendentry{R\_WKL}

\addplot [color=black!55!green, dashed, line width=2pt]
  table[row sep=crcr]{%
0	0\\
18.69	-0.00446129040433618\\
26.63	-0.00702623566363059\\
32.07	-0.0328282930525461\\
43.6	0.0133450073084589\\
52.08	-0.00662897237555171\\
63.3	-0.0196361792471151\\
67.13	0.0220092336404463\\
75.06	-0.00687394599853519\\
79.21	0.0205057840965708\\
82.13	0.0352742128336558\\
99.99	0.0161763591370061\\
};
% \addlegendentry{R\_KWKL}

\end{axis}
\end{tikzpicture}%

==> figures_oc/cart_pole_non_linear.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5*4.844in,
height=0.5*1.631in,
at={(0.812in,3.2in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.4,
ymax=0.200967587012149,
ylabel style={font=\color{white!15!black}},
ylabel={Pole angle error (rad)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.393365021815478\\
0.02	-0.393410198752698\\
0.04	-0.390520570337931\\
0.06	-0.385215413992008\\
0.08	-0.377837399000055\\
0.1	-0.368767064254375\\
0.12	-0.358339338403456\\
0.14	-0.346810243603146\\
0.16	-0.334414582497364\\
0.18	-0.321440526722324\\
0.2	-0.307906372712953\\
0.22	-0.294079742415588\\
0.24	-0.280087469359916\\
0.26	-0.266054215264521\\
0.28	-0.252052859233377\\
0.3	-0.238192896907593\\
0.32	-0.224529798924605\\
0.34	-0.211182925975428\\
0.36	-0.198146634699724\\
0.38	-0.185482512290037\\
0.4	-0.173209866643417\\
0.42	-0.161357682500423\\
0.44	-0.149938571620521\\
0.46	-0.139018412886645\\
0.48	-0.12855523427684\\
0.5	-0.118556670949594\\
0.52	-0.109016137323276\\
0.54	-0.0999316098158389\\
0.56	-0.0913558914031416\\
0.58	-0.0831659007126491\\
0.6	-0.0754348131911877\\
0.62	-0.0680960580649579\\
0.64	-0.0611728473143613\\
0.66	-0.0546738588440201\\
0.68	-0.0485424776228558\\
0.7	-0.0427739376330987\\
0.72	-0.03739594673424\\
0.74	-0.0323387454443664\\
0.76	-0.0275646312135267\\
0.78	-0.0230811414516445\\
0.8	-0.0189079833812369\\
0.82	-0.01502360846712\\
0.84	-0.0113969550251465\\
0.86	-0.00801404219824731\\
0.88	-0.00482561108998025\\
0.9	-0.00186892156740637\\
0.92	0.000878445350806611\\
0.94	0.00343005063210056\\
0.96	0.00582194320645435\\
0.98	0.00805096854977405\\
1	0.0101177527560385\\
1.02	0.0120603337163336\\
1.04	0.0138509391707853\\
1.06	0.0154955763814328\\
1.08	0.0170159538325696\\
1.1	0.0184672326012971\\
1.12	0.019806689195534\\
1.14	0.0210191671156017\\
1.16	0.0221500687054359\\
1.18	0.0231760940903087\\
1.2	0.0241225254969626\\
1.22	0.0250107345296975\\
1.24	0.0258204886046953\\
1.26	0.0265529098874557\\
1.28	0.0272319760186077\\
1.3	0.027906794402218\\
1.32	0.028473186293088\\
1.34	0.0290117858346064\\
1.36	0.0295017119192251\\
1.38	0.0299486222598779\\
1.4	0.0303508594397757\\
1.42	0.0307237873685935\\
1.44	0.0310427634658161\\
1.46	0.0313434637895522\\
1.48	0.0316150401611788\\
1.5	0.031816120523958\\
1.52	0.0320437133949705\\
1.54	0.0322500557233223\\
1.56	0.0324445990432247\\
1.58	0.0325592684378053\\
1.6	0.0327110677530715\\
1.62	0.0328365970169973\\
1.64	0.0329253063146768\\
1.66	0.0330057208118921\\
1.68	0.0330847990619922\\
1.7	0.0331022574925557\\
1.72	0.0331621311322561\\
1.74	0.0331995942559433\\
1.76	0.033255199062618\\
1.78	0.0333219554257429\\
1.8	0.0333454469198338\\
1.82	0.0333880567314138\\
1.84	0.0333888774674151\\
1.86	0.0333577270412517\\
1.88	0.0333565853782316\\
1.9	0.0333061753437107\\
1.92	0.0332815253743384\\
1.94	0.033277732228794\\
1.96	0.0332401581332196\\
1.98	0.0331913989687114\\
2	0.033154739253169\\
2.02	0.0330878405743826\\
2.04	0.0330697391682184\\
2.06	0.0330499308049297\\
2.08	0.0330072657304239\\
2.1	0.0329530647034151\\
2.12	0.0329030319180932\\
2.14	0.0328861778222267\\
2.16	0.0328416933648548\\
2.18	0.0327406625422832\\
2.2	0.0327101576925943\\
2.22	0.0326276848692837\\
2.24	0.0325642205551251\\
2.26	0.0324995578353904\\
2.28	0.032432977243869\\
2.3	0.032346182364833\\
2.32	0.0322572011738407\\
2.34	0.0321773442404987\\
2.36	0.0321015701583649\\
2.38	0.0320445954333626\\
2.4	0.0319627986043596\\
2.42	0.0318907143211624\\
2.44	0.0318276830426387\\
2.46	0.0317452619609759\\
2.48	0.0317094434192233\\
2.5	0.0316566514329528\\
2.52	0.0315890751836201\\
2.54	0.0315192002868931\\
2.56	0.0314248511366069\\
2.58	0.0313476246099218\\
2.6	0.0313100415081933\\
2.62	0.0312549579151531\\
2.64	0.0312248332154317\\
2.66	0.031154321567183\\
2.68	0.0310842487545577\\
2.7	0.0309980403151613\\
2.72	0.0309400393965595\\
2.74	0.0308565632931384\\
2.76	0.0307676924563682\\
2.78	0.0307099621335607\\
2.8	0.0306325288989031\\
2.82	0.0305917670430413\\
2.84	0.0305038334900769\\
2.86	0.030443342076123\\
2.88	0.0303654953853374\\
2.9	0.0302976737447955\\
2.92	0.030218161789493\\
2.94	0.0301450517942636\\
2.96	0.0300475085403287\\
2.98	0.0299712299206818\\
3	0.029901029118522\\
3.02	0.0298180435622615\\
3.04	0.0297343483930015\\
3.06	0.0296716718939383\\
3.08	0.0295606930716419\\
3.1	0.0294948513783204\\
3.12	0.0294251717955327\\
3.14	0.0293671683494985\\
3.16	0.0292857283983667\\
3.18	0.0291992679956166\\
3.2	0.029073230792406\\
3.22	0.0289547024989538\\
3.24	0.028886987686171\\
3.26	0.0287745824323764\\
3.28	0.0286837177756221\\
3.3	0.0285969998671485\\
3.32	0.0285050202712718\\
3.34	0.0284263590730025\\
3.36	0.0283585603365131\\
3.38	0.0283286895681449\\
3.4	0.0282239861499298\\
3.42	0.0281561038572584\\
3.44	0.028074041567506\\
3.46	0.0279971982616032\\
3.48	0.0278961544223897\\
3.5	0.0278281902713711\\
3.52	0.0277711714739799\\
3.54	0.0277046043617033\\
3.56	0.027598329534321\\
3.58	0.0274933337683461\\
3.6	0.0274366881831876\\
3.62	0.0273667838474414\\
3.64	0.0272720245926075\\
3.66	0.0271915635974764\\
3.68	0.0270928583656396\\
3.7	0.0270093864145449\\
3.72	0.0269025913760688\\
3.74	0.0268446324626894\\
3.76	0.0267997697833504\\
3.78	0.0267509751389476\\
3.8	0.0266502888903233\\
3.82	0.0265782651101989\\
3.84	0.0264934180176168\\
3.86	0.0263965646971762\\
3.88	0.0263081593500423\\
3.9	0.0262592803538082\\
3.92	0.0261685182930589\\
3.94	0.026110678935388\\
3.96	0.0260098644722593\\
3.98	0.0259662088783843\\
4	0.025908209079232\\
4.02	0.0258338242425724\\
4.04	0.025771172845011\\
4.06	0.0257171944806918\\
4.08	0.0256321824053631\\
4.1	0.0255634910699767\\
4.12	0.0254926482149509\\
4.14	0.0254015544600157\\
4.16	0.0253485680229444\\
4.18	0.0252745753772463\\
4.2	0.0251826422232484\\
4.22	0.0251187450905865\\
4.24	0.0250585650815696\\
4.26	0.0249575826581392\\
4.28	0.0248591725970595\\
4.3	0.0248047517991763\\
4.32	0.0247088030404781\\
4.34	0.0246309503238131\\
4.36	0.0245506225409384\\
4.38	0.0244801394924257\\
4.4	0.0244606629413453\\
4.42	0.0243672088355447\\
4.44	0.0242879464173789\\
4.46	0.0242095291431692\\
4.48	0.0241175538504179\\
4.5	0.024074339257897\\
4.52	0.0240072344627307\\
4.54	0.02392152468079\\
4.56	0.023856474696307\\
4.58	0.0237444143131453\\
4.6	0.0236865577355188\\
4.62	0.0236127958085151\\
4.64	0.023561449861901\\
4.66	0.0234788209920489\\
4.68	0.0233864127927621\\
4.7	0.0233251877514635\\
4.72	0.0232683692814257\\
4.74	0.0231777405419793\\
4.76	0.0231054497612027\\
4.78	0.0230537895136753\\
4.8	0.023018367561797\\
4.82	0.0229691627377755\\
4.84	0.0229114735740557\\
4.86	0.0228348148638022\\
4.88	0.0227841422311279\\
4.9	0.0227879724369084\\
4.92	0.0227329856869987\\
4.94	0.0226704675308262\\
4.96	0.0225924537053741\\
4.98	0.0225571820931707\\
5	0.022509785071974\\
5.02	0.0224301676541185\\
5.04	0.0223363442141027\\
5.06	0.022256574827499\\
5.08	0.0222208759225975\\
5.1	0.0221521092225743\\
5.12	0.0220724028568644\\
5.14	0.0220501283726264\\
5.16	0.0220024717004978\\
5.18	0.0219072416520856\\
5.2	0.021879112212432\\
5.22	0.0217986121295728\\
5.24	0.0217258901859836\\
5.26	0.0216753387430924\\
5.28	0.0216188898965912\\
5.3	0.0215262649910355\\
5.32	0.0214571704880573\\
5.34	0.0213879530065224\\
5.36	0.0213410597117121\\
5.38	0.0212606941122266\\
5.4	0.0211916318633429\\
5.42	0.0211429181250447\\
5.44	0.0210805773733296\\
5.46	0.021000969389311\\
5.48	0.0209391501748364\\
5.5	0.020835937512333\\
5.52	0.0207851030659194\\
5.54	0.0207316470670418\\
5.56	0.0206215802315017\\
5.58	0.0205062675106964\\
5.6	0.0204477708877469\\
5.62	0.0203649113373485\\
5.64	0.0203001106722205\\
5.66	0.0202373845351764\\
5.68	0.0201765728953691\\
5.7	0.0201357307848951\\
5.72	0.0200577503494497\\
5.74	0.0199946742540216\\
5.76	0.0198824556929513\\
5.78	0.0197850758596578\\
5.8	0.0197217977681658\\
5.82	0.0196371018624948\\
5.84	0.019579795946751\\
5.86	0.0195139125581374\\
5.88	0.0194432551605153\\
5.9	0.0194288181529179\\
5.92	0.019381133273924\\
5.94	0.0193177538512916\\
5.96	0.0192581167247674\\
5.98	0.0191715008118458\\
6	0.0190941453281521\\
6.02	0.0190612450890413\\
6.04	0.0190107515309834\\
6.06	0.0189546070549786\\
6.08	0.0188760238197809\\
6.1	0.0188100188296381\\
6.12	0.0187281320487274\\
6.14	0.0186720911580287\\
6.16	0.0185865900751474\\
6.18	0.018500564907221\\
6.2	0.0184553786312089\\
6.22	0.01836770218044\\
6.24	0.0183265249802202\\
6.26	0.0182651176946766\\
6.28	0.0182156866882557\\
6.3	0.0181495833892678\\
6.32	0.0181371572860893\\
6.34	0.0181246148890435\\
6.36	0.0180308426509006\\
6.38	0.0179913707521009\\
6.4	0.0179360744225696\\
6.42	0.0178579078532364\\
6.44	0.0177905836237966\\
6.46	0.0177204018876225\\
6.48	0.0176656501516681\\
6.5	0.0175742735306086\\
6.52	0.0174845036829083\\
6.54	0.0174154158631774\\
6.56	0.0173550541476351\\
6.58	0.0173205942400094\\
6.6	0.0172512192123402\\
6.62	0.0171772128453789\\
6.64	0.0171129344133698\\
6.66	0.0170545451721109\\
6.68	0.0169997682167797\\
6.7	0.0168988119466307\\
6.72	0.0168329534152223\\
6.74	0.0167821245507036\\
6.76	0.0167056278350231\\
6.78	0.0166355449442479\\
6.8	0.0165910377495395\\
6.82	0.0165161327037797\\
6.84	0.0164616570969733\\
6.86	0.0163953993820818\\
6.88	0.0163435895975148\\
6.9	0.0162852917894027\\
6.92	0.0162198965246465\\
6.94	0.0161543666400723\\
6.96	0.0160860155115743\\
6.98	0.0160403221972647\\
7	0.0159759582203907\\
7.02	0.0158979057344135\\
7.04	0.0158361371076157\\
7.06	0.0157915087025868\\
7.08	0.0157243499620141\\
7.1	0.0156772317424787\\
7.12	0.0156166793024011\\
7.14	0.0155858312979618\\
7.16	0.0155251205588831\\
7.18	0.0154680628726274\\
7.2	0.0154084827902956\\
7.22	0.0153424065214991\\
7.24	0.0152873796145623\\
7.26	0.0152147584112856\\
7.28	0.0151477342971198\\
7.3	0.0150800886219682\\
7.32	0.0150106466819597\\
7.34	0.0149395824597693\\
7.36	0.0148549034254337\\
7.38	0.0148171355589786\\
7.4	0.014750337636404\\
7.42	0.0146668101210743\\
7.44	0.0146513207411365\\
7.46	0.014593660069778\\
7.48	0.0145101213798671\\
7.5	0.0144589182570618\\
7.52	0.0144109667533878\\
7.54	0.0143680345058863\\
7.56	0.0143444368616628\\
7.58	0.0143087033657627\\
7.6	0.0142645282506684\\
7.62	0.0142103474363622\\
7.64	0.0141349434329805\\
7.66	0.0140601428902745\\
7.68	0.0139862491312472\\
7.7	0.013952100300231\\
7.72	0.0138832673603595\\
7.74	0.0138202945679531\\
7.76	0.0137724528973679\\
7.78	0.0136840879962614\\
7.8	0.0136016701270965\\
7.82	0.0135513990075826\\
7.84	0.0134771525897004\\
7.86	0.0134468433221255\\
7.88	0.0133988669640965\\
7.9	0.0133596723209717\\
7.92	0.0132835337744308\\
7.94	0.0132614215853009\\
7.96	0.0132177410036145\\
7.98	0.0131576753148792\\
8	0.0130829040823928\\
8.02	0.0130436355565289\\
8.04	0.0129785115115317\\
8.06	0.0129424701412355\\
8.08	0.0128670746274211\\
8.1	0.0128256521838672\\
8.12	0.0127500332188997\\
8.14	0.0127046920559049\\
8.16	0.0126480615050593\\
8.18	0.0125984838761335\\
8.2	0.0125487475061825\\
8.22	0.0124885262585179\\
8.24	0.0124170370893069\\
8.26	0.0123822175207229\\
8.28	0.0123863049499398\\
8.3	0.01235549621462\\
8.32	0.0123098204996475\\
8.34	0.0122568964641303\\
8.36	0.0121851621704563\\
8.38	0.0121396781655085\\
8.4	0.0121009069556757\\
8.42	0.0120657444064651\\
8.44	0.0119972701067041\\
8.46	0.0119275940212846\\
8.48	0.0118839098228496\\
8.5	0.0118416361398324\\
8.52	0.0117793048457346\\
8.54	0.0117412429433954\\
8.56	0.011668246191022\\
8.58	0.011612755803371\\
8.6	0.0115776261005807\\
8.62	0.0115294164037323\\
8.64	0.0115120166822544\\
8.66	0.0114792256662941\\
8.68	0.01147870172642\\
8.7	0.0114291095543324\\
8.72	0.011379038852783\\
8.74	0.0112959736242404\\
8.76	0.011249283577428\\
8.78	0.0111517891530561\\
8.8	0.0110940923092553\\
8.82	0.0110669465051214\\
8.84	0.011034220193165\\
8.86	0.0109807082956799\\
8.88	0.0109446291429727\\
8.9	0.010895992285489\\
8.92	0.0108146856971212\\
8.94	0.0108070826888107\\
8.96	0.0107531397022691\\
8.98	0.0106973392681975\\
9	0.0106179161485667\\
9.02	0.0105906360185668\\
9.04	0.0105150010443871\\
9.06	0.0104605523894441\\
9.08	0.0104141644679427\\
9.1	0.0103568884403096\\
9.12	0.0103024650962542\\
9.14	0.0101916391833461\\
9.16	0.0101629781631551\\
9.18	0.0101101350836639\\
9.2	0.0100784944051906\\
9.22	0.0100134327213612\\
9.24	0.00997734475269096\\
9.26	0.00991896455826247\\
9.28	0.00987581449660224\\
9.3	0.00984288002401179\\
9.32	0.00981378399664701\\
9.34	0.00983126730816508\\
9.36	0.00979036510285969\\
9.38	0.00974175149645129\\
9.4	0.0096583225132445\\
9.42	0.00960836533962572\\
9.44	0.00953815787622414\\
9.46	0.00950426867186094\\
9.48	0.00947707420452026\\
9.5	0.0094317646984301\\
9.52	0.00938719232972929\\
9.54	0.00933816766845963\\
9.56	0.00930643132638531\\
9.58	0.00924084975205952\\
9.6	0.00921707388380266\\
9.62	0.00913071199814297\\
9.64	0.00910317481457668\\
9.66	0.0090901087576829\\
9.68	0.00902322843649506\\
9.7	0.00894807369066308\\
9.72	0.00891950766766092\\
9.74	0.0089082429149121\\
9.76	0.00884522332180504\\
9.78	0.00880538522608099\\
9.8	0.00876076890991406\\
9.82	0.00871116986814791\\
9.84	0.00870323176523424\\
9.86	0.00867111536659015\\
9.88	0.0086438859827509\\
9.9	0.00858588824794193\\
9.92	0.00855963587973019\\
9.94	0.00850156602379926\\
9.96	0.00845449284633348\\
9.98	0.00837664747504796\\
};
\addlegendentry{R\_KL}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.393365021815478\\
0.02	-0.393380190881424\\
0.04	-0.389370827957976\\
0.06	-0.381345882718499\\
0.08	-0.369240662738941\\
0.1	-0.352947122390038\\
0.12	-0.332342551323196\\
0.14	-0.307298275031112\\
0.16	-0.277504781373339\\
0.18	-0.242727107882231\\
0.2	-0.202632190732253\\
0.22	-0.15786919199875\\
0.24	-0.113552235462893\\
0.26	-0.0718717962182502\\
0.28	-0.0336957837358725\\
0.3	0.000848460100321358\\
0.32	0.03183018222219\\
0.34	0.0594356210133831\\
0.36	0.0838857042208163\\
0.38	0.105368142632496\\
0.4	0.124142201017776\\
0.42	0.140416330665446\\
0.44	0.154335929140572\\
0.46	0.166064258271593\\
0.48	0.175829579178111\\
0.5	0.183753095349786\\
0.52	0.190044103954056\\
0.54	0.194775504859297\\
0.56	0.198091731956176\\
0.58	0.200089336276013\\
0.6	0.200967587012149\\
0.62	0.200767143421756\\
0.64	0.199643210025509\\
0.66	0.197696015553525\\
0.68	0.194983698674096\\
0.7	0.191558406889889\\
0.72	0.187604639879064\\
0.74	0.183149338578639\\
0.76	0.17822553687796\\
0.78	0.172955223434744\\
0.8	0.167363882495495\\
0.82	0.16155865853915\\
0.84	0.155550027283338\\
0.86	0.149393224797213\\
0.88	0.143116228603257\\
0.9	0.136752509944759\\
0.92	0.130356740656908\\
0.94	0.12396415012023\\
0.96	0.117546809884065\\
0.98	0.111244492985394\\
1	0.104957587403251\\
1.02	0.098795866913473\\
1.04	0.0926831093423952\\
1.06	0.0866730704884371\\
1.08	0.0808133815817476\\
1.1	0.0750992604475025\\
1.12	0.0695517208488114\\
1.14	0.0641784153706895\\
1.16	0.0588947698924427\\
1.18	0.0538267654067885\\
1.2	0.0489652206025495\\
1.22	0.0442730464637\\
1.24	0.0397533154113621\\
1.26	0.0353915673940133\\
1.28	0.0312472047267724\\
1.3	0.0272722005897048\\
1.32	0.0234576173494969\\
1.34	0.0198511367158645\\
1.36	0.0163865578579681\\
1.38	0.0131085301331249\\
1.4	0.00999126030868513\\
1.42	0.00703850019418395\\
1.44	0.00423537523868145\\
1.46	0.0016116755181681\\
1.48	-0.000853845739041237\\
1.5	-0.00319319129105056\\
1.52	-0.00535268877518114\\
1.54	-0.00741569973078526\\
1.56	-0.00934560987211652\\
1.58	-0.0111383032811432\\
1.6	-0.0128050459238098\\
1.62	-0.0143806970006621\\
1.64	-0.0157679591196649\\
1.66	-0.0170437723046328\\
1.68	-0.0182124849164653\\
1.7	-0.0192917359091851\\
1.72	-0.020268956145391\\
1.74	-0.0211783557008931\\
1.76	-0.0219579604052842\\
1.78	-0.0226792215268694\\
1.8	-0.023344324354583\\
1.82	-0.0238884302938471\\
1.84	-0.0243731434388677\\
1.86	-0.024798843667075\\
1.88	-0.0251816774391256\\
1.9	-0.0254871698083807\\
1.92	-0.0257554382174434\\
1.94	-0.0259295678722133\\
1.96	-0.0260592852038375\\
1.98	-0.0261440420488839\\
2	-0.0262013853209835\\
2.02	-0.0262033214973867\\
2.04	-0.0261837720155853\\
2.06	-0.0261515452940411\\
2.08	-0.0260779714940429\\
2.1	-0.0259294461585551\\
2.12	-0.0257723261681089\\
2.14	-0.0256214536602775\\
2.16	-0.025447854353053\\
2.18	-0.0251970927674354\\
2.2	-0.024969191122949\\
2.22	-0.0246785766353033\\
2.24	-0.0244056566146722\\
2.26	-0.0241340015907525\\
2.28	-0.023748792638858\\
2.3	-0.0234293282084526\\
2.32	-0.0231132802105725\\
2.34	-0.0227656698784173\\
2.36	-0.0224019860940818\\
2.38	-0.0220892978068932\\
2.4	-0.0216966765278368\\
2.42	-0.0212808798867052\\
2.44	-0.0209141862950362\\
2.46	-0.0205725125113645\\
2.48	-0.020217383651401\\
2.5	-0.0198498539808987\\
2.52	-0.0194729295885336\\
2.54	-0.0190917580180137\\
2.56	-0.0187510453138309\\
2.58	-0.0183834151167734\\
2.6	-0.0179977416744457\\
2.62	-0.0176261774487512\\
2.64	-0.0172438304734914\\
2.66	-0.016895510668562\\
2.68	-0.0165533437678\\
2.7	-0.0162028267952938\\
2.72	-0.0158358515260906\\
2.74	-0.0154869600733676\\
2.76	-0.0151312106058059\\
2.78	-0.0148136261870864\\
2.8	-0.0144729711382814\\
2.82	-0.0141417768748071\\
2.84	-0.0138175121925777\\
2.86	-0.0134947526737665\\
2.88	-0.0132188681105161\\
2.9	-0.0129449142623823\\
2.92	-0.0126755557142304\\
2.94	-0.0124077326740331\\
2.96	-0.0121141464837704\\
2.98	-0.0118407816557435\\
3	-0.0115879548748161\\
3.02	-0.0113244402239525\\
3.04	-0.011069048559722\\
3.06	-0.0108033172259963\\
3.08	-0.0105561167874857\\
3.1	-0.0102971894374564\\
3.12	-0.0100622698658732\\
3.14	-0.00984083550200099\\
3.16	-0.00963756560124729\\
3.18	-0.00943045620153882\\
3.2	-0.00917093493906762\\
3.22	-0.00894850157967619\\
3.24	-0.00875688513220929\\
3.26	-0.008536828177093\\
3.28	-0.00832289797937813\\
3.3	-0.00811515142466579\\
3.32	-0.0079101389989984\\
3.34	-0.00774084755213034\\
3.36	-0.00757603477272761\\
3.38	-0.00737971964666873\\
3.4	-0.0072385666595931\\
3.42	-0.0070947737023328\\
3.44	-0.00694530496864276\\
3.46	-0.00680347124906788\\
3.48	-0.00666638432048261\\
3.5	-0.0065046059928715\\
3.52	-0.00636451791081161\\
3.54	-0.00622554891327898\\
3.56	-0.00608442433981304\\
3.58	-0.0059237383108397\\
3.6	-0.0057543177201449\\
3.62	-0.0056000481258085\\
3.64	-0.00546475203238916\\
3.66	-0.00535831422034283\\
3.68	-0.00525626438166027\\
3.7	-0.00516066537560755\\
3.72	-0.00506966654206886\\
3.74	-0.00496404305073073\\
3.76	-0.00486079768062009\\
3.78	-0.00477591619530937\\
3.8	-0.00470608612812518\\
3.82	-0.00458618154089629\\
3.84	-0.00448581619024147\\
3.86	-0.00440603227263692\\
3.88	-0.00429775016378819\\
3.9	-0.00419367226531664\\
3.92	-0.00408364191145205\\
3.94	-0.0039921350506491\\
3.96	-0.00392170057916497\\
3.98	-0.00388286892261114\\
4	-0.00380232666538172\\
4.02	-0.00374803900437248\\
4.04	-0.00369689694442465\\
4.06	-0.00362059946207838\\
4.08	-0.00351806586183612\\
4.1	-0.00344818370281219\\
4.12	-0.00335881939366001\\
4.14	-0.00332045337473819\\
4.16	-0.00324335852318614\\
4.18	-0.00311823032554726\\
4.2	-0.00305238228322002\\
4.22	-0.00298104960320833\\
4.24	-0.00295584066971921\\
4.26	-0.00291889848466642\\
4.28	-0.0029012779943467\\
4.3	-0.00285468097779518\\
4.32	-0.0028154911437186\\
4.34	-0.00277049778619753\\
4.36	-0.00272770138216805\\
4.38	-0.00267936401441782\\
4.4	-0.00263603260699119\\
4.42	-0.00257867875005147\\
4.44	-0.00252744087345524\\
4.46	-0.00247257965878456\\
4.48	-0.00241390441722311\\
4.5	-0.00235928217504933\\
4.52	-0.00231688523334528\\
4.54	-0.00224363560894281\\
4.56	-0.00224075173825922\\
4.58	-0.002208218375233\\
4.6	-0.00218631680853587\\
4.62	-0.00216589438672532\\
4.64	-0.00210293697147179\\
4.66	-0.00202976695937895\\
4.68	-0.00201506877054491\\
4.7	-0.00194577233897464\\
4.72	-0.00189813266316907\\
4.74	-0.00186464185700652\\
4.76	-0.00186819351201306\\
4.78	-0.00182931931920649\\
4.8	-0.00177194315899731\\
4.82	-0.00172068468811259\\
4.84	-0.00168530365678876\\
4.86	-0.00165150322178764\\
4.88	-0.00160970420067708\\
4.9	-0.00159592995377711\\
4.92	-0.00154340787964902\\
4.94	-0.00152260173643848\\
4.96	-0.00148111571179887\\
4.98	-0.00144511212286913\\
5	-0.00139246226116052\\
5.02	-0.00136513715724229\\
5.04	-0.00133006885288456\\
5.06	-0.00131947709178393\\
5.08	-0.00122959272829526\\
5.1	-0.00117203319604986\\
5.12	-0.00113283061683944\\
5.14	-0.00109973470092006\\
5.16	-0.00105089451301721\\
5.18	-0.00101879716748909\\
5.2	-0.0009799408051272\\
5.22	-0.000975518837159406\\
5.24	-0.000954100131026703\\
5.26	-0.00095633889916602\\
5.28	-0.000960962476646454\\
5.3	-0.00096482235665718\\
5.32	-0.00095766263104835\\
5.34	-0.000959930560993083\\
5.36	-0.000961890875759597\\
5.38	-0.000923845031528092\\
5.4	-0.000874127403328373\\
5.42	-0.000846012455197442\\
5.44	-0.000846471978422692\\
5.46	-0.000848355250817168\\
5.48	-0.000845616195388033\\
5.5	-0.00081741371200561\\
5.52	-0.000804801267602961\\
5.54	-0.000740895355682447\\
5.56	-0.000746399279594634\\
5.58	-0.000734467040733655\\
5.6	-0.000714712766439529\\
5.62	-0.000671559154493018\\
5.64	-0.000668738972551264\\
5.66	-0.000656635134501204\\
5.68	-0.000677166523841866\\
5.7	-0.000664459731730016\\
5.72	-0.00066536450096466\\
5.74	-0.000661559007045565\\
5.76	-0.000635764650908754\\
5.78	-0.000607956374369945\\
5.8	-0.000604881003365421\\
5.82	-0.000553282148912704\\
5.84	-0.000545520872331728\\
5.86	-0.000501905962550619\\
5.88	-0.0005168667087454\\
5.9	-0.000513603548925712\\
5.92	-0.000523040028864941\\
5.94	-0.000512601883975172\\
5.96	-0.000498927888923362\\
5.98	-0.000483815735585758\\
6	-0.000504027882566316\\
6.02	-0.000494240157105086\\
6.04	-0.000458984806077645\\
6.06	-0.000463399852890234\\
6.08	-0.000448395527705703\\
6.1	-0.000442522137493295\\
6.12	-0.000429560375433624\\
6.14	-0.000401656250736071\\
6.16	-0.000369607595791077\\
6.18	-0.000346004805866329\\
6.2	-0.000339442622807606\\
6.22	-0.0003350067423189\\
6.24	-0.000320127311903562\\
6.26	-0.000293865487054568\\
6.28	-0.000305062831623903\\
6.3	-0.000310505279582873\\
6.32	-0.000309009934937876\\
6.34	-0.000304535846757936\\
6.36	-0.000305072844476673\\
6.38	-0.000309033233743428\\
6.4	-0.000307829631392309\\
6.42	-0.000293128478801474\\
6.44	-0.000275839229119779\\
6.46	-0.000295290541446835\\
6.48	-0.000326706574110158\\
6.5	-0.000318443392766987\\
6.52	-0.000317795518109065\\
6.54	-0.000307120881465561\\
6.56	-0.000290506823287906\\
6.58	-0.000297343034022735\\
6.6	-0.000287077042112838\\
6.62	-0.000259940875441345\\
6.64	-0.000264913517928012\\
6.66	-0.000230941992568567\\
6.68	-0.000277863459332117\\
6.7	-0.00029203710296466\\
6.72	-0.00029141633339469\\
6.74	-0.000261734934764668\\
6.76	-0.000234935005115844\\
6.78	-0.000229950885017871\\
6.8	-0.000195407773722955\\
6.82	-0.00017168194341366\\
6.84	-0.000143542992871559\\
6.86	-0.000137886456344383\\
6.88	-0.000153464431485784\\
6.9	-0.000181725411128042\\
6.92	-0.000205873916370614\\
6.94	-0.00020227915296811\\
6.96	-0.000217007350210352\\
6.98	-0.000173684811905606\\
7	-0.000171308467200149\\
7.02	-0.00013679740768513\\
7.04	-0.000121853684947659\\
7.06	-0.00011950886748302\\
7.08	-0.000101980664734214\\
7.1	-9.25039999262189e-05\\
7.12	-5.22327477114892e-05\\
7.14	-9.90114587198221e-05\\
7.16	-0.000116455618432987\\
7.18	-0.000112827384174619\\
7.2	-0.000111383533999199\\
7.22	-9.39185373165508e-05\\
7.24	-7.08683545838085e-05\\
7.26	-6.56858032352936e-05\\
7.28	-4.98809458999716e-05\\
7.3	-5.70374930011219e-05\\
7.32	-4.77765190218804e-05\\
7.34	-5.67524004257969e-05\\
7.36	-9.88856429993135e-05\\
7.38	-9.62230830054978e-05\\
7.4	-7.61176740455838e-05\\
7.42	-6.26664944891608e-05\\
7.44	-0.000102499404146972\\
7.46	-0.000103301051854299\\
7.48	-0.000128773787568814\\
7.5	-0.000156992403481215\\
7.52	-0.000174457189595856\\
7.54	-0.000138588639481352\\
7.56	-0.000121191709775204\\
7.58	-0.000101197631336092\\
7.6	-9.1939499585969e-05\\
7.62	-9.54704711411125e-05\\
7.64	-7.44104079410945e-05\\
7.66	-5.66909568782137e-05\\
7.68	-8.46846575419669e-05\\
7.7	-0.000128359458609673\\
7.72	-0.000163099613889717\\
7.74	-0.000130677021530801\\
7.76	-0.000136935801264837\\
7.78	-0.000136229588261205\\
7.8	-0.000117704898501714\\
7.82	-0.00013419662823555\\
7.84	-0.000175587966397828\\
7.86	-0.000182505888246087\\
7.88	-0.000189952032848328\\
7.9	-0.000173674284308145\\
7.92	-0.000169630481150929\\
7.94	-0.000169877065846258\\
7.96	-0.000188689384883478\\
7.98	-0.000184318485583201\\
8	-0.000168362886075357\\
8.02	-0.000146610982821205\\
8.04	-0.000123247265917392\\
8.06	-0.000151053821886737\\
8.08	-0.000127976777568151\\
8.1	-0.000110380597423632\\
8.12	-7.22496341136747e-05\\
8.14	-6.03115094772733e-05\\
8.16	-6.21897766426294e-05\\
8.18	-7.11126892789515e-05\\
8.2	-9.56292855791574e-05\\
8.22	-0.000124885362439819\\
8.24	-0.000103063907462619\\
8.26	-0.000109908265988778\\
8.28	-8.01195910589136e-05\\
8.3	-8.32777499013559e-05\\
8.32	-0.00010326427144447\\
8.34	-0.000117438491487931\\
8.36	-8.12499238489472e-05\\
8.38	-6.56530235016994e-05\\
8.4	-2.79666791662692e-05\\
8.42	-2.40657508814301e-05\\
8.44	1.6173006878617e-05\\
8.46	6.92281494742986e-05\\
8.48	0.000107448671249788\\
8.5	0.000102604369284442\\
8.52	7.18464463926871e-05\\
8.54	9.56039257338226e-05\\
8.56	9.53378979442476e-05\\
8.58	6.43688776102991e-05\\
8.6	9.0922728470666e-05\\
8.62	7.87714636731884e-05\\
8.64	7.82266946375287e-05\\
8.66	5.62354400086562e-05\\
8.68	3.827753204666e-05\\
8.7	4.87097194454833e-05\\
8.72	7.30126540182674e-05\\
8.74	8.530689220132e-05\\
8.76	8.37632687580303e-05\\
8.78	8.60438569070254e-05\\
8.8	6.47517408758347e-05\\
8.82	8.98770251600567e-05\\
8.84	7.03189908710655e-05\\
8.86	5.39280819946697e-05\\
8.88	4.77161925491743e-05\\
8.9	4.68638503483554e-05\\
8.92	4.12968660512547e-06\\
8.94	2.65886324366527e-05\\
8.96	-5.10398564212977e-06\\
8.98	-4.06527338894236e-05\\
9	-3.62011441330523e-05\\
9.02	-4.11794565717827e-05\\
9.04	-6.27194817663934e-05\\
9.06	-4.44962618950662e-05\\
9.08	-5.49721669145242e-05\\
9.1	-4.78957035503491e-05\\
9.12	-5.53150194311236e-05\\
9.14	-4.6323759849809e-05\\
9.16	-4.40407487420913e-05\\
9.18	-3.27021879984457e-05\\
9.2	5.32932639485395e-06\\
9.22	1.96377037142703e-05\\
9.24	3.51039483117432e-05\\
9.26	6.05955638008915e-05\\
9.28	3.25417522448745e-05\\
9.3	1.75433959830329e-05\\
9.32	-1.21487831488132e-05\\
9.34	-1.65887592973313e-05\\
9.36	-2.48532891093944e-05\\
9.38	3.95605331728888e-05\\
9.4	4.30978110141922e-05\\
9.42	5.28470497234146e-05\\
9.44	1.32856902244072e-05\\
9.46	2.43262194321581e-05\\
9.48	2.52899676955742e-05\\
9.5	1.51346786512185e-05\\
9.52	1.18205227863655e-05\\
9.54	2.54835497437433e-05\\
9.56	1.36951079969805e-05\\
9.58	5.85235803063355e-06\\
9.6	-2.14876814119691e-07\\
9.62	-2.75115535273152e-05\\
9.64	-7.12550517318888e-05\\
9.66	-0.000118165320014185\\
9.68	-0.000149346369036962\\
9.7	-0.000154729687558142\\
9.72	-0.000156494735821244\\
9.74	-0.000146886511224409\\
9.76	-0.000152654997529034\\
9.78	-0.000138719493026684\\
9.8	-0.000142396166485259\\
9.82	-0.000133340594507203\\
9.84	-0.000130081745246979\\
9.86	-0.000131490074333662\\
9.88	-7.57067034782288e-05\\
9.9	-7.06140253674548e-05\\
9.92	-8.58159051158047e-05\\
9.94	-6.56780642809274e-05\\
9.96	-6.70450474418161e-05\\
9.98	-6.4717042229212e-05\\
};
\addlegendentry{R\_WKL}

\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.393365021815478\\
0.02	-0.393359477653279\\
0.04	-0.389361154263483\\
0.06	-0.381307851490109\\
0.08	-0.369222112252716\\
0.1	-0.352937809664488\\
0.12	-0.332371752133259\\
0.14	-0.307332052766784\\
0.16	-0.27756869784375\\
0.18	-0.242810184982184\\
0.2	-0.202744119241093\\
0.22	-0.157914158560928\\
0.24	-0.113564689559656\\
0.26	-0.0718584653539747\\
0.28	-0.0336396958817864\\
0.3	0.000972614725323506\\
0.32	0.0319718793971848\\
0.34	0.0595512944607428\\
0.36	0.08397635761325\\
0.38	0.105497547239534\\
0.4	0.124271523886627\\
0.42	0.140517225932727\\
0.44	0.154409033174877\\
0.46	0.16613075182314\\
0.48	0.175874521926416\\
0.5	0.183782700320182\\
0.52	0.190056499037143\\
0.54	0.194761733726284\\
0.56	0.198048819027652\\
0.58	0.200082931589425\\
0.6	0.200961285614333\\
0.62	0.200757630729711\\
0.64	0.199630097121849\\
0.66	0.197651432250422\\
0.68	0.194958653804795\\
0.7	0.191595193792686\\
0.72	0.187650630290729\\
0.74	0.183177523600941\\
0.76	0.178279302501569\\
0.78	0.172997144746831\\
0.8	0.167447098509196\\
0.82	0.161654105518964\\
0.84	0.155627743203369\\
0.86	0.149434990264584\\
0.88	0.143144796507066\\
0.9	0.136774825291842\\
0.92	0.130383167764377\\
0.94	0.123923193229424\\
0.96	0.117519557192792\\
0.98	0.111172275906145\\
1	0.104888012409404\\
1.02	0.0986924364098738\\
1.04	0.0926292815219707\\
1.06	0.0866471324050329\\
1.08	0.080789962198669\\
1.1	0.0750572027097487\\
1.12	0.0694640773587873\\
1.14	0.0640782103612634\\
1.16	0.0588354904872714\\
1.18	0.0537848692319383\\
1.2	0.0489187847419217\\
1.22	0.0442540528193875\\
1.24	0.0397176477674748\\
1.26	0.0353747056367024\\
1.28	0.0311976395415812\\
1.3	0.0272232740663414\\
1.32	0.0234260245158429\\
1.34	0.0197801944749774\\
1.36	0.016326141717887\\
1.38	0.0130676970727861\\
1.4	0.00996086504652771\\
1.42	0.00699159324237275\\
1.44	0.00421825542782184\\
1.46	0.00158546848207797\\
1.48	-0.000911470970280881\\
1.5	-0.00326588861425181\\
1.52	-0.00543970697381191\\
1.54	-0.00747457640408511\\
1.56	-0.00938130654114655\\
1.58	-0.0111490956106897\\
1.6	-0.0127702030631496\\
1.62	-0.0143102646597439\\
1.64	-0.0157369341702176\\
1.66	-0.0170559128784045\\
1.68	-0.0182532867094558\\
1.7	-0.0193623070956281\\
1.72	-0.0203685029252032\\
1.74	-0.021262372532771\\
1.76	-0.0221017729675235\\
1.78	-0.0228392183496386\\
1.8	-0.0234816202563057\\
1.82	-0.024045582714467\\
1.84	-0.0244970935932227\\
1.86	-0.0249288075595264\\
1.88	-0.0252972807284877\\
1.9	-0.0256145501729361\\
1.92	-0.0258651325847743\\
1.94	-0.0260367742661805\\
1.96	-0.0261437093796042\\
1.98	-0.0262446117216157\\
2	-0.0262993915419707\\
2.02	-0.0262952630117268\\
2.04	-0.026237350244124\\
2.06	-0.0261673997250074\\
2.08	-0.0260556194900463\\
2.1	-0.0259153527693678\\
2.12	-0.0257739276551137\\
2.14	-0.0256186459608778\\
2.16	-0.0253436099509852\\
2.18	-0.0251040253409687\\
2.2	-0.0248447796814433\\
2.22	-0.0245836619455408\\
2.24	-0.0243044939593942\\
2.26	-0.024020281168371\\
2.28	-0.0237155310921495\\
2.3	-0.0234388017001157\\
2.32	-0.0231377931297225\\
2.34	-0.0227968946013295\\
2.36	-0.0224369665693271\\
2.38	-0.0220643107409755\\
2.4	-0.0216913439908444\\
2.42	-0.0212888323671163\\
2.44	-0.0209049041485438\\
2.46	-0.0205376675073281\\
2.48	-0.020187712406071\\
2.5	-0.0198201482082023\\
2.52	-0.0194507748177526\\
2.54	-0.0191049913289016\\
2.56	-0.0187538656047308\\
2.58	-0.0183929519961148\\
2.6	-0.0179999490823937\\
2.62	-0.0176297929603955\\
2.64	-0.0172836198681794\\
2.66	-0.0169307258625362\\
2.68	-0.0165564379913272\\
2.7	-0.0162135713703631\\
2.72	-0.0158754146781828\\
2.74	-0.01555348383246\\
2.76	-0.0152263559092729\\
2.78	-0.0149073385666658\\
2.8	-0.0145822023665891\\
2.82	-0.0142413251992575\\
2.84	-0.0139035435975066\\
2.86	-0.0136284258460084\\
2.88	-0.0132996304645245\\
2.9	-0.0129966269649242\\
2.92	-0.0126900038912185\\
2.94	-0.0123853717018587\\
2.96	-0.0121100487108508\\
2.98	-0.0118383055761133\\
3	-0.0115477810717959\\
3.02	-0.0112492142411251\\
3.04	-0.0109842384051491\\
3.06	-0.0107325677322359\\
3.08	-0.0104951629534478\\
3.1	-0.0102592881099328\\
3.12	-0.0100424686592406\\
3.14	-0.0098184597920743\\
3.16	-0.0096211601825491\\
3.18	-0.00942041662590487\\
3.2	-0.00920681752737762\\
3.22	-0.00900415369706842\\
3.24	-0.0088098071025966\\
3.26	-0.00862690190332405\\
3.28	-0.00843231940199729\\
3.3	-0.00826038795058137\\
3.32	-0.00806733551614514\\
3.34	-0.00785781930012552\\
3.36	-0.00769561109529349\\
3.38	-0.00752445848314665\\
3.4	-0.00735177815422716\\
3.42	-0.0072028897856149\\
3.44	-0.00702917980414197\\
3.46	-0.0068699720331602\\
3.48	-0.00668804657687572\\
3.5	-0.00652850244326819\\
3.52	-0.00637291790290329\\
3.54	-0.00624179721992979\\
3.56	-0.00610479192826352\\
3.58	-0.00596980135774094\\
3.6	-0.00581672670631583\\
3.62	-0.00570837707219773\\
3.64	-0.00559467583777851\\
3.66	-0.00547807765655017\\
3.68	-0.00533268798346098\\
3.7	-0.00519299504207948\\
3.72	-0.00508126583358459\\
3.74	-0.00498093019350465\\
3.76	-0.00489428814118131\\
3.78	-0.00479904262340236\\
3.8	-0.00470000954797678\\
3.82	-0.00456129080116918\\
3.84	-0.00443163949560388\\
3.86	-0.00431237932297313\\
3.88	-0.00424323967510798\\
3.9	-0.00416852960508507\\
3.92	-0.00410479736638791\\
3.94	-0.00402488327959816\\
3.96	-0.00395584648789304\\
3.98	-0.00385039976311985\\
4	-0.00379213334549844\\
4.02	-0.00371882039092286\\
4.04	-0.00362286440535486\\
4.06	-0.00355107915026442\\
4.08	-0.00346996040291225\\
4.1	-0.00341933925209315\\
4.12	-0.00336692054117282\\
4.14	-0.00328502527561225\\
4.16	-0.00321389424745977\\
4.18	-0.00315168741084593\\
4.2	-0.00308415122302019\\
4.22	-0.00303207693010732\\
4.24	-0.00296730428755421\\
4.26	-0.00291257475984041\\
4.28	-0.00283467961037065\\
4.3	-0.00280557442129625\\
4.32	-0.00276260801291262\\
4.34	-0.00269351092803438\\
4.36	-0.00267049331967684\\
4.38	-0.00260706480568818\\
4.4	-0.00255451923692851\\
4.42	-0.00252622398287983\\
4.44	-0.00247428734308652\\
4.46	-0.00244646171723861\\
4.48	-0.0024054213757605\\
4.5	-0.00232836884081555\\
4.52	-0.00229678458386129\\
4.54	-0.00219068004000711\\
4.56	-0.00213949025660609\\
4.58	-0.00210322865754042\\
4.6	-0.00208470872959943\\
4.62	-0.00203873018614642\\
4.64	-0.00198994695523691\\
4.66	-0.00196882781077612\\
4.68	-0.00191027686489154\\
4.7	-0.00184549904619535\\
4.72	-0.00180879341393414\\
4.74	-0.00177984658994035\\
4.76	-0.00170089229878245\\
4.78	-0.00165385234160054\\
4.8	-0.00162647557854667\\
4.82	-0.00159046138522267\\
4.84	-0.00155877545143035\\
4.86	-0.00153364384073429\\
4.88	-0.00144745235717059\\
4.9	-0.00143192646437873\\
4.92	-0.00140327169430954\\
4.94	-0.00134902520433222\\
4.96	-0.00133669568133143\\
4.98	-0.00135403562380132\\
5	-0.00136651361982931\\
5.02	-0.00133677959637035\\
5.04	-0.00130145245521618\\
5.06	-0.0012479229807103\\
5.08	-0.00119710114777227\\
5.1	-0.00115610389231291\\
5.12	-0.00112988103289346\\
5.14	-0.0010947975622444\\
5.16	-0.00110925489394331\\
5.18	-0.00109533178494203\\
5.2	-0.00105630823019665\\
5.22	-0.00106242130820222\\
5.24	-0.00104236809402813\\
5.26	-0.00100234439318658\\
5.28	-0.00100848083356153\\
5.3	-0.00100106813438083\\
5.32	-0.000992893808395845\\
5.34	-0.000943633444557168\\
5.36	-0.000939436640616798\\
5.38	-0.000945708114152843\\
5.4	-0.000913392887381903\\
5.42	-0.000907348479275427\\
5.44	-0.000897487036612077\\
5.46	-0.000906520966393209\\
5.48	-0.00089395070132392\\
5.5	-0.000810684435451403\\
5.52	-0.000810711782642581\\
5.54	-0.000779731981387144\\
5.56	-0.000780101595788452\\
5.58	-0.0007618004142107\\
5.6	-0.000757990271420539\\
5.62	-0.00069121147956297\\
5.64	-0.000652150731592638\\
5.66	-0.00066863290853636\\
5.68	-0.000678199021747261\\
5.7	-0.000703543781807259\\
5.72	-0.000699128510213587\\
5.74	-0.00073975832487827\\
5.76	-0.000730336208329074\\
5.78	-0.000739465581322207\\
5.8	-0.00072198338963636\\
5.82	-0.00070474839274981\\
5.84	-0.000708531021505809\\
5.86	-0.000695808833754974\\
5.88	-0.000738379757392327\\
5.9	-0.000705230034164117\\
5.92	-0.000635646654985056\\
5.94	-0.000604884839851216\\
5.96	-0.000535543465005173\\
5.98	-0.000540925948805615\\
6	-0.000552741980655913\\
6.02	-0.000548598510122567\\
6.04	-0.000495127025828435\\
6.06	-0.000427286115399994\\
6.08	-0.000414174642283438\\
6.1	-0.000397595200625656\\
6.12	-0.000335110057550381\\
6.14	-0.00031547220011019\\
6.16	-0.000305536182330535\\
6.18	-0.000280767769680335\\
6.2	-0.000233918651246778\\
6.22	-0.000242521344973046\\
6.24	-0.000295289118306119\\
6.26	-0.000272861946905234\\
6.28	-0.000281776093882247\\
6.3	-0.000272885628124442\\
6.32	-0.000301250939251929\\
6.34	-0.000344807301208228\\
6.36	-0.000408075105786221\\
6.38	-0.00041961087603104\\
6.4	-0.000401859043794417\\
6.42	-0.000393252762137308\\
6.44	-0.000359279364369858\\
6.46	-0.000344973250281821\\
6.48	-0.000318703281515287\\
6.5	-0.000337064230043094\\
6.52	-0.000339823533626493\\
6.54	-0.000338381516263198\\
6.56	-0.000290839716146074\\
6.58	-0.000262770956569014\\
6.6	-0.000233830844704741\\
6.62	-0.000210059802330687\\
6.64	-0.000219730728872491\\
6.66	-0.000226308326372937\\
6.68	-0.000230448508545589\\
6.7	-0.000215986856404449\\
6.72	-0.000254684185846621\\
6.74	-0.000289022220099522\\
6.76	-0.000309399386591025\\
6.78	-0.000284438520713692\\
6.8	-0.000306314476039127\\
6.82	-0.00025905850931407\\
6.84	-0.000235346124215496\\
6.86	-0.000225298158136322\\
6.88	-0.000236902206262712\\
6.9	-0.000229976694672285\\
6.92	-0.000251630355757815\\
6.94	-0.00022035596264347\\
6.96	-0.0002296503519017\\
6.98	-0.000226575080293223\\
7	-0.000263891171524921\\
7.02	-0.000254391365698048\\
7.04	-0.000215210771592922\\
7.06	-0.000218148996236955\\
7.08	-0.000246469021283779\\
7.1	-0.000199670710721467\\
7.12	-0.000163738091337962\\
7.14	-0.000172251720637284\\
7.16	-0.000142696960057975\\
7.18	-0.000133757515258459\\
7.2	-0.000140187872577968\\
7.22	-0.000141089866874555\\
7.24	-0.000148355130090927\\
7.26	-0.000123810272037783\\
7.28	-0.000128339705661062\\
7.3	-0.000140241637336391\\
7.32	-0.000123480425271882\\
7.34	-0.000114360523166823\\
7.36	-0.000111456319684677\\
7.38	-0.000117401885797452\\
7.4	-0.000123342714657415\\
7.42	-0.000126237362806148\\
7.44	-0.000113237063180893\\
7.46	-0.000121986818603759\\
7.48	-0.000110338381744679\\
7.5	-0.000133016899315663\\
7.52	-0.000138894752899521\\
7.54	-0.000136480961375973\\
7.56	-0.000130998298390139\\
7.58	-9.64217071679485e-05\\
7.6	-7.82277158943856e-05\\
7.62	-7.34814916065751e-05\\
7.64	-7.13822626687843e-05\\
7.66	-5.30556320934572e-05\\
7.68	-4.58854444849166e-05\\
7.7	-5.78325935469692e-05\\
7.72	-5.05480011736559e-05\\
7.74	-2.78745638908617e-05\\
7.76	-2.55577983825361e-05\\
7.78	-5.58374725478927e-06\\
7.8	-7.62040216351068e-06\\
7.82	2.99270310621935e-06\\
7.84	-1.84750406262424e-05\\
7.86	7.01145715442664e-06\\
7.88	-6.52846520887707e-06\\
7.9	3.1548217824362e-05\\
7.92	2.68517705359628e-05\\
7.94	1.23089411321331e-05\\
7.96	2.33450212050457e-06\\
7.98	-1.71887747488775e-05\\
8	-2.36534653752507e-05\\
8.02	-4.07538828297582e-05\\
8.04	-6.89861882503529e-05\\
8.06	-0.000109353809684354\\
8.08	-9.64527564137896e-05\\
8.1	-9.17634424486558e-05\\
8.12	-7.00950287848556e-05\\
8.14	-5.05663159375835e-05\\
8.16	-7.48720745802345e-06\\
8.18	-1.35166518306917e-05\\
8.2	-2.04494686553147e-05\\
8.22	-3.69490301137532e-05\\
8.24	-4.45263301274146e-05\\
8.26	-7.57671406255156e-05\\
8.28	-5.27703484638486e-05\\
8.3	-3.74380183880696e-05\\
8.32	-3.55935681648489e-05\\
8.34	-6.4247644332216e-05\\
8.36	-7.71197310478478e-05\\
8.38	-6.94821862112782e-05\\
8.4	-6.29899683088908e-05\\
8.42	-1.51497610589857e-06\\
8.44	-9.20551361982547e-06\\
8.46	-2.32818576981764e-05\\
8.48	-3.21236166627159e-05\\
8.5	-4.87341901891369e-05\\
8.52	-2.1447080015502e-05\\
8.54	-2.70694124622217e-05\\
8.56	-4.3639227846004e-05\\
8.58	-2.66518160279006e-05\\
8.6	-1.05514308246235e-05\\
8.62	-4.51037548061528e-05\\
8.64	-4.53834169569234e-05\\
8.66	-2.92141852185068e-05\\
8.68	-6.08605529608397e-05\\
8.7	-7.02203359117526e-05\\
8.72	-1.7773173135005e-05\\
8.74	-4.19430461096049e-05\\
8.76	-6.07057796786492e-05\\
8.78	-7.56626126139359e-05\\
8.8	-0.000101413398052586\\
8.82	-8.70009343554301e-05\\
8.84	-4.03037152532093e-05\\
8.86	-3.94542725157265e-05\\
8.88	-5.81525060900923e-05\\
8.9	-8.98873488464069e-05\\
8.92	-8.12406081331929e-05\\
8.94	-7.18045260752476e-05\\
8.96	-3.67849435045642e-05\\
8.98	-4.76336540211619e-05\\
9	-5.38952185507036e-05\\
9.02	-2.50219120254691e-05\\
9.04	-3.86139052399592e-05\\
9.06	-2.75963485960595e-05\\
9.08	-6.49380424606605e-05\\
9.1	-7.76757371609982e-05\\
9.12	-8.96391481113312e-05\\
9.14	-0.000101928659962613\\
9.16	-0.00010474028929286\\
9.18	-0.000115138728258302\\
9.2	-0.000119886139520631\\
9.22	-0.00010898159090944\\
9.24	-0.000120026208141333\\
9.26	-0.000112928438389392\\
9.28	-0.000110775999661694\\
9.3	-0.000152675451107864\\
9.32	-0.000169398615109451\\
9.34	-0.000176570115453689\\
9.36	-0.000179384832237339\\
9.38	-0.000144194592329061\\
9.4	-0.000135161305320874\\
9.42	-0.000145921442349817\\
9.44	-0.000133585996938024\\
9.46	-0.00014070281782752\\
9.48	-0.000137635713368667\\
9.5	-0.00013577975758583\\
9.52	-0.000145809820033538\\
9.54	-0.000143076914002283\\
9.56	-0.000134703007871995\\
9.58	-0.000112150779544518\\
9.6	-0.000112092612191361\\
9.62	-5.87186174207943e-05\\
9.64	-4.13765056244131e-05\\
9.66	-4.10457256800889e-05\\
9.68	-2.29552689958723e-05\\
9.7	-2.34384849671088e-05\\
9.72	4.30196086709245e-06\\
9.74	1.30669111180204e-05\\
9.76	5.37302427465747e-05\\
9.78	3.98558257970194e-05\\
9.8	7.00750443485276e-05\\
9.82	9.9247872976882e-05\\
9.84	0.000133224172331303\\
9.86	0.000122880833367311\\
9.88	0.000108962273953406\\
9.9	9.53274935966419e-05\\
9.92	7.15306643623848e-05\\
9.94	6.54556109895843e-05\\
9.96	6.753452686592e-05\\
9.98	7.42105665532122e-05\\
};
\addlegendentry{R\_KW}

\end{axis}

\begin{axis}[%
width=0.5*4.844in,
height=0.5*1.631in,
at={(0.812in,2in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.00015392751345607,
ymax=6.32823162927854,
ylabel style={font=\color{white!15!black}},
ylabel={Cart position (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	1.0753342790922e-05\\
0.04	0.00321509379981525\\
0.06	0.0094302544226926\\
0.08	0.0183026614177658\\
0.1	0.0296547519739994\\
0.12	0.0433181539334093\\
0.14	0.0590837535477571\\
0.16	0.0767764483113352\\
0.18	0.0962082800106311\\
0.2	0.117281613568668\\
0.22	0.139818316650344\\
0.24	0.163679505997217\\
0.26	0.18879685352541\\
0.28	0.214971704597032\\
0.3	0.242153021555954\\
0.32	0.270228736311964\\
0.34	0.29916798772301\\
0.36	0.328783200759427\\
0.38	0.359069022983613\\
0.4	0.389913116325375\\
0.42	0.421332858129266\\
0.44	0.453168178356725\\
0.46	0.485430281833074\\
0.48	0.518058889526036\\
0.5	0.550984576321733\\
0.52	0.584199201576227\\
0.54	0.61763671139205\\
0.56	0.651301998086806\\
0.58	0.685128692836433\\
0.6	0.719097279619421\\
0.62	0.753209180208505\\
0.64	0.78734510833355\\
0.66	0.821573961640238\\
0.68	0.855806411075575\\
0.7	0.890076303742574\\
0.72	0.924389992930089\\
0.74	0.958688011555794\\
0.76	0.992950711132637\\
0.78	1.02722972208248\\
0.8	1.06146025073095\\
0.82	1.09565496569793\\
0.84	1.12983451136924\\
0.86	1.16391553449173\\
0.88	1.19790213063414\\
0.9	1.23183939470068\\
0.92	1.26566993057129\\
0.94	1.29945114695267\\
0.96	1.33314214645123\\
0.98	1.36671653851378\\
1	1.40022601883996\\
1.02	1.43360339985514\\
1.04	1.46687052994939\\
1.06	1.50001972248061\\
1.08	1.53303956200662\\
1.1	1.56595532621284\\
1.12	1.59873384925615\\
1.14	1.63138215543866\\
1.16	1.66393112125887\\
1.18	1.69634083674998\\
1.2	1.72864228253427\\
1.22	1.76079253087079\\
1.24	1.79283857739381\\
1.26	1.82475165216149\\
1.28	1.85653578622851\\
1.3	1.88822359057953\\
1.32	1.91975703865913\\
1.34	1.9511442726955\\
1.36	1.98238929155294\\
1.38	2.01351846168427\\
1.4	2.04446542966074\\
1.42	2.07532171904669\\
1.44	2.10604265806092\\
1.46	2.13663266717361\\
1.48	2.16708231312836\\
1.5	2.19732583168535\\
1.52	2.22748448299316\\
1.54	2.25752227710798\\
1.56	2.28742296883974\\
1.58	2.31716811631496\\
1.6	2.34675477950335\\
1.62	2.37621040697129\\
1.64	2.40555609136631\\
1.66	2.43471723575032\\
1.68	2.46378064245289\\
1.7	2.49275660994208\\
1.72	2.52152614576996\\
1.74	2.55018323659202\\
1.76	2.57872492153185\\
1.78	2.60710307223066\\
1.8	2.63536364555538\\
1.82	2.66347830320668\\
1.84	2.69148346632196\\
1.86	2.71933289251561\\
1.88	2.74703736246048\\
1.9	2.77461879710291\\
1.92	2.80212115687088\\
1.94	2.82942172639129\\
1.96	2.85659354522479\\
1.98	2.88363895242205\\
2	2.91052907102771\\
2.02	2.93732690505778\\
2.04	2.96397894032279\\
2.06	2.99053405630356\\
2.08	3.01691991397903\\
2.1	3.04318143739896\\
2.12	3.06930792643651\\
2.14	3.09532599519839\\
2.16	3.12123780930452\\
2.18	3.14699505919545\\
2.2	3.1725817719878\\
2.22	3.19808449130085\\
2.24	3.22342697771207\\
2.26	3.24864790637981\\
2.28	3.27372946824052\\
2.3	3.29869031464835\\
2.32	3.32352324270406\\
2.34	3.34821197321053\\
2.36	3.37282281552065\\
2.38	3.39730439889564\\
2.4	3.4216240942964\\
2.42	3.44584130875345\\
2.44	3.46995014552771\\
2.46	3.49391717489452\\
2.48	3.51776665546358\\
2.5	3.54146462794078\\
2.52	3.56505027632231\\
2.54	3.58851549136688\\
2.56	3.6118309220762\\
2.58	3.63503610815011\\
2.6	3.65813407804871\\
2.62	3.68107561787797\\
2.64	3.7039199196289\\
2.66	3.72662970338765\\
2.68	3.74921448844873\\
2.7	3.771667577851\\
2.72	3.79403747494668\\
2.74	3.81628759141534\\
2.76	3.83837512084894\\
2.78	3.86038178943854\\
2.8	3.88226727466651\\
2.82	3.90400414979938\\
2.84	3.92562010789338\\
2.86	3.94715289352061\\
2.88	3.96853770091924\\
2.9	3.98975856915765\\
2.92	4.01091204196437\\
2.94	4.0319226568036\\
2.96	4.0528063047089\\
2.98	4.07361190122338\\
3	4.09428593945845\\
3.02	4.11484844480867\\
3.04	4.13531856727621\\
3.06	4.15564037022501\\
3.08	4.17582743095312\\
3.1	4.19592987192565\\
3.12	4.21591873148914\\
3.14	4.23574707600468\\
3.16	4.25549759130951\\
3.18	4.27509338858523\\
3.2	4.29460071525328\\
3.22	4.31397357725178\\
3.24	4.3332200057406\\
3.26	4.35238692695234\\
3.28	4.37145792162049\\
3.3	4.39040114583036\\
3.32	4.40926952379279\\
3.34	4.42797194700713\\
3.36	4.44659135623701\\
3.38	4.46510530625187\\
3.4	4.48351072124228\\
3.42	4.50176672121038\\
3.44	4.51990915051039\\
3.46	4.53793989047664\\
3.48	4.5558754838562\\
3.5	4.57371167322456\\
3.52	4.59147044836576\\
3.54	4.60907881016137\\
3.56	4.62655112758315\\
3.58	4.64393677355472\\
3.6	4.66123116003389\\
3.62	4.67841737019291\\
3.64	4.69549444940171\\
3.66	4.7124782826072\\
3.68	4.72932829678509\\
3.7	4.74605623158674\\
3.72	4.76268698563327\\
3.74	4.77919659460849\\
3.76	4.79561376973469\\
3.78	4.81194159792629\\
3.8	4.82815203912013\\
3.82	4.84427556778947\\
3.84	4.86030801356239\\
3.86	4.87621843225592\\
3.88	4.89201421787215\\
3.9	4.90771707563527\\
3.92	4.92333453762457\\
3.94	4.93883760468717\\
3.96	4.95424603927889\\
3.98	4.96951937609506\\
4	4.98472510261992\\
4.02	4.99982052867691\\
4.04	5.01481036982668\\
4.06	5.02967926415395\\
4.08	5.04445453038424\\
4.1	5.05913161146539\\
4.12	5.07370092049879\\
4.14	5.08816982000647\\
4.16	5.10253177424539\\
4.18	5.1168145854956\\
4.2	5.13096736359951\\
4.22	5.14507432752211\\
4.24	5.15903448481854\\
4.26	5.17291140347795\\
4.28	5.18671707881282\\
4.3	5.20039086668167\\
4.32	5.21395651585389\\
4.34	5.22743453179665\\
4.36	5.24082277063867\\
4.38	5.25414486738033\\
4.4	5.26731400573709\\
4.42	5.28042426706543\\
4.44	5.29346431461945\\
4.46	5.30633699942957\\
4.48	5.3191468343416\\
4.5	5.33184632235239\\
4.52	5.34448358471841\\
4.54	5.35701988790675\\
4.56	5.36945530104133\\
4.58	5.38179535523123\\
4.6	5.39401884067586\\
4.62	5.40621301692476\\
4.64	5.41828807602705\\
4.66	5.43027181141472\\
4.68	5.44217787453924\\
4.7	5.45400614971317\\
4.72	5.46573609193918\\
4.74	5.47735828240054\\
4.76	5.48886332070682\\
4.78	5.50026597316945\\
4.8	5.51157543701317\\
4.82	5.52281256692816\\
4.84	5.53395572880125\\
4.86	5.54502826332852\\
4.88	5.55598698690598\\
4.9	5.56686988815504\\
4.92	5.57763210107273\\
4.94	5.58838864330117\\
4.96	5.59898211986153\\
4.98	5.60951983113457\\
5	5.61995887596945\\
5.02	5.63031911596573\\
5.04	5.64058844725439\\
5.06	5.65074925506812\\
5.08	5.66077965152515\\
5.1	5.67079237589269\\
5.12	5.68070131899649\\
5.14	5.69051129473136\\
5.16	5.70024709086513\\
5.18	5.70985975700146\\
5.2	5.71944177964673\\
5.22	5.72891854189077\\
5.24	5.73829023933177\\
5.26	5.7475766935204\\
5.28	5.75680156362986\\
5.3	5.76594033803057\\
5.32	5.77498664047522\\
5.34	5.78395475594231\\
5.36	5.7928152509497\\
5.38	5.80164606325311\\
5.4	5.8103385027219\\
5.42	5.81897349304084\\
5.44	5.82751168834827\\
5.46	5.83595024709093\\
5.48	5.84430730020081\\
5.5	5.85263317906043\\
5.52	5.86084276720208\\
5.54	5.86893651588831\\
5.56	5.87695845740984\\
5.58	5.88494095862514\\
5.6	5.89282028249656\\
5.62	5.90065254304885\\
5.64	5.90840835470048\\
5.66	5.91606970274612\\
5.68	5.92365922383132\\
5.7	5.93112861359487\\
5.72	5.9385308092064\\
5.74	5.94585764602978\\
5.76	5.95311753897433\\
5.78	5.96029528923026\\
5.8	5.96740242533817\\
5.82	5.9744101193475\\
5.84	5.98139790648016\\
5.86	5.98828822695721\\
5.88	5.99508503186703\\
5.9	6.00178266805077\\
5.92	6.00842777071873\\
5.94	6.01499811873905\\
5.96	6.02143362344532\\
5.98	6.02783208216846\\
6	6.03414565608564\\
6.02	6.04042501712346\\
6.04	6.04657328843109\\
6.06	6.05267872554555\\
6.08	6.05869472419889\\
6.1	6.06466152797796\\
6.12	6.07057459171681\\
6.14	6.07639623865\\
6.16	6.08212832888203\\
6.18	6.08778818581575\\
6.2	6.09337356612603\\
6.22	6.09889912938129\\
6.24	6.10433404044319\\
6.26	6.10972204767904\\
6.28	6.11504254301386\\
6.3	6.12026192797099\\
6.32	6.12545365825474\\
6.34	6.13055012834398\\
6.36	6.13554877805522\\
6.38	6.14049749728544\\
6.4	6.14538894636931\\
6.42	6.1501941111343\\
6.44	6.15495211459054\\
6.46	6.159601320087\\
6.48	6.16423758342956\\
6.5	6.16876959804579\\
6.52	6.17321571105692\\
6.54	6.1776370031596\\
6.56	6.18197812945033\\
6.58	6.18622261401331\\
6.6	6.19037992371956\\
6.62	6.19448919063261\\
6.64	6.19852755908209\\
6.66	6.20250295977088\\
6.68	6.206426822759\\
6.7	6.21023570157903\\
6.72	6.21400020399127\\
6.74	6.21769811318864\\
6.76	6.22134910941789\\
6.78	6.22492728916404\\
6.8	6.22842895293707\\
6.82	6.23189262646253\\
6.84	6.23528266499118\\
6.86	6.23860312592347\\
6.88	6.24187353021163\\
6.9	6.24505461242877\\
6.92	6.24818240362762\\
6.94	6.25125434502255\\
6.96	6.25425610248643\\
6.98	6.25722511542214\\
7	6.26008567089327\\
7.02	6.26286382694013\\
7.04	6.26556568594205\\
7.06	6.26825799184411\\
7.08	6.27084711737281\\
7.1	6.27340978837655\\
7.12	6.27593571904248\\
7.14	6.27837431712273\\
7.16	6.2807881436074\\
7.18	6.2830663338324\\
7.2	6.28529937082389\\
7.22	6.28750649909854\\
7.24	6.28964999110954\\
7.26	6.29172451295367\\
7.28	6.29374295598631\\
7.3	6.29569055885067\\
7.32	6.29758086567291\\
7.34	6.29939734124928\\
7.36	6.30115764686303\\
7.38	6.30288047097546\\
7.4	6.30453035929534\\
7.42	6.30611815000678\\
7.44	6.30767090658953\\
7.46	6.30915517192923\\
7.48	6.3105445413051\\
7.5	6.31196275905084\\
7.52	6.31324317031179\\
7.54	6.31450413711045\\
7.56	6.31568945901481\\
7.58	6.31682466437147\\
7.6	6.31791925753004\\
7.62	6.31897948011619\\
7.64	6.31994560301148\\
7.66	6.32086145365285\\
7.68	6.32171380787804\\
7.7	6.32259439191274\\
7.72	6.32332465698233\\
7.74	6.32403519091606\\
7.76	6.32468180776907\\
7.78	6.32528782947114\\
7.8	6.32581846032139\\
7.82	6.32631983501178\\
7.84	6.32670841337608\\
7.86	6.3271219919617\\
7.88	6.32741982472748\\
7.9	6.3277068256414\\
7.92	6.32793562321746\\
7.94	6.32809030152237\\
7.96	6.32818707657372\\
7.98	6.3282312047997\\
8	6.32823162927854\\
8.02	6.32814752413879\\
8.04	6.32805456574175\\
8.06	6.32791996831686\\
8.08	6.32773234736284\\
8.1	6.32746318066012\\
8.12	6.32716067218321\\
8.14	6.32686309521036\\
8.16	6.32647007822137\\
8.18	6.32600082358025\\
8.2	6.32551752699652\\
8.22	6.32499448171399\\
8.24	6.32440875614939\\
8.26	6.32376809190651\\
8.28	6.32306546112288\\
8.3	6.32231796203257\\
8.32	6.32155402968791\\
8.34	6.32074322582409\\
8.36	6.3198781076547\\
8.38	6.31892415922256\\
8.4	6.31790540461227\\
8.42	6.31684632801309\\
8.44	6.31576230412969\\
8.46	6.3146474903179\\
8.48	6.31353257927239\\
8.5	6.31229885789336\\
8.52	6.31101891196056\\
8.54	6.3097194333901\\
8.56	6.30838487292701\\
8.58	6.30701315339414\\
8.6	6.30552556999743\\
8.62	6.30401567915758\\
8.64	6.302488978894\\
8.66	6.3008872979918\\
8.68	6.29927411012616\\
8.7	6.29758958237853\\
8.72	6.29587236014563\\
8.74	6.29409175326003\\
8.76	6.29226135391935\\
8.78	6.29038535572575\\
8.8	6.28850762503105\\
8.82	6.28659467677125\\
8.84	6.28460141952896\\
8.86	6.28259645673157\\
8.88	6.28053111641364\\
8.9	6.27842910816472\\
8.92	6.27624520654013\\
8.94	6.27404008831091\\
8.96	6.27175384945273\\
8.98	6.26945687588194\\
9	6.26710738667703\\
9.02	6.26472679567303\\
9.04	6.26231341878313\\
9.06	6.25987822983611\\
9.08	6.25739990546283\\
9.1	6.2548598227953\\
9.12	6.25228789820793\\
9.14	6.24963982107022\\
9.16	6.24696158950477\\
9.18	6.24425467027834\\
9.2	6.24148626733822\\
9.22	6.2387220948571\\
9.24	6.23591409883108\\
9.26	6.23303511756392\\
9.28	6.23010991871566\\
9.3	6.22720780223301\\
9.32	6.22425468918089\\
9.34	6.22124265222831\\
9.36	6.2182411817036\\
9.38	6.21514404587139\\
9.4	6.21203669360313\\
9.42	6.20885390627243\\
9.44	6.20564745524974\\
9.46	6.20236595058728\\
9.48	6.19909910022506\\
9.5	6.19577153496301\\
9.52	6.19244930355313\\
9.54	6.18907183487013\\
9.56	6.18564923813285\\
9.58	6.1821701496143\\
9.6	6.1786794218774\\
9.62	6.17513641937698\\
9.64	6.17153610219054\\
9.66	6.16792395972662\\
9.68	6.16427483035815\\
9.7	6.16061373773278\\
9.72	6.15688553262066\\
9.74	6.15313619928074\\
9.76	6.14932841544972\\
9.78	6.1455236680361\\
9.8	6.14169388500706\\
9.82	6.13779364378163\\
9.84	6.1338952139361\\
9.86	6.12996171984902\\
9.88	6.12596439528498\\
9.9	6.12194912753431\\
9.92	6.11788627468027\\
9.94	6.11378535202747\\
9.96	6.10968099684578\\
9.98	6.10553327382918\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	-1.29802753038248e-05\\
0.04	0.00377575734494802\\
0.06	0.0113827130244502\\
0.08	0.0227721907128746\\
0.1	0.0379672460556854\\
0.12	0.0570185054221073\\
0.14	0.0798724284910051\\
0.16	0.106584136215487\\
0.18	0.137197012540222\\
0.2	0.171674932411233\\
0.22	0.209559412649966\\
0.24	0.247999489250898\\
0.26	0.285762585580384\\
0.28	0.322175678807431\\
0.3	0.357073431338591\\
0.32	0.390301247612422\\
0.34	0.421839771853455\\
0.36	0.451648587336504\\
0.38	0.479746769850511\\
0.4	0.50617856385031\\
0.42	0.530907145318346\\
0.44	0.553985647621823\\
0.46	0.575424559756047\\
0.48	0.595241003842417\\
0.5	0.613468579196792\\
0.52	0.630153246871544\\
0.54	0.645331701493076\\
0.56	0.659005958065233\\
0.58	0.6712845459877\\
0.6	0.682139974187861\\
0.62	0.691701512736092\\
0.64	0.699982403601701\\
0.66	0.707044797593287\\
0.68	0.712947275615201\\
0.7	0.71768085661771\\
0.72	0.721340087755953\\
0.74	0.723982663576304\\
0.76	0.725672406349476\\
0.78	0.726468454180851\\
0.8	0.726407622814192\\
0.82	0.72551002551122\\
0.84	0.723847083549608\\
0.86	0.721480074346573\\
0.88	0.71840281065553\\
0.9	0.714741584163314\\
0.92	0.710451235827461\\
0.94	0.705637180788521\\
0.96	0.700343505807776\\
0.98	0.694576378744731\\
1	0.688376610506496\\
1.02	0.681776853923437\\
1.04	0.674806063712737\\
1.06	0.667483428623891\\
1.08	0.659906109048323\\
1.1	0.652006574359874\\
1.12	0.643910376290073\\
1.14	0.635588859528942\\
1.16	0.627077657788752\\
1.18	0.61839713380417\\
1.2	0.609583075485257\\
1.22	0.600634678502742\\
1.24	0.591584793878023\\
1.26	0.582460072669408\\
1.28	0.573271695212875\\
1.3	0.564032195209627\\
1.32	0.554749096770532\\
1.34	0.545459770522248\\
1.36	0.536143853179494\\
1.38	0.526889831267823\\
1.4	0.517603498564865\\
1.42	0.508362939302359\\
1.44	0.499163969300713\\
1.46	0.490005068090456\\
1.48	0.480945906689597\\
1.5	0.471904346987934\\
1.52	0.462967991189297\\
1.54	0.454096204786412\\
1.56	0.44532481564635\\
1.58	0.436641697398943\\
1.6	0.428063643670581\\
1.62	0.419591604592568\\
1.64	0.411221279800943\\
1.66	0.402962651692981\\
1.68	0.394847376057929\\
1.7	0.386843840709356\\
1.72	0.378917041568203\\
1.74	0.371133921156795\\
1.76	0.363481000508558\\
1.78	0.35593898676028\\
1.8	0.348547104728392\\
1.82	0.341245757114807\\
1.84	0.334092184793651\\
1.86	0.327048393322403\\
1.88	0.320146652577253\\
1.9	0.313383464475961\\
1.92	0.306762930742184\\
1.94	0.300267526236206\\
1.96	0.293888074503883\\
1.98	0.287639658883916\\
2	0.28149081178933\\
2.02	0.275485273259567\\
2.04	0.269583263875255\\
2.06	0.263819680471923\\
2.08	0.258143893847787\\
2.1	0.252650551917291\\
2.12	0.247238193811206\\
2.14	0.241935690224986\\
2.16	0.236725742406752\\
2.18	0.231635374855255\\
2.2	0.226670537999584\\
2.22	0.221849023165228\\
2.24	0.217172385980153\\
2.26	0.212497945083406\\
2.28	0.207986216738615\\
2.3	0.203539380123008\\
2.32	0.199204639928363\\
2.34	0.194994342407283\\
2.36	0.190885836268891\\
2.38	0.18684259746843\\
2.4	0.182864846237803\\
2.42	0.178965944903935\\
2.44	0.175199407782138\\
2.46	0.17148298613671\\
2.48	0.167853384194178\\
2.5	0.164290532914342\\
2.52	0.16082668294462\\
2.54	0.157425701987798\\
2.56	0.154155840852562\\
2.58	0.150914883643724\\
2.6	0.147721282426113\\
2.62	0.144646366190177\\
2.64	0.141618229375793\\
2.66	0.138667066590658\\
2.68	0.135757166878004\\
2.7	0.132938513720546\\
2.72	0.130179836952883\\
2.74	0.1274657647352\\
2.76	0.124769615559881\\
2.78	0.122204984139985\\
2.8	0.1197051084816\\
2.82	0.117224840787366\\
2.84	0.114815730305894\\
2.86	0.112466003473602\\
2.88	0.110128518962567\\
2.9	0.107875839364998\\
2.92	0.105641793419938\\
2.94	0.10349129494812\\
2.96	0.101356639848266\\
2.98	0.0992785397782147\\
3	0.0972613455398494\\
3.02	0.0952650180359728\\
3.04	0.0933121435085951\\
3.06	0.0914442855120567\\
3.08	0.0895974329858036\\
3.1	0.0877950878443309\\
3.12	0.0860459049861903\\
3.14	0.0842949843130636\\
3.16	0.0825928336099996\\
3.18	0.0809278916992571\\
3.2	0.0793184444123366\\
3.22	0.0777297612835477\\
3.24	0.0761689502624552\\
3.26	0.0746197631067603\\
3.28	0.0731683839064927\\
3.3	0.0716929102444662\\
3.32	0.0702414361786581\\
3.34	0.0688346424495109\\
3.36	0.0674707625808135\\
3.38	0.0660776698093032\\
3.4	0.0647398509306291\\
3.42	0.0634408154331002\\
3.44	0.0621794478994151\\
3.46	0.0609543184481032\\
3.48	0.0597190170985462\\
3.5	0.05854720674729\\
3.52	0.0573933024418248\\
3.54	0.0562549823868489\\
3.56	0.0551510997787573\\
3.58	0.054049473968131\\
3.6	0.0529819033913982\\
3.62	0.0519346272610425\\
3.64	0.0508824690434582\\
3.66	0.0498368892837142\\
3.68	0.0488682800505037\\
3.7	0.047880006071181\\
3.72	0.0468865670262243\\
3.74	0.0459324131397917\\
3.76	0.0450100106377482\\
3.78	0.0441028950013894\\
3.8	0.0431798719838081\\
3.82	0.0423267451749221\\
3.84	0.0414720199627825\\
3.86	0.0406629300087248\\
3.88	0.0398521437670231\\
3.9	0.0390570877670031\\
3.92	0.0382393942324694\\
3.94	0.0374952887350471\\
3.96	0.0367328782367741\\
3.98	0.0359801506967395\\
4	0.0352286825786699\\
4.02	0.0345120113155013\\
4.04	0.0338101862547815\\
4.06	0.033139023801058\\
4.08	0.0324410123792412\\
4.1	0.0317837064161042\\
4.12	0.0311287458743365\\
4.14	0.0304958210290892\\
4.16	0.0298706758185751\\
4.18	0.0292577822763566\\
4.2	0.028667612402017\\
4.22	0.0280798922131137\\
4.24	0.0275122911128736\\
4.26	0.02691731282655\\
4.28	0.0263217573077143\\
4.3	0.0257884177015009\\
4.32	0.025261716206245\\
4.34	0.0247432105705574\\
4.36	0.0242378277837602\\
4.38	0.0237516596183022\\
4.4	0.0232970952081475\\
4.42	0.0228280446868612\\
4.44	0.0223812654938913\\
4.46	0.0219409570801376\\
4.48	0.0214882160024765\\
4.5	0.0210514174119266\\
4.52	0.0206163252085759\\
4.54	0.0201888419923581\\
4.56	0.01978796481375\\
4.58	0.0193846655246745\\
4.6	0.0189815728049619\\
4.62	0.0185888787476568\\
4.64	0.0181943013972685\\
4.66	0.0178222632330569\\
4.68	0.0175002332476863\\
4.7	0.0171521677532731\\
4.72	0.0168163898671932\\
4.74	0.0164740312665241\\
4.76	0.0161320646940349\\
4.78	0.0158257216859043\\
4.8	0.0155189562040371\\
4.82	0.0152329763059609\\
4.84	0.0149386528473621\\
4.86	0.014627651451381\\
4.88	0.0143578758206739\\
4.9	0.0140284905822586\\
4.92	0.013764351974712\\
4.94	0.0134596004571746\\
4.96	0.0131596977891128\\
4.98	0.0129004621729689\\
5	0.0126688115842301\\
5.02	0.012400094580829\\
5.04	0.0121785225614736\\
5.06	0.0119613542520942\\
5.08	0.0117178945068998\\
5.1	0.0115321006880578\\
5.12	0.0112886945878906\\
5.14	0.0110999778364674\\
5.16	0.0108726871334059\\
5.18	0.0106324328798419\\
5.2	0.0104109595576906\\
5.22	0.0101806729488824\\
5.24	0.010007919424995\\
5.26	0.00981879091657923\\
5.28	0.00962892834439737\\
5.3	0.00941343980808345\\
5.32	0.00923757717122368\\
5.34	0.00906322031706255\\
5.36	0.00891460152878773\\
5.38	0.00871436973062032\\
5.4	0.00858325814203246\\
5.42	0.00840018140330902\\
5.44	0.00819614438493978\\
5.46	0.00805636866311234\\
5.48	0.00792704450362915\\
5.5	0.00777433975005852\\
5.52	0.00760447872889028\\
5.54	0.00746458266304031\\
5.56	0.00733056237773869\\
5.58	0.00718312542317963\\
5.6	0.00705415807641062\\
5.62	0.00692610726906592\\
5.64	0.00677002680012209\\
5.66	0.00664392117212246\\
5.68	0.00647024079692103\\
5.7	0.00635115474114744\\
5.72	0.00621572387749946\\
5.74	0.0061178038913155\\
5.76	0.0059964127334368\\
5.78	0.005868215864469\\
5.8	0.00579412978252256\\
5.82	0.00572249842867938\\
5.84	0.00563749403665776\\
5.86	0.00554704437906252\\
5.88	0.00549358204205512\\
5.9	0.00537755706133127\\
5.92	0.00528216169035716\\
5.94	0.00514409646974222\\
5.96	0.00510012482829198\\
5.98	0.00501290497143226\\
6	0.00491681204831391\\
6.02	0.00481324276574849\\
6.04	0.00471296248400233\\
6.06	0.00462476992291925\\
6.08	0.00457466257021133\\
6.1	0.00449465465070365\\
6.12	0.00440642443113491\\
6.14	0.00432238040172615\\
6.16	0.00423090197484874\\
6.18	0.00414200178641697\\
6.2	0.00404619198683137\\
6.22	0.0039486642888193\\
6.24	0.00385320717124001\\
6.26	0.00380350448089591\\
6.28	0.00371259641575879\\
6.3	0.00365299780183622\\
6.32	0.00358471279022759\\
6.34	0.00352810780015126\\
6.36	0.00346681153486683\\
6.38	0.00343307323498151\\
6.4	0.00336569747038338\\
6.42	0.0032836806196328\\
6.44	0.00323752957662839\\
6.46	0.00321181775450933\\
6.48	0.00316042638127765\\
6.5	0.00306068849799762\\
6.52	0.00300661565687409\\
6.54	0.00296165393676813\\
6.56	0.00291596910708128\\
6.58	0.00285973606708198\\
6.6	0.00280921726030416\\
6.62	0.00272962898251812\\
6.64	0.00269240656110509\\
6.66	0.00266803072733314\\
6.68	0.00265503053110367\\
6.7	0.00258878442292986\\
6.72	0.00256189027609342\\
6.74	0.00251112471741702\\
6.76	0.00243337266701455\\
6.78	0.00242000176528597\\
6.8	0.00241636939006117\\
6.82	0.00237750129763868\\
6.84	0.00234504653805975\\
6.86	0.00224402391953583\\
6.88	0.00221479212259225\\
6.9	0.00221345507416299\\
6.92	0.00212393636756644\\
6.94	0.00207299923872241\\
6.96	0.00203921785877585\\
6.98	0.0020376675112237\\
7	0.00200445536504048\\
7.02	0.00196072845595039\\
7.04	0.00190131124832944\\
7.06	0.00185010577343575\\
7.08	0.00180455018880248\\
7.1	0.0018072585409286\\
7.12	0.00177512691129501\\
7.14	0.00173082430634861\\
7.16	0.00169605098687728\\
7.18	0.0016539624043234\\
7.2	0.00163482303177479\\
7.22	0.00159390792827773\\
7.24	0.00160451783628716\\
7.26	0.00156075783059797\\
7.28	0.00152313508693786\\
7.3	0.00152520912780666\\
7.32	0.00147687259536193\\
7.34	0.0013958890996678\\
7.36	0.00133447248490678\\
7.38	0.00131386807840528\\
7.4	0.00123013825148733\\
7.42	0.00118353808068455\\
7.44	0.00114651402416524\\
7.46	0.0010932719876042\\
7.48	0.00105166956319262\\
7.5	0.00101717787138117\\
7.52	0.000956905690634831\\
7.54	0.000932980496545038\\
7.56	0.000882517902812555\\
7.58	0.00086394911045465\\
7.6	0.000844056515963181\\
7.62	0.000818593276786103\\
7.64	0.000781217014740833\\
7.66	0.00073351270466248\\
7.68	0.000681281511860156\\
7.7	0.0006574654329434\\
7.72	0.00063863525696431\\
7.74	0.000625943496032709\\
7.76	0.000656829807524926\\
7.78	0.000620457844441135\\
7.8	0.000639747720322945\\
7.82	0.000624876569146198\\
7.84	0.000591212637729427\\
7.86	0.000625621843003808\\
7.88	0.000615376760290645\\
7.9	0.000610717194356827\\
7.92	0.000609698245104732\\
7.94	0.000579266507337844\\
7.96	0.000580144179785992\\
7.98	0.000583064991622682\\
8	0.000573995614181395\\
8.02	0.000545499752778855\\
8.04	0.000529162812011526\\
8.06	0.000510699501803281\\
8.08	0.000557051559871376\\
8.1	0.000558775554241358\\
8.12	0.000538237327902752\\
8.14	0.000519500739101447\\
8.16	0.000494712463873708\\
8.18	0.000497934783714754\\
8.2	0.000511484436365606\\
8.22	0.000491353467126237\\
8.24	0.0004551752552725\\
8.26	0.000458188938497667\\
8.28	0.00043607505468858\\
8.3	0.000434024459595023\\
8.32	0.000440325321466203\\
8.34	0.00044387267918965\\
8.36	0.00042737307222781\\
8.38	0.000390696169731013\\
8.4	0.000393509633788957\\
8.42	0.000420694953778398\\
8.44	0.000438515717902483\\
8.46	0.000427121525564665\\
8.48	0.000451302966071288\\
8.5	0.000428223944679637\\
8.52	0.000430090097818944\\
8.54	0.000449327948644704\\
8.56	0.000447229389222367\\
8.58	0.000467612926184049\\
8.6	0.000449641892119839\\
8.62	0.000451241944782195\\
8.64	0.0004257544052426\\
8.66	0.000413577754229701\\
8.68	0.000414708140820356\\
8.7	0.000403158129205161\\
8.72	0.000402034921813806\\
8.74	0.000414060680768129\\
8.76	0.000406773821370231\\
8.78	0.000355024805557492\\
8.8	0.000338694290196841\\
8.82	0.000344648788445991\\
8.84	0.000328570282323574\\
8.86	0.000335936572124655\\
8.88	0.000326107150712232\\
8.9	0.000329335867804605\\
8.92	0.000270599162426642\\
8.94	0.00026640188747115\\
8.96	0.00024931012687428\\
8.98	0.0001935967772002\\
9	0.000193737335839029\\
9.02	0.000203409298433538\\
9.04	0.000208049137256124\\
9.06	0.000220341706172227\\
9.08	0.000214576448972713\\
9.1	0.000182981469204668\\
9.12	0.000178707378464813\\
9.14	0.000171974789858084\\
9.16	0.000182210572705111\\
9.18	0.000157711164230076\\
9.2	0.000117217134977441\\
9.22	0.000135069559390314\\
9.24	9.62168744193934e-05\\
9.26	6.41214700508446e-05\\
9.28	8.22526449463592e-05\\
9.3	0.000108011069806032\\
9.32	0.000102307913147349\\
9.34	6.16482260432248e-05\\
9.36	4.1375771102883e-05\\
9.38	2.68353097066179e-05\\
9.4	2.55443954891083e-05\\
9.42	6.00349753772357e-05\\
9.44	6.54664314827702e-05\\
9.46	6.89252456500171e-05\\
9.48	6.01090980180676e-05\\
9.5	4.43712548521541e-05\\
9.52	6.46249826477763e-06\\
9.54	-2.38488165807662e-05\\
9.56	-6.29559621990218e-05\\
9.58	-7.85749333358078e-05\\
9.6	-7.46685080593724e-05\\
9.62	-8.33480275654629e-05\\
9.64	-0.00012978518610846\\
9.66	-0.00015392751345607\\
9.68	-0.000149182658918061\\
9.7	-0.000117308435864915\\
9.72	-0.000106528195428887\\
9.74	-0.000100927398415737\\
9.76	-9.34726570805112e-05\\
9.78	-0.000133095191643741\\
9.8	-0.000128655929794699\\
9.82	-8.45172027594462e-05\\
9.84	-5.06886321086698e-05\\
9.86	-9.80470597241079e-05\\
9.88	-7.81792954836525e-05\\
9.9	-4.8175868876928e-05\\
9.92	-4.6606740006669e-05\\
9.94	-3.0711166752117e-05\\
9.96	-4.77770872210729e-05\\
9.98	-3.07447849779601e-05\\
};
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	-2.48454295810377e-06\\
0.04	0.00379775078161443\\
0.06	0.0113951312759509\\
0.08	0.0227904235680436\\
0.1	0.0380454485476085\\
0.12	0.0571007297069774\\
0.14	0.0799667841694397\\
0.16	0.106685276781571\\
0.18	0.137297506500054\\
0.2	0.171823965164923\\
0.22	0.209729040286411\\
0.24	0.248200394784805\\
0.26	0.285953052662045\\
0.28	0.322389887883589\\
0.3	0.357270604401164\\
0.32	0.390531120506459\\
0.34	0.4220575801496\\
0.36	0.451924253640201\\
0.38	0.480031413512902\\
0.4	0.506447680413241\\
0.42	0.531195498826868\\
0.44	0.554267588930854\\
0.46	0.575719743784589\\
0.48	0.595558840355636\\
0.5	0.613796466951953\\
0.52	0.630494205822447\\
0.54	0.645671346284172\\
0.56	0.659375896965813\\
0.58	0.67163591348219\\
0.6	0.682539541995656\\
0.62	0.692102104661374\\
0.64	0.700345350590272\\
0.66	0.707358013720612\\
0.68	0.713233621690629\\
0.7	0.717959274625313\\
0.72	0.721675094162417\\
0.74	0.724352213412634\\
0.76	0.726041312635953\\
0.78	0.726782347804305\\
0.8	0.726708663428233\\
0.82	0.725797404705776\\
0.84	0.724106423554748\\
0.86	0.721724812785212\\
0.88	0.718670557859903\\
0.9	0.715005147474483\\
0.92	0.710746686415307\\
0.94	0.705943280914271\\
0.96	0.700600532234756\\
0.98	0.694805176613806\\
1	0.688608040049262\\
1.02	0.681969079938019\\
1.04	0.675012085496644\\
1.06	0.667732020493621\\
1.08	0.660145613027571\\
1.1	0.652282846603606\\
1.12	0.644195616970558\\
1.14	0.635846371973961\\
1.16	0.627338758355859\\
1.18	0.618655803385252\\
1.2	0.609826622778092\\
1.22	0.600868982803955\\
1.24	0.591844104600972\\
1.26	0.58270763417122\\
1.28	0.573468081132557\\
1.3	0.564230206037804\\
1.32	0.554931140318214\\
1.34	0.545639427983992\\
1.36	0.536319565204913\\
1.38	0.527009713218932\\
1.4	0.517744968192665\\
1.42	0.508524204450146\\
1.44	0.499314921479403\\
1.46	0.490163005031436\\
1.48	0.481064209031701\\
1.5	0.472018789156311\\
1.52	0.463093493148334\\
1.54	0.454205022913142\\
1.56	0.445448968583174\\
1.58	0.436749426649457\\
1.6	0.428143447009801\\
1.62	0.41965481353667\\
1.64	0.411265603961905\\
1.66	0.40297516122052\\
1.68	0.394819629836775\\
1.7	0.386790526537315\\
1.72	0.378902852779862\\
1.74	0.371111448746357\\
1.76	0.363472523346444\\
1.78	0.355991299813447\\
1.8	0.348607798750235\\
1.82	0.341288335547356\\
1.84	0.334155954547685\\
1.86	0.327136346962808\\
1.88	0.320266294561993\\
1.9	0.313499834370072\\
1.92	0.306881510905123\\
1.94	0.30036922576884\\
1.96	0.29399016538901\\
1.98	0.287736353852723\\
2	0.281617155041914\\
2.02	0.275630933699041\\
2.04	0.269683168801316\\
2.06	0.263923163236193\\
2.08	0.258278408327569\\
2.1	0.252757047411163\\
2.12	0.247371272074639\\
2.14	0.242086792459935\\
2.16	0.2369174275339\\
2.18	0.231857564726284\\
2.2	0.226893217979059\\
2.22	0.222045625337857\\
2.24	0.21725756547994\\
2.26	0.212620428601387\\
2.28	0.208071498330913\\
2.3	0.203643429001148\\
2.32	0.199325957220993\\
2.34	0.195085332553702\\
2.36	0.190941593861472\\
2.38	0.186886106499925\\
2.4	0.18292615292827\\
2.42	0.179060175527706\\
2.44	0.175290816719082\\
2.46	0.171558307098367\\
2.48	0.167917604487758\\
2.5	0.164406503403571\\
2.52	0.160937882053164\\
2.54	0.157534526975745\\
2.56	0.154220926353523\\
2.58	0.15098452326369\\
2.6	0.147833865263224\\
2.62	0.144731234352602\\
2.64	0.14172048820762\\
2.66	0.138755767875027\\
2.68	0.135859792445\\
2.7	0.133050064047992\\
2.72	0.130283536248661\\
2.74	0.12755676170959\\
2.76	0.124919970460839\\
2.78	0.122367214736571\\
2.8	0.119837491410802\\
2.82	0.117381463787522\\
2.84	0.114960902242287\\
2.86	0.112607997034395\\
2.88	0.110273177521933\\
2.9	0.108045711530965\\
2.92	0.105824096912429\\
2.94	0.103637954609162\\
2.96	0.101530566086437\\
2.98	0.099475685058657\\
3	0.0974213131212117\\
3.02	0.0954729373309473\\
3.04	0.093493868975067\\
3.06	0.0915841377775437\\
3.08	0.0896742753911292\\
3.1	0.0878758034637534\\
3.12	0.0861011470993363\\
3.14	0.0843361079236762\\
3.16	0.0826213764448235\\
3.18	0.0809657234828657\\
3.2	0.0793082364429927\\
3.22	0.077703492123031\\
3.24	0.0761152996491078\\
3.26	0.0745781266413639\\
3.28	0.0730900869003168\\
3.3	0.07161537133973\\
3.32	0.0701778838544213\\
3.34	0.0687678849510745\\
3.36	0.0673638737422946\\
3.38	0.0660205676395286\\
3.4	0.0646908457584751\\
3.42	0.0634209732751795\\
3.44	0.0621487943671068\\
3.46	0.060903099000532\\
3.48	0.0596566905415789\\
3.5	0.0584383606526181\\
3.52	0.0573129800393965\\
3.54	0.0561872902344547\\
3.56	0.0550474956951376\\
3.58	0.0539549284801542\\
3.6	0.0528945305511501\\
3.62	0.0518665090279447\\
3.64	0.0508191512564623\\
3.66	0.0497650017306173\\
3.68	0.0487535311193841\\
3.7	0.0477801883736233\\
3.72	0.046822691302255\\
3.74	0.0459205400090643\\
3.76	0.0449865227476008\\
3.78	0.0441142096334968\\
3.8	0.0432274012657793\\
3.82	0.0423757706904979\\
3.84	0.0415213774117484\\
3.86	0.0407069701414401\\
3.88	0.0398864932003468\\
3.9	0.0390782877794441\\
3.92	0.0382939573661614\\
3.94	0.0375399633621013\\
3.96	0.0367993860920108\\
3.98	0.0360774051474576\\
4	0.0353566230603925\\
4.02	0.0346606348107721\\
4.04	0.0339480515539552\\
4.06	0.0332394937080509\\
4.08	0.0325873351333331\\
4.1	0.031983310202489\\
4.12	0.031365591071479\\
4.14	0.0307484407955055\\
4.16	0.030125008166801\\
4.18	0.0295303035596761\\
4.2	0.0289332212241329\\
4.22	0.0283866224357408\\
4.24	0.0278107784548356\\
4.26	0.0272611834320501\\
4.28	0.0267259356472386\\
4.3	0.0261843644754269\\
4.32	0.0256539696255847\\
4.34	0.0251465247436208\\
4.36	0.0246226128290528\\
4.38	0.0241317147011012\\
4.4	0.0236414038656765\\
4.42	0.02315470074058\\
4.44	0.0226917388492691\\
4.46	0.0222718494375617\\
4.48	0.021820586271115\\
4.5	0.0214319243995164\\
4.52	0.0210079893759073\\
4.54	0.0206135787216097\\
4.56	0.0202034328756594\\
4.58	0.0198179301648748\\
4.6	0.0194320970736336\\
4.62	0.0190316666779156\\
4.64	0.0186479569909447\\
4.66	0.0182647986580728\\
4.68	0.017937385810072\\
4.7	0.017594279427679\\
4.72	0.0172622164472502\\
4.74	0.0169090352060203\\
4.76	0.0165731594810871\\
4.78	0.0162494481063341\\
4.8	0.0159447540499546\\
4.82	0.0156094311426497\\
4.84	0.015277302845414\\
4.86	0.0149502254531152\\
4.88	0.0146472687284142\\
4.9	0.0144211542774317\\
4.92	0.0141520797975\\
4.94	0.0138462510688654\\
4.96	0.0135746903948064\\
4.98	0.0132760881779673\\
5	0.0129679946023076\\
5.02	0.0127153146362275\\
5.04	0.0124730601270131\\
5.06	0.0122326223539493\\
5.08	0.0119366972622778\\
5.1	0.0117161339523812\\
5.12	0.0114352235472495\\
5.14	0.011166585147542\\
5.16	0.0109518794696227\\
5.18	0.0107236885547931\\
5.2	0.01050029033967\\
5.22	0.0102796411969546\\
5.24	0.0100561394050255\\
5.26	0.00982932783221241\\
5.28	0.00965284442672593\\
5.3	0.00944342886940759\\
5.32	0.00925813010866273\\
5.34	0.00910787505215201\\
5.36	0.00892026158665039\\
5.38	0.00875163772655521\\
5.4	0.0085863348303284\\
5.42	0.00840815293833502\\
5.44	0.00819941614846768\\
5.46	0.00808045208422881\\
5.48	0.00790665407530303\\
5.5	0.00774550784888819\\
5.52	0.00757216788149362\\
5.54	0.00739842652111276\\
5.56	0.00724151185270327\\
5.58	0.00708962667830033\\
5.6	0.0069880104704339\\
5.62	0.00683530596152571\\
5.64	0.00671514464235145\\
5.66	0.00659401965506401\\
5.68	0.00643326372591275\\
5.7	0.00628131131016278\\
5.72	0.00610732944098037\\
5.74	0.00596252493776203\\
5.76	0.00586006149362534\\
5.78	0.00571840584702817\\
5.8	0.00557731150589255\\
5.82	0.00544800061727574\\
5.84	0.00538585304507679\\
5.86	0.00528119540795984\\
5.88	0.00517392770109662\\
5.9	0.00510688768285456\\
5.92	0.0049999076854353\\
5.94	0.00489184290886788\\
5.96	0.00481197965621211\\
5.98	0.0047530713284361\\
6	0.00462974995242438\\
6.02	0.00456120348190249\\
6.04	0.00445410085708225\\
6.06	0.00436611288128857\\
6.08	0.00432383268401104\\
6.1	0.00425963678956125\\
6.12	0.00416244932613773\\
6.14	0.00411668669148351\\
6.16	0.00404550330426096\\
6.18	0.00397785109503884\\
6.2	0.00385834465795274\\
6.22	0.00375851466384715\\
6.24	0.00368838626169403\\
6.26	0.00360390407072423\\
6.28	0.00354771180320063\\
6.3	0.00346411662515583\\
6.32	0.0034123571927332\\
6.34	0.00331060320963215\\
6.36	0.00323200949235498\\
6.38	0.00318644227360265\\
6.4	0.00315298229589043\\
6.42	0.00311968953293983\\
6.44	0.00309172521763258\\
6.46	0.00303320123840815\\
6.48	0.00295924218437474\\
6.5	0.002909971501131\\
6.52	0.00284388598451089\\
6.54	0.00276615203325165\\
6.56	0.00272218849991077\\
6.58	0.00264711173563577\\
6.6	0.00260163633303164\\
6.62	0.00255176553715703\\
6.64	0.00247311989293485\\
6.66	0.00241143505854331\\
6.68	0.00236031302760853\\
6.7	0.00230786991952132\\
6.72	0.00223986276503059\\
6.74	0.00219568555115717\\
6.76	0.00214072230439612\\
6.78	0.00211344237835727\\
6.8	0.00206241997678063\\
6.82	0.00204513855186345\\
6.84	0.0019781038002195\\
6.86	0.00196423945527091\\
6.88	0.00192507863901843\\
6.9	0.00194311257174586\\
6.92	0.00192326747930072\\
6.94	0.00189049953010043\\
6.96	0.001847854536752\\
6.98	0.00176612535232726\\
7	0.00173852639219693\\
7.02	0.00167175646967016\\
7.04	0.00166335511605791\\
7.06	0.00168004091826852\\
7.08	0.00162867317615787\\
7.1	0.00160894731194197\\
7.12	0.00159697512460506\\
7.14	0.00161755007900594\\
7.16	0.00160198410786356\\
7.18	0.00160309536166883\\
7.2	0.00158369253209252\\
7.22	0.00154875315590223\\
7.24	0.00151814595287757\\
7.26	0.00151854306357065\\
7.28	0.00149443354162588\\
7.3	0.00145127711920714\\
7.32	0.0014227583403015\\
7.34	0.00141851531172015\\
7.36	0.00138821690468917\\
7.38	0.00136105784450971\\
7.4	0.00133434391047006\\
7.42	0.0012840319436045\\
7.44	0.00126586560317573\\
7.46	0.00122627147453487\\
7.48	0.00118407988605682\\
7.5	0.00116905076653022\\
7.52	0.0011198700189159\\
7.54	0.00107993351676893\\
7.56	0.0010646842718242\\
7.58	0.00101211272542529\\
7.6	0.000988121203539763\\
7.62	0.000999060603678016\\
7.64	0.000992633769159927\\
7.66	0.000962075188925299\\
7.68	0.00094681458325886\\
7.7	0.000894040826575356\\
7.72	0.000898355430218987\\
7.74	0.000876567512217945\\
7.76	0.000863476712290971\\
7.78	0.000833366006214826\\
7.8	0.000830043287101854\\
7.82	0.000808427172432228\\
7.84	0.000811763434183298\\
7.86	0.000799750444387692\\
7.88	0.000749177244501767\\
7.9	0.000723570088073788\\
7.92	0.000715285223355837\\
7.94	0.000697328673063133\\
7.96	0.000688392972393498\\
7.98	0.00069440791980911\\
8	0.000701126406953416\\
8.02	0.00070735061999338\\
8.04	0.000702845139327985\\
8.06	0.000653715837197887\\
8.08	0.000640143819902654\\
8.1	0.000652409814831897\\
8.12	0.000653808838477328\\
8.14	0.00063003981942539\\
8.16	0.000648011946340173\\
8.18	0.000630089328521949\\
8.2	0.000590376500361932\\
8.22	0.000598702225079409\\
8.24	0.000576406585538869\\
8.26	0.000568752181778943\\
8.28	0.000561155219707877\\
8.3	0.000533499109825969\\
8.32	0.000518867369216672\\
8.34	0.000501622531833219\\
8.36	0.00048585613793759\\
8.38	0.000500126338791497\\
8.4	0.000470492670221948\\
8.42	0.000446431136002919\\
8.44	0.000445919357399316\\
8.46	0.000438497945900163\\
8.48	0.000428150623205417\\
8.5	0.00044187324860237\\
8.52	0.000428818906708392\\
8.54	0.000411430819860562\\
8.56	0.000379042831640619\\
8.58	0.000385521089534706\\
8.6	0.000362086352723691\\
8.62	0.00036544521094181\\
8.64	0.000348444818600232\\
8.66	0.000337336002980037\\
8.68	0.000325286290074055\\
8.7	0.000324753237152018\\
8.72	0.000338361150945245\\
8.74	0.000318620865234065\\
8.76	0.000299318663599118\\
8.78	0.000265735076125696\\
8.8	0.000256189663033102\\
8.82	0.000230180756345667\\
8.84	0.000227559016879086\\
8.86	0.000197672300177557\\
8.88	0.000210266858505406\\
8.9	0.000219981237220383\\
8.92	0.000196998610887624\\
8.94	0.000174604513318727\\
8.96	0.000180342442182143\\
8.98	0.00018631062900085\\
9	0.000187059176747574\\
9.02	0.000203707430335785\\
9.04	0.000192049856858549\\
9.06	0.000185604581184156\\
9.08	0.000183168057002674\\
9.1	0.000174910857755781\\
9.12	0.000188137995979906\\
9.14	0.000151619203399467\\
9.16	0.000114877617922414\\
9.18	0.000157439225717669\\
9.2	0.000144951310744497\\
9.22	0.000135277080553938\\
9.24	0.000125767306326212\\
9.26	0.000105091793188709\\
9.28	0.000118054219831522\\
9.3	0.000131716518801525\\
9.32	0.000133839437293892\\
9.34	0.000134051521887336\\
9.36	0.000124595851902943\\
9.38	0.000129335190619064\\
9.4	0.00011042896769393\\
9.42	0.000104694675488047\\
9.44	0.000120193593431874\\
9.46	9.99308246957792e-05\\
9.48	9.34342846966512e-05\\
9.5	0.000121534849540736\\
9.52	0.000113314180246733\\
9.54	0.000108491715810094\\
9.56	0.000144317891076326\\
9.58	0.000148317649357734\\
9.6	0.000164988874384434\\
9.62	0.000173196341907118\\
9.64	0.00014536760928627\\
9.66	0.000157622657806799\\
9.68	0.000156390188890497\\
9.7	0.000159779490311977\\
9.72	0.000172380004327817\\
9.74	0.000198707244349411\\
9.76	0.000205632382565069\\
9.78	0.000216249571590151\\
9.8	0.000189546118479795\\
9.82	0.000238594709107516\\
9.84	0.000261121372361193\\
9.86	0.000296833142415574\\
9.88	0.000288528983848553\\
9.9	0.000301679782670275\\
9.92	0.000322908415404677\\
9.94	0.000368687991041088\\
9.96	0.000376993201551037\\
9.98	0.000392655342449666\\
};
\end{axis}

\begin{axis}[%
width=0.5*4.844in,
height=0.5*1.631in,
at={(0.812in,0.745in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-5,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Control (N)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	8.45780907682536\\
0.02	7.82053687318444\\
0.04	7.22525673005181\\
0.06	6.66893865403812\\
0.08	6.14768959807199\\
0.1	5.65921162234886\\
0.12	5.20221081479504\\
0.14	4.77487387714127\\
0.16	4.37550152195806\\
0.18	4.00413952809862\\
0.2	3.65644228909809\\
0.22	3.33312837851675\\
0.24	3.03289297908409\\
0.26	2.75471685330367\\
0.28	2.49652835027937\\
0.3	2.25786242872292\\
0.32	2.03708565472786\\
0.34	1.83448378271339\\
0.36	1.64730812154785\\
0.38	1.47529781167632\\
0.4	1.31677505115248\\
0.42	1.17082278447945\\
0.44	1.03674684220398\\
0.46	0.914573710542791\\
0.48	0.802373164209986\\
0.5	0.699632652362109\\
0.52	0.60519514963439\\
0.54	0.518453788671168\\
0.56	0.440350829798278\\
0.58	0.367466476029537\\
0.6	0.301421925799987\\
0.62	0.240348991717456\\
0.64	0.184556263364696\\
0.66	0.134227228159156\\
0.68	0.0878890212440106\\
0.7	0.0455525558758029\\
0.72	0.00777163794180535\\
0.74	-0.0269746743511617\\
0.76	-0.0594676177123553\\
0.78	-0.089346169823368\\
0.8	-0.116034442384123\\
0.82	-0.140304920738185\\
0.84	-0.162070073494576\\
0.86	-0.181754245301244\\
0.88	-0.200705622610884\\
0.9	-0.217646097556472\\
0.92	-0.232810332294019\\
0.94	-0.246650864874556\\
0.96	-0.259515046965096\\
0.98	-0.271422771500618\\
1	-0.282117863485536\\
1.02	-0.292312837530051\\
1.04	-0.301153681138208\\
1.06	-0.309080197480439\\
1.08	-0.31592394141747\\
1.1	-0.323166943377572\\
1.12	-0.329589869309461\\
1.14	-0.334853678167642\\
1.16	-0.339689394604098\\
1.18	-0.34374812193043\\
1.2	-0.347567461235295\\
1.22	-0.351202783821511\\
1.24	-0.354431864062327\\
1.26	-0.356875788787174\\
1.28	-0.359175480240378\\
1.3	-0.362390957944175\\
1.32	-0.363984805621067\\
1.34	-0.365740651152019\\
1.36	-0.367414317312778\\
1.38	-0.368658940618632\\
1.4	-0.369690327809018\\
1.42	-0.370832932725084\\
1.44	-0.371181733023874\\
1.46	-0.371602102615733\\
1.48	-0.37208771016283\\
1.5	-0.371309221391278\\
1.52	-0.371929832933414\\
1.54	-0.372383898882312\\
1.56	-0.372890449020677\\
1.58	-0.371943281493387\\
1.6	-0.372327723673339\\
1.62	-0.372280457654361\\
1.64	-0.371710192454212\\
1.66	-0.37114752222344\\
1.68	-0.370891309497616\\
1.7	-0.3695985161877\\
1.72	-0.369525300004458\\
1.74	-0.369058718651295\\
1.76	-0.369149858411449\\
1.78	-0.36950066229015\\
1.8	-0.368955614323493\\
1.82	-0.368977268920437\\
1.84	-0.368163842927125\\
1.86	-0.366932694663288\\
1.88	-0.366408778924576\\
1.9	-0.365098783074866\\
1.92	-0.364421912895189\\
1.94	-0.364300326277938\\
1.96	-0.363374145630728\\
1.98	-0.362317838091887\\
2	-0.361696149933028\\
2.02	-0.36030651307806\\
2.04	-0.360156439891503\\
2.06	-0.359999765571591\\
2.08	-0.359416305964681\\
2.1	-0.35842614560834\\
2.12	-0.357693673321864\\
2.14	-0.357743112850506\\
2.16	-0.357108426530824\\
2.18	-0.355182617277644\\
2.2	-0.355017211066633\\
2.22	-0.353771709868927\\
2.24	-0.353109747942092\\
2.26	-0.352082203835832\\
2.28	-0.351156853244122\\
2.3	-0.350029630784966\\
2.32	-0.348810192272118\\
2.34	-0.347862415652143\\
2.36	-0.347050194453323\\
2.38	-0.346603927642306\\
2.4	-0.345497217830061\\
2.42	-0.344754198250726\\
2.44	-0.344120789924391\\
2.46	-0.343107038402564\\
2.48	-0.34303615546314\\
2.5	-0.342689326248701\\
2.52	-0.341919569623015\\
2.54	-0.341340744550119\\
2.56	-0.339853716087331\\
2.58	-0.338962419629985\\
2.6	-0.338992162187317\\
2.62	-0.33829763037153\\
2.64	-0.338311302052552\\
2.66	-0.337408728444154\\
2.68	-0.336415850355979\\
2.7	-0.335219289304307\\
2.72	-0.334663322608373\\
2.74	-0.33349463216414\\
2.76	-0.332304358308443\\
2.78	-0.331812039043272\\
2.8	-0.331012670038022\\
2.82	-0.330992689586181\\
2.84	-0.329855743546955\\
2.86	-0.329420074999988\\
2.88	-0.328308139161637\\
2.9	-0.327613956205778\\
2.92	-0.326479616952989\\
2.94	-0.325684148303192\\
2.96	-0.324299981411331\\
2.98	-0.323573773477326\\
3	-0.32298479155089\\
3.02	-0.321972946018063\\
3.04	-0.321063100429303\\
3.06	-0.320539404537075\\
3.08	-0.318948698819776\\
3.1	-0.31856457403287\\
3.12	-0.317888380470212\\
3.14	-0.317409148892617\\
3.16	-0.316460720491216\\
3.18	-0.31526802536109\\
3.2	-0.313256971795177\\
3.22	-0.311655440106121\\
3.24	-0.311169966600359\\
3.26	-0.309676063134827\\
3.28	-0.308537474126509\\
3.3	-0.307565496408024\\
3.32	-0.306480281353825\\
3.34	-0.305742953984851\\
3.36	-0.305242428963163\\
3.38	-0.305652705045028\\
3.4	-0.304191666893766\\
3.42	-0.303566253480144\\
3.44	-0.302704885282762\\
3.46	-0.302031885514607\\
3.48	-0.300559444130782\\
3.5	-0.299911328140112\\
3.52	-0.299541920527696\\
3.54	-0.298837998406104\\
3.56	-0.297394600743084\\
3.58	-0.296093324648962\\
3.6	-0.295704908109626\\
3.62	-0.295002366243934\\
3.64	-0.293714925185477\\
3.66	-0.292781631617621\\
3.68	-0.291457005497034\\
3.7	-0.290805055256909\\
3.72	-0.289380463555039\\
3.74	-0.289133683593817\\
3.76	-0.289258946600457\\
3.78	-0.288941306786794\\
3.8	-0.28733590789696\\
3.82	-0.286667871791398\\
3.84	-0.285729744137587\\
3.86	-0.284527516898079\\
3.88	-0.283327405755486\\
3.9	-0.283238488706988\\
3.92	-0.281980043506224\\
3.94	-0.281509505022556\\
3.96	-0.280241386691365\\
3.98	-0.280197880381654\\
4	-0.279937261246077\\
4.02	-0.279012910657448\\
4.04	-0.278366213977583\\
4.06	-0.277766553647247\\
4.08	-0.27671483466311\\
4.1	-0.275972703985766\\
4.12	-0.275036399207482\\
4.14	-0.273925887504759\\
4.16	-0.273576429625609\\
4.18	-0.272798668032139\\
4.2	-0.271409097208542\\
4.22	-0.270832266751213\\
4.24	-0.270335028600227\\
4.26	-0.268876247404023\\
4.28	-0.267399268034856\\
4.3	-0.26715646895002\\
4.32	-0.265860005359537\\
4.34	-0.265009774977189\\
4.36	-0.264140182857043\\
4.38	-0.263386780197127\\
4.4	-0.263966025654536\\
4.42	-0.262768393404669\\
4.44	-0.26185204272213\\
4.46	-0.261139394725272\\
4.48	-0.259875468538755\\
4.5	-0.259710421745945\\
4.52	-0.259146346635385\\
4.54	-0.258027965958165\\
4.56	-0.257519759046438\\
4.58	-0.255772713344983\\
4.6	-0.255500057024011\\
4.62	-0.254753216271466\\
4.64	-0.254261853516763\\
4.66	-0.253162769329449\\
4.68	-0.251976350956453\\
4.7	-0.251381869783423\\
4.72	-0.250867825331218\\
4.74	-0.249699509857403\\
4.76	-0.24893837911677\\
4.78	-0.248797664887549\\
4.8	-0.248772640271323\\
4.82	-0.248319454090247\\
4.84	-0.247810472245798\\
4.86	-0.246868150659107\\
4.88	-0.24645057068148\\
4.9	-0.247147188553513\\
4.92	-0.246406812715524\\
4.94	-0.245522640439811\\
4.96	-0.244328200467184\\
4.98	-0.244346132704553\\
5	-0.243785029709868\\
5.02	-0.24258539692849\\
5.04	-0.241254545775123\\
5.06	-0.240250677676261\\
5.08	-0.2402905195666\\
5.1	-0.23947041750079\\
5.12	-0.238392061456548\\
5.14	-0.238473144033807\\
5.16	-0.238213950552726\\
5.18	-0.236762061196039\\
5.2	-0.237068251474792\\
5.22	-0.235813571945813\\
5.24	-0.235065566310649\\
5.26	-0.23469974943145\\
5.28	-0.234020240889401\\
5.3	-0.232674901702106\\
5.32	-0.231928376273104\\
5.34	-0.231089553841746\\
5.36	-0.230689834043064\\
5.38	-0.229520127172124\\
5.4	-0.228882348306061\\
5.42	-0.228273227879198\\
5.44	-0.227499066679319\\
5.46	-0.226541883986827\\
5.48	-0.22605288731026\\
5.5	-0.224391800681237\\
5.52	-0.223951947666879\\
5.54	-0.223493252219067\\
5.56	-0.221872713580653\\
5.58	-0.220161003806821\\
5.6	-0.219790565703407\\
5.62	-0.218995920332761\\
5.64	-0.21837667831612\\
5.66	-0.21787381635964\\
5.68	-0.217425111441832\\
5.7	-0.217302428645935\\
5.72	-0.216352627862164\\
5.74	-0.215828415379388\\
5.76	-0.214042837701824\\
5.78	-0.212786784310879\\
5.8	-0.21215572902303\\
5.82	-0.211167332996223\\
5.84	-0.210653027461635\\
5.86	-0.209975620257803\\
5.88	-0.209515370733951\\
5.9	-0.209828527345354\\
5.92	-0.209483379589706\\
5.94	-0.208872405964888\\
5.96	-0.208137151617348\\
5.98	-0.206859341309905\\
6	-0.205788280466332\\
6.02	-0.205766537857773\\
6.04	-0.205438495736761\\
6.06	-0.204711283623708\\
6.08	-0.203755393105539\\
6.1	-0.202781688809262\\
6.12	-0.201737122333511\\
6.14	-0.201248533555998\\
6.16	-0.200248614602582\\
6.18	-0.199015041654761\\
6.2	-0.198872685031566\\
6.22	-0.197721046601221\\
6.24	-0.197520402439759\\
6.26	-0.197043836542583\\
6.28	-0.196662286169563\\
6.3	-0.195842243935541\\
6.32	-0.196200371617715\\
6.34	-0.196518066959977\\
6.36	-0.194958314244802\\
6.38	-0.194682376934472\\
6.4	-0.194226378107383\\
6.42	-0.193141278910522\\
6.44	-0.192269154744571\\
6.46	-0.191304513735161\\
6.48	-0.190660532293437\\
6.5	-0.189312070720089\\
6.52	-0.18818365939853\\
6.54	-0.187475103819857\\
6.56	-0.186850918204592\\
6.58	-0.186875263893259\\
6.6	-0.186002809035983\\
6.62	-0.185006707235369\\
6.64	-0.184302423138368\\
6.66	-0.183864501134581\\
6.68	-0.183327714203666\\
6.7	-0.18179770280699\\
6.72	-0.181052828490461\\
6.74	-0.180917388443065\\
6.76	-0.179912232509692\\
6.78	-0.179171114299799\\
6.8	-0.178996630018337\\
6.82	-0.178107393484013\\
6.84	-0.177682047690504\\
6.86	-0.176852180779608\\
6.88	-0.176380044567344\\
6.9	-0.175610377913581\\
6.92	-0.174984079626427\\
6.94	-0.174173215834529\\
6.96	-0.17338224056568\\
6.98	-0.172967058088012\\
7	-0.172064360841126\\
7.02	-0.171244228662639\\
7.04	-0.170508001354826\\
7.06	-0.170232142400814\\
7.08	-0.169541764785977\\
7.1	-0.16902776347511\\
7.12	-0.168324216972589\\
7.14	-0.168356460926572\\
7.16	-0.16752770073476\\
7.18	-0.166999188847696\\
7.2	-0.166227101147495\\
7.22	-0.165584900824341\\
7.24	-0.165001493510842\\
7.26	-0.163952609237022\\
7.28	-0.163044168491365\\
7.3	-0.162302619153483\\
7.32	-0.161356563400572\\
7.34	-0.160435352811128\\
7.36	-0.15934169343675\\
7.38	-0.15914397077196\\
7.4	-0.158310458359464\\
7.42	-0.157064252394766\\
7.44	-0.157474936854445\\
7.46	-0.156845763067391\\
7.48	-0.155567896556201\\
7.5	-0.155337315907866\\
7.52	-0.155013308773015\\
7.54	-0.154677986845373\\
7.56	-0.154772617763284\\
7.58	-0.154670001652067\\
7.6	-0.154241193206796\\
7.62	-0.153717667703842\\
7.64	-0.152577582697433\\
7.66	-0.151537781275301\\
7.68	-0.150526079249456\\
7.7	-0.150487359117283\\
7.72	-0.149638260049326\\
7.74	-0.148793489308626\\
7.76	-0.148400971212345\\
7.78	-0.147100845728672\\
7.8	-0.145968904886372\\
7.82	-0.145508009659931\\
7.84	-0.144707702471696\\
7.86	-0.144829980765271\\
7.88	-0.144450654301994\\
7.9	-0.144152775126452\\
7.92	-0.143190296760252\\
7.94	-0.1432084435632\\
7.96	-0.142783483623917\\
7.98	-0.142000107042823\\
8	-0.140989333526054\\
8.02	-0.140646062359962\\
8.04	-0.139807661013094\\
8.06	-0.139725267429527\\
8.08	-0.138681067781871\\
8.1	-0.138379627156746\\
8.12	-0.137340745990483\\
8.14	-0.136893509476448\\
8.16	-0.136420759635638\\
8.18	-0.135722718450982\\
8.2	-0.135302056352689\\
8.22	-0.134552551124132\\
8.24	-0.1335510221624\\
8.26	-0.133363427533549\\
8.28	-0.134035741157303\\
8.3	-0.133868769448604\\
8.32	-0.1332615193557\\
8.34	-0.132545084387417\\
8.36	-0.131418872160569\\
8.38	-0.130826369947923\\
8.4	-0.13056570594451\\
8.42	-0.130330497097955\\
8.44	-0.129365851281039\\
8.46	-0.128436726777462\\
8.48	-0.128051093153268\\
8.5	-0.12791404348173\\
8.52	-0.127249800166263\\
8.54	-0.126922671485568\\
8.56	-0.125851950465665\\
8.58	-0.125281261652621\\
8.6	-0.125062181141776\\
8.62	-0.124601471762021\\
8.64	-0.124700739771266\\
8.66	-0.124441040742286\\
8.68	-0.124682169593366\\
8.7	-0.124115176724922\\
8.72	-0.123477029683185\\
8.74	-0.122066984619891\\
8.76	-0.121437325923978\\
8.78	-0.11983105045681\\
8.8	-0.119088212865847\\
8.82	-0.119153307557511\\
8.84	-0.118984469382041\\
8.86	-0.118317842257502\\
8.88	-0.118047254068823\\
8.9	-0.117519352864031\\
8.92	-0.116168969519824\\
8.94	-0.116671929765396\\
8.96	-0.115844420374536\\
8.98	-0.115162562144268\\
9	-0.114032962199296\\
9.02	-0.1141316838287\\
9.04	-0.113035516654458\\
9.06	-0.112488401373207\\
9.08	-0.112071427218358\\
9.1	-0.111299942129814\\
9.12	-0.110768167759263\\
9.14	-0.108993899378908\\
9.16	-0.109039987196763\\
9.18	-0.108554815128686\\
9.2	-0.108318142740525\\
9.22	-0.107331532642057\\
9.24	-0.107227420907052\\
9.26	-0.106470342277757\\
9.28	-0.106205245039101\\
9.3	-0.106036371238309\\
9.32	-0.105831728268529\\
9.34	-0.106801940845319\\
9.36	-0.10631810604857\\
9.38	-0.10548862002093\\
9.4	-0.104130059353399\\
9.42	-0.103497423419242\\
9.44	-0.102371527378288\\
9.46	-0.102143089341395\\
9.48	-0.102184974022262\\
9.5	-0.101629152613665\\
9.52	-0.101111893538448\\
9.54	-0.100503775292998\\
9.56	-0.100428311646595\\
9.58	-0.0995101956215869\\
9.6	-0.0995467677348122\\
9.62	-0.0980899296468434\\
9.64	-0.0980390652395465\\
9.66	-0.0983694336940887\\
9.68	-0.097369422122553\\
9.7	-0.0962459448717869\\
9.72	-0.0961653100468069\\
9.74	-0.0963249991772975\\
9.76	-0.095324694424113\\
9.78	-0.0948721480789546\\
9.8	-0.0942998507876919\\
9.82	-0.0936722250311235\\
9.84	-0.0939745341695491\\
9.86	-0.0937584225049091\\
9.88	-0.0936732895280505\\
9.9	-0.0926909458597128\\
9.92	-0.0924843480521607\\
9.94	-0.0918190579628474\\
9.96	-0.0912117409618273\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.02	10\\
0.04	10\\
0.06	10\\
0.08	10\\
0.1	10\\
0.12	10\\
0.14	10\\
0.16	10\\
0.18	8.68937057553137\\
0.2	1.6208446048202\\
0.22	-1.6813863058245\\
0.24	-3.17175689043315\\
0.26	-3.82856722846671\\
0.28	-4.11092133497698\\
0.3	-4.23910465372758\\
0.32	-4.29764460503996\\
0.34	-4.32179910803178\\
0.36	-4.32672185195671\\
0.38	-4.31206874169986\\
0.4	-4.28683232264624\\
0.42	-4.25138632052947\\
0.44	-4.19901472600242\\
0.46	-4.130976542077\\
0.48	-4.05557040777849\\
0.5	-3.96698078555135\\
0.52	-3.87482192877588\\
0.54	-3.76847720981083\\
0.56	-3.65315713122411\\
0.58	-3.52765001966906\\
0.6	-3.40554673537605\\
0.62	-3.27254671612526\\
0.64	-3.13952041548182\\
0.66	-3.00888984005955\\
0.68	-2.87180470226862\\
0.7	-2.73131814908318\\
0.72	-2.59952559911098\\
0.74	-2.46696352544855\\
0.76	-2.33211281110602\\
0.78	-2.2029068687431\\
0.8	-2.07347426448894\\
0.82	-1.9550356189781\\
0.84	-1.83558100459596\\
0.86	-1.71949742633574\\
0.88	-1.60703232735256\\
0.9	-1.49690662169421\\
0.92	-1.39239522904918\\
0.94	-1.29282877974952\\
0.96	-1.18804140937351\\
0.98	-1.1005129016423\\
1	-1.00738529648829\\
1.02	-0.925488762276009\\
1.04	-0.837758552837487\\
1.06	-0.757715705063748\\
1.08	-0.682232815346715\\
1.1	-0.611372565107859\\
1.12	-0.545268983804639\\
1.14	-0.481768049446677\\
1.16	-0.412731738382496\\
1.18	-0.357045630696591\\
1.2	-0.306017206869697\\
1.22	-0.255199715786928\\
1.24	-0.205135726978428\\
1.26	-0.156049472001042\\
1.28	-0.116000260963422\\
1.3	-0.0749958534846842\\
1.32	-0.0346645868658784\\
1.34	-0.00206145757006526\\
1.36	0.0337634644684108\\
1.38	0.0658081889898607\\
1.4	0.0945394535490038\\
1.42	0.121511708307781\\
1.44	0.148771678539175\\
1.46	0.169150810880902\\
1.48	0.189555708049589\\
1.5	0.211037555726425\\
1.52	0.224544522138281\\
1.54	0.244185796885112\\
1.56	0.260382539912752\\
1.58	0.275428651645147\\
1.6	0.286581929326174\\
1.62	0.300788536788121\\
1.64	0.304415569380652\\
1.66	0.310218797074704\\
1.68	0.317276321901972\\
1.7	0.323436316964911\\
1.72	0.328779385769222\\
1.74	0.334744915709449\\
1.76	0.335440132319559\\
1.78	0.337837944277689\\
1.8	0.344135501612358\\
1.82	0.341149054923997\\
1.84	0.342069296444607\\
1.86	0.341591475391295\\
1.88	0.343434870327386\\
1.9	0.342301608086329\\
1.92	0.343152585624074\\
1.94	0.337789729629101\\
1.96	0.336591313616606\\
1.98	0.333238685316143\\
2	0.331471309171687\\
2.02	0.326571782098345\\
2.04	0.32400621003143\\
2.06	0.32414554523814\\
2.08	0.321380718387213\\
2.1	0.312267102858356\\
2.12	0.306658022310029\\
2.14	0.307556653947271\\
2.16	0.30380099569315\\
2.18	0.293351804295269\\
2.2	0.290821900706411\\
2.22	0.283684674004503\\
2.24	0.281777570781787\\
2.26	0.278874191142284\\
2.28	0.262910796188835\\
2.3	0.262432312644207\\
2.32	0.260534899468548\\
2.34	0.254028608756229\\
2.36	0.247628536441617\\
2.38	0.247515297910121\\
2.4	0.236155677823283\\
2.42	0.225635808844125\\
2.44	0.227018505231007\\
2.46	0.225087597870328\\
2.48	0.220410062249623\\
2.5	0.21497798649369\\
2.52	0.208740495813296\\
2.54	0.202246781786251\\
2.56	0.203161428228288\\
2.58	0.19520845252564\\
2.6	0.188381702082946\\
2.62	0.186558624719737\\
2.64	0.179315393183611\\
2.66	0.176735026903933\\
2.68	0.174541869084566\\
2.7	0.170042427923803\\
2.72	0.162568079429903\\
2.74	0.157607918436413\\
2.76	0.153338079447048\\
2.78	0.15311159489213\\
2.8	0.148082597322483\\
2.82	0.144128416257112\\
2.84	0.140624920303382\\
2.86	0.136593562607386\\
2.88	0.137196515289767\\
2.9	0.135463368730093\\
2.92	0.133276851140861\\
2.94	0.130841333696961\\
2.96	0.123869103103248\\
2.98	0.120834055294895\\
3	0.118639109462012\\
3.02	0.114718377324923\\
3.04	0.112474072335926\\
3.06	0.107367693541603\\
3.08	0.106363940045466\\
3.1	0.103464565602146\\
3.12	0.101898136977951\\
3.14	0.101114413129587\\
3.16	0.100954628948576\\
3.18	0.098544177770244\\
3.2	0.0900010261594169\\
3.22	0.0879442806131787\\
3.24	0.0891616211936337\\
3.26	0.0849712559271747\\
3.28	0.0810178134023544\\
3.3	0.0774174756963523\\
3.32	0.0763261547583427\\
3.34	0.0780836772963254\\
3.36	0.0775119417408339\\
3.38	0.0722545258099608\\
3.4	0.0738150649864348\\
3.42	0.0737852953141956\\
3.44	0.0716709534952221\\
3.46	0.070333942363605\\
3.48	0.0686622199008744\\
3.5	0.0649451365391054\\
3.52	0.0639587888481277\\
3.54	0.0637758786918247\\
3.56	0.0595972436583391\\
3.58	0.0571222767899375\\
3.6	0.053197342938174\\
3.62	0.0517733135816129\\
3.64	0.0530090985480638\\
3.66	0.0554870535759886\\
3.68	0.0547723503494307\\
3.7	0.0542447453608813\\
3.72	0.0551187986325061\\
3.74	0.0505970890776455\\
3.76	0.0497510681463531\\
3.78	0.0507606571407403\\
3.8	0.0510459552252185\\
3.82	0.0452811091587038\\
3.84	0.0454245851795295\\
3.86	0.0465485306636134\\
3.88	0.0426169832131761\\
3.9	0.0399495684861852\\
3.92	0.038122272442647\\
3.94	0.0385981357655235\\
3.96	0.0392992762743925\\
3.98	0.0442214366267269\\
4	0.0394717994680327\\
4.02	0.04114612364279\\
4.04	0.0408232581796317\\
4.06	0.038818474763852\\
4.08	0.0344533486415773\\
4.1	0.0356101323484465\\
4.12	0.0312827421978351\\
4.14	0.0360392912929647\\
4.16	0.0331693823711187\\
4.18	0.0249188523788817\\
4.2	0.0290916044160149\\
4.22	0.0283223450629242\\
4.24	0.0331293022075384\\
4.26	0.0321484838328184\\
4.28	0.0333808004788653\\
4.3	0.0309120414384371\\
4.32	0.0312806870885476\\
4.34	0.0304587826737275\\
4.36	0.0300696178607406\\
4.38	0.0300893435814805\\
4.4	0.0267864175564253\\
4.42	0.025205585310827\\
4.44	0.0263468990510915\\
4.46	0.0260084242518921\\
4.48	0.0237661101998854\\
4.5	0.0241289405580837\\
4.52	0.0249421031122529\\
4.54	0.0211990525044008\\
4.56	0.0280246120382724\\
4.58	0.0257523580636241\\
4.6	0.025441103093347\\
4.62	0.0264189052964437\\
4.64	0.02079147340448\\
4.66	0.0167047776118096\\
4.68	0.0243806391154748\\
4.7	0.0182430219923274\\
4.72	0.0185006921065889\\
4.74	0.0191588915624502\\
4.76	0.024027775201793\\
4.78	0.0203311983021248\\
4.8	0.0155461618270089\\
4.82	0.015891832636413\\
4.84	0.0173339443066119\\
4.86	0.0168302480117934\\
4.88	0.0169097165479718\\
4.9	0.0172997509636643\\
4.92	0.0143231494916154\\
4.94	0.0162166107083507\\
4.96	0.0140794685569424\\
4.98	0.0155576186112383\\
5	0.0125480217575291\\
5.02	0.0132355286257214\\
5.04	0.0137708579011037\\
5.06	0.0159118315138733\\
5.08	0.00766943053516217\\
5.1	0.00793359364644716\\
5.12	0.00993910928106284\\
5.14	0.0102316737998291\\
5.16	0.00837765837871246\\
5.18	0.00845977963044243\\
5.2	0.00689486128015636\\
5.22	0.00960350353045872\\
5.24	0.00958509750071238\\
5.26	0.0114750751324188\\
5.28	0.0118405895831614\\
5.3	0.011076701062377\\
5.32	0.0117271593892211\\
5.34	0.0122127036886416\\
5.36	0.012638552429166\\
5.38	0.00775176053909085\\
5.4	0.00536149314709769\\
5.42	0.00617037440582356\\
5.44	0.0101251460155487\\
5.46	0.0119922433621211\\
5.48	0.0110413442445412\\
5.5	0.00834670499100539\\
5.52	0.00786784339180409\\
5.54	0.00186006137974008\\
5.56	0.00838159592333435\\
5.58	0.0079369872631575\\
5.6	0.00876859587769578\\
5.62	0.0055693753354389\\
5.64	0.00634165797859933\\
5.66	0.00766224834731955\\
5.68	0.00930994579480833\\
5.7	0.00840758069738573\\
5.72	0.00935154421242566\\
5.74	0.00888600979174677\\
5.76	0.00634580566983291\\
5.78	0.00493764907291835\\
5.8	0.00773752933030356\\
5.82	0.00283358465804563\\
5.84	0.00572638485418771\\
5.86	0.00201031519071179\\
5.88	0.00767519413019424\\
5.9	0.00605975038453552\\
5.92	0.00775320274683754\\
5.94	0.00436951512270897\\
5.96	0.00492975203232284\\
5.98	0.00476769066836033\\
6	0.00807790542305804\\
6.02	0.00548371571291603\\
6.04	0.00151953606721104\\
6.06	0.00437543714667571\\
6.08	0.00341711262885162\\
6.1	0.00290397435757792\\
6.12	0.00276356522225961\\
6.14	0.00173991949524457\\
6.16	0.00085258477355003\\
6.18	0.00132257521840785\\
6.2	0.0029159828109542\\
6.22	0.00340643429691143\\
6.24	0.00152118530585522\\
6.26	-0.000397850492386161\\
6.28	0.00245026064988479\\
6.3	0.00417897705854905\\
6.32	0.00404078465311252\\
6.34	0.0035307917273018\\
6.36	0.00462425352955369\\
6.38	0.00479434882637114\\
6.4	0.00378831562177073\\
6.42	0.00241274889934222\\
6.44	0.000732115509266683\\
6.46	0.00529918149344924\\
6.48	0.00715145879151904\\
6.5	0.00364088673241263\\
6.52	0.00369185962770488\\
6.54	0.00341870394754912\\
6.56	0.0019630872399609\\
6.58	0.00407077396322585\\
6.6	0.00102179429656204\\
6.62	-0.000669395202941687\\
6.64	0.00161255149928267\\
6.66	-0.00120757136758321\\
6.68	0.00902136578069705\\
6.7	0.00653999869890442\\
6.72	0.00516949015714242\\
6.74	0.00200720852596119\\
6.76	0.000582296544598406\\
6.78	0.00100110689894814\\
6.8	-0.00196401317768211\\
6.82	-0.00153274967691292\\
6.84	-0.00103076601651033\\
6.86	-0.000609129421673217\\
6.88	0.00236608817899945\\
6.9	0.00725868768167518\\
6.92	0.00580795886845714\\
6.94	0.00418139283809369\\
6.96	0.00471860623400559\\
6.98	-0.00044247124070519\\
7	-0.000498526685055137\\
7.02	-0.00288204655173094\\
7.04	-0.000742251175930225\\
7.06	0.00124671360547404\\
7.08	-0.00132941577216956\\
7.1	-2.75705926019148e-05\\
7.12	-0.00291470584400705\\
7.14	0.00582404832261713\\
7.16	0.00367667274743966\\
7.18	0.0014104730942281\\
7.2	0.00152964194188667\\
7.22	-0.00163949887482111\\
7.24	-0.00317578636049508\\
7.26	-0.000992928859894745\\
7.28	-0.00212582060530671\\
7.3	0.000526043119219676\\
7.32	-0.000555992772122683\\
7.34	0.000214893069419353\\
7.36	0.00397518417571214\\
7.38	0.00196707729607766\\
7.4	-0.00273331987699315\\
7.42	-0.00117034518744341\\
7.44	0.00493795740069957\\
7.46	0.00160203855943151\\
7.48	0.00499571091282983\\
7.5	0.0046872428895943\\
7.52	0.0061255325495101\\
7.54	0.000418382325863524\\
7.56	-0.00152212846658401\\
7.58	-0.000935063498338677\\
7.6	-0.000590564676525598\\
7.62	0.00107547037425871\\
7.64	-0.00252416619209119\\
7.66	-0.00218992424396303\\
7.68	0.00232144116433286\\
7.7	0.00745817578995631\\
7.72	0.00738859793370322\\
7.74	-0.00046824615272055\\
7.76	0.00231535402174169\\
7.78	0.00135417704004556\\
7.8	-0.00138377259613326\\
7.82	0.0024007658374927\\
7.84	0.00768437612138827\\
7.86	0.00623550862993597\\
7.88	0.00444230968710546\\
7.9	0.000997643264431953\\
7.92	0.00106982340047877\\
7.94	0.00258241115142226\\
7.96	0.00456956757021995\\
7.98	0.00276690262649235\\
8	0.00232134568373863\\
8.02	0.000264518544210608\\
8.04	-0.00106943336055229\\
8.06	0.00244789780071392\\
8.08	-0.000239615847916568\\
8.1	-0.000308246779150267\\
8.12	-0.00292261662905024\\
8.14	-0.00145260355868834\\
8.16	0.000581304853121237\\
8.18	0.00174640848285692\\
8.2	0.00504050281516284\\
8.22	0.0048120750860634\\
8.24	-0.0016195085304451\\
8.26	0.00135135839831261\\
8.28	-0.00183450579291449\\
8.3	0.000249862304532594\\
8.32	0.00369156929176811\\
8.34	0.00448456635080447\\
8.36	-0.00203584017856152\\
8.38	-0.00193954593930256\\
8.4	-0.00343209246579333\\
8.42	0.000725152732443116\\
8.44	-0.00391571277003454\\
8.46	-0.00706772515091588\\
8.48	-0.00671496369632877\\
8.5	-0.00265117234518438\\
8.52	0.000252123210745847\\
8.54	-0.0025467906822659\\
8.56	-0.00155800588403641\\
8.58	0.00240169518986701\\
8.6	-0.00292805616379814\\
8.62	-0.000159030533268233\\
8.64	-0.00186355690871571\\
8.66	0.000250237518547875\\
8.68	0.00202769909310305\\
8.7	-0.000482363485444073\\
8.72	-0.0032736530579072\\
8.74	-0.00329244574776431\\
8.76	-0.00178435444368084\\
8.78	-0.00327233359212101\\
8.8	0.00145321767374007\\
8.82	-0.00189218469039237\\
8.84	-0.000777424181843048\\
8.86	0.000590235932001272\\
8.88	0.000290305603441764\\
8.9	-0.00119751019565967\\
8.92	0.00349224905545185\\
8.94	-0.00207694921039068\\
8.96	0.00260269929770368\\
8.98	0.00393193094187727\\
9	0.000882422518066049\\
9.02	0.00161803954578903\\
9.04	0.00340840275665838\\
9.06	-0.00110088188688922\\
9.08	0.000323712794534189\\
9.1	-0.000130162957788935\\
9.12	0.0015434528105078\\
9.14	0.000600799866612147\\
9.16	0.000362749293025659\\
9.18	-0.00152411306666276\\
9.2	-0.00514938232559472\\
9.22	-0.00400227664054453\\
9.24	-0.00292813962308705\\
9.26	-0.00422449916165462\\
9.28	0.00226629462507335\\
9.3	0.00240799963638984\\
9.32	0.00438450633213287\\
9.34	-0.000130103461583859\\
9.36	0.000307035496737284\\
9.38	-0.00757717713458809\\
9.4	-0.00264362769229727\\
9.42	-0.00273538724070072\\
9.44	0.00287918008942215\\
9.46	-0.00047782672386216\\
9.48	0.00047035881610784\\
9.5	0.000707800632216326\\
9.52	-0.000607445131081599\\
9.54	-0.00216521826136229\\
9.56	-0.000457114493454865\\
9.58	-0.000382373781661652\\
9.6	-9.7585844197827e-05\\
9.62	0.00256085077609345\\
9.64	0.00437740621250484\\
9.66	0.00746982536633804\\
9.68	0.00709580643860236\\
9.7	0.00589664199045433\\
9.72	0.00412573693735051\\
9.74	0.00123310788174474\\
9.76	0.00220512040876783\\
9.78	0.000146370274205318\\
9.8	0.00174646516390215\\
9.82	0.0012814484864462\\
9.84	0.00281347543242196\\
9.86	0.00131464292640987\\
9.88	-0.00472021489428039\\
9.9	0.000587710242869997\\
9.92	0.00277041173961185\\
9.94	-3.69572894341305e-05\\
9.96	0.00109833995051788\\
};
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.02	10\\
0.04	10\\
0.06	10\\
0.08	10\\
0.1	10\\
0.12	10\\
0.14	10\\
0.16	10\\
0.18	8.70508694805456\\
0.2	1.62949444966961\\
0.22	-1.68375295449532\\
0.24	-3.1760759738584\\
0.26	-3.83004505205132\\
0.28	-4.11445197662728\\
0.3	-4.2494592171448\\
0.32	-4.30151746554475\\
0.34	-4.31992875460776\\
0.36	-4.32319334841439\\
0.38	-4.3164809619708\\
0.4	-4.2903649174272\\
0.42	-4.25082252452792\\
0.44	-4.19670622082193\\
0.46	-4.12870643882239\\
0.48	-4.05192820920433\\
0.5	-3.96520777395261\\
0.52	-3.87266147321283\\
0.54	-3.76507193549489\\
0.56	-3.64974519743379\\
0.58	-3.53111161600557\\
0.6	-3.40635439560907\\
0.62	-3.27215891143145\\
0.64	-3.14074487819714\\
0.66	-3.00609944254992\\
0.68	-2.8741106497931\\
0.7	-2.73872779210479\\
0.72	-2.60394766725315\\
0.74	-2.4681686994679\\
0.76	-2.33708342373542\\
0.78	-2.20531384302096\\
0.8	-2.0812770323211\\
0.82	-1.95946849368087\\
0.84	-1.83711641646804\\
0.86	-1.7185312242413\\
0.88	-1.60528442413738\\
0.9	-1.49623475333416\\
0.92	-1.39192700328163\\
0.94	-1.28517449367165\\
0.96	-1.18812593479429\\
0.98	-1.09604030724901\\
1	-1.0051042596487\\
1.02	-0.92083674680915\\
1.04	-0.841099736559889\\
1.06	-0.759372581823273\\
1.08	-0.682006571168476\\
1.1	-0.608261257411942\\
1.12	-0.537831879942104\\
1.14	-0.477631601842821\\
1.16	-0.415164151111219\\
1.18	-0.358338209837856\\
1.2	-0.305994325962327\\
1.22	-0.256423028923428\\
1.24	-0.203098272999516\\
1.26	-0.157199369038959\\
1.28	-0.113023973639341\\
1.3	-0.0737058145621301\\
1.32	-0.0362026922783318\\
1.34	0.00247263665178199\\
1.36	0.0344371001095074\\
1.38	0.062484045229747\\
1.4	0.0926808716863254\\
1.42	0.12341980972684\\
1.44	0.144687659233981\\
1.46	0.16968985127377\\
1.48	0.191622105559123\\
1.5	0.213689250095799\\
1.52	0.229012641605357\\
1.54	0.244620045283449\\
1.56	0.259984518608591\\
1.58	0.27229044948404\\
1.6	0.280358699702261\\
1.62	0.29412814336732\\
1.64	0.305988254103172\\
1.66	0.313678416798317\\
1.68	0.320726750415403\\
1.7	0.328595131155118\\
1.72	0.333123132846963\\
1.74	0.336164034952959\\
1.76	0.343611296224695\\
1.78	0.345211124683555\\
1.8	0.344948410608904\\
1.82	0.34515747763724\\
1.84	0.340274146671214\\
1.86	0.344699103634359\\
1.88	0.346209287955908\\
1.9	0.347666967617974\\
1.92	0.343537911305172\\
1.94	0.339527529950182\\
1.96	0.335239148876112\\
1.98	0.334832710544613\\
2	0.33272417559226\\
2.02	0.327619671379391\\
2.04	0.320408544342492\\
2.06	0.318880823224893\\
2.08	0.314363598505207\\
2.1	0.31182329612143\\
2.12	0.308297794399436\\
2.14	0.306580597359963\\
2.16	0.292396078545658\\
2.18	0.289084807420441\\
2.2	0.286168430316913\\
2.22	0.282965509301257\\
2.24	0.276820413568192\\
2.26	0.274626460307025\\
2.28	0.269123927978632\\
2.3	0.26765996332305\\
2.32	0.263747842278801\\
2.34	0.254505758908241\\
2.36	0.2490487502163\\
2.38	0.242555177900893\\
2.4	0.236724309669609\\
2.42	0.228968011881133\\
2.44	0.224977832213679\\
2.46	0.22176276015648\\
2.48	0.218093712800536\\
2.5	0.214228755910223\\
2.52	0.208725810556891\\
2.54	0.205993778137918\\
2.56	0.201108841086437\\
2.58	0.196028653219216\\
2.6	0.188596435817918\\
2.62	0.183284110738342\\
2.64	0.18258760320335\\
2.66	0.17681845634624\\
2.68	0.169957531298525\\
2.7	0.169373470549725\\
2.72	0.166627965996098\\
2.74	0.164099943782838\\
2.76	0.160465910066563\\
2.78	0.157012485763643\\
2.8	0.151395726388559\\
2.82	0.145586210531818\\
2.84	0.140836132713521\\
2.86	0.141980580885391\\
2.88	0.132892945812948\\
2.9	0.13219404182632\\
2.92	0.127427098118242\\
2.94	0.124046399704538\\
2.96	0.123393885001405\\
2.98	0.120997072728819\\
3	0.115814591000759\\
3.02	0.111011413151238\\
3.04	0.108162800367903\\
3.06	0.106866977118452\\
3.08	0.105691823629758\\
3.1	0.104141413941188\\
3.12	0.103242121872531\\
3.14	0.0999083064897179\\
3.16	0.100159489143295\\
3.18	0.0987877497556259\\
3.2	0.0944783256830438\\
3.22	0.092365370708189\\
3.24	0.0907200621621655\\
3.26	0.0904023767187531\\
3.28	0.0861269344004996\\
3.3	0.0839969389979498\\
3.32	0.0816582693895525\\
3.34	0.0760401863894891\\
3.36	0.0772627937367242\\
3.38	0.0772583591860785\\
3.4	0.0733902270282294\\
3.42	0.0742939962466879\\
3.44	0.0709735527859966\\
3.46	0.0693918859909494\\
3.48	0.0659041947716579\\
3.5	0.0643928289424803\\
3.52	0.0633867050870239\\
3.54	0.0635798896945233\\
3.56	0.0616515393696859\\
3.58	0.061455186431555\\
3.6	0.0567549315743711\\
3.62	0.0588059031213692\\
3.64	0.0578771632626042\\
3.66	0.0559453030211706\\
3.68	0.050144471262425\\
3.7	0.0490668453814036\\
3.72	0.0513760324330675\\
3.74	0.0510891810497941\\
3.76	0.0527457787794566\\
3.78	0.0499750486496632\\
3.8	0.048971193078756\\
3.82	0.0432011604596612\\
3.84	0.041176375071732\\
3.86	0.0404223051671445\\
3.88	0.0444438101227099\\
3.9	0.043385435339542\\
3.92	0.0447692499357717\\
3.94	0.0420195372654257\\
3.96	0.0413607983657039\\
3.98	0.03696386367136\\
4	0.0402355005511369\\
4.02	0.0411252904974994\\
4.04	0.0363683564469256\\
4.06	0.0368906229979055\\
4.08	0.0341995372799305\\
4.1	0.0370005493273737\\
4.12	0.0371535929212957\\
4.14	0.0335655216422946\\
4.16	0.0318050221611528\\
4.18	0.0321747979968587\\
4.2	0.0302373094888335\\
4.22	0.0327743580496876\\
4.24	0.0307517619403149\\
4.26	0.0296384066312376\\
4.28	0.027069097785651\\
4.3	0.0309081484635667\\
4.32	0.0308270540605628\\
4.34	0.0290946148433036\\
4.36	0.0314444419579474\\
4.38	0.0275273114476348\\
4.4	0.0265942063733543\\
4.42	0.0283836457531651\\
4.44	0.0270818163185283\\
4.46	0.0289401869448208\\
4.48	0.0271502159154676\\
4.5	0.0224293953270008\\
4.52	0.0234233826161\\
4.54	0.0164127892791114\\
4.56	0.0197314686196214\\
4.58	0.0212329316996316\\
4.6	0.0236212167907455\\
4.62	0.0210124308965623\\
4.64	0.0184356451033299\\
4.66	0.0203970761626765\\
4.68	0.018052515908164\\
4.7	0.0173176000063272\\
4.72	0.0190486703836071\\
4.74	0.0192103163007994\\
4.76	0.0128797374842369\\
4.78	0.0150023433872757\\
4.8	0.0170170252835553\\
4.82	0.016139331512048\\
4.84	0.0158079707439483\\
4.86	0.0150462021235306\\
4.88	0.00928497482948182\\
4.9	0.0149312436622016\\
4.92	0.0148556428527146\\
4.94	0.0111536093845924\\
4.96	0.0140620747906429\\
4.98	0.0177943930482984\\
5	0.0196560499328362\\
5.02	0.0149793109715737\\
5.04	0.0127877739584743\\
5.06	0.00976272964276577\\
5.08	0.00697132816972665\\
5.1	0.00941590169633547\\
5.12	0.00914555670708292\\
5.14	0.00907535341246347\\
5.16	0.0141427371543818\\
5.18	0.0124654876021455\\
5.2	0.00958816023069681\\
5.22	0.013598148386597\\
5.24	0.0110626626185577\\
5.26	0.0077230311314849\\
5.28	0.0128102186317513\\
5.3	0.012436615053157\\
5.32	0.0121066014953516\\
5.34	0.00688425798151164\\
5.36	0.00938773616643857\\
5.38	0.0132752561858726\\
5.4	0.00756007812723583\\
5.42	0.0100670199718952\\
5.44	0.00903799485897339\\
5.46	0.0138130050975074\\
5.48	0.0132014394002733\\
5.5	0.00363045445900147\\
5.52	0.00784832607457932\\
5.54	0.00573004399756351\\
5.56	0.00899979850463034\\
5.58	0.00748341644693483\\
5.6	0.00868931039143624\\
5.62	0.00239832728823236\\
5.64	0.00481369939615019\\
5.66	0.00847758916002386\\
5.68	0.00874123443926432\\
5.7	0.0105770187428626\\
5.72	0.00907062934677989\\
5.74	0.0147820475421641\\
5.76	0.0100905843336438\\
5.78	0.0104348648651503\\
5.8	0.00906996851987112\\
5.82	0.0071458221305561\\
5.84	0.00841933972544578\\
5.86	0.00949248395511657\\
5.88	0.0151917703915584\\
5.9	0.00882500253236526\\
5.92	0.00101474617427262\\
5.94	0.00351550313766888\\
5.96	1.81962783235255e-05\\
5.98	0.00672356066449616\\
6	0.00855778154093931\\
6.02	0.00888829031084064\\
6.04	0.00118016862215004\\
6.06	-0.00323340506938921\\
6.08	0.00219281911695207\\
6.1	0.00141537246029886\\
6.12	-0.00285846983038536\\
6.14	0.000865406396337108\\
6.16	0.00198353832192143\\
6.18	-0.000592084626806488\\
6.2	-0.00493771243143545\\
6.22	0.00179358278857429\\
6.24	0.00870705510854178\\
6.26	0.00322576226840599\\
6.28	0.00458446300213507\\
6.3	0.00200714828349417\\
6.32	0.00552646474977752\\
6.34	0.00778960229646572\\
6.36	0.0135860376924115\\
6.38	0.00933378766724785\\
6.4	0.00598864240065231\\
6.42	0.00453248417258443\\
6.44	0.00268812329344143\\
6.46	0.00311045275197046\\
6.48	0.000796954727950307\\
6.5	0.00624445724376979\\
6.52	0.0057241660470532\\
6.54	0.00386848238644105\\
6.56	-0.00131734197493267\\
6.58	-0.00271060196148751\\
6.6	-0.00105340797979348\\
6.62	-0.000581315229632486\\
6.64	0.00252688732554711\\
6.66	0.00327540740842731\\
6.68	0.00344867274852624\\
6.7	0.00108701530380567\\
6.72	0.00666314985821776\\
6.74	0.00824418626825072\\
6.76	0.00773934202895612\\
6.78	0.00234314854962936\\
6.8	0.00675130278671575\\
6.82	-0.00050722978106223\\
6.84	-0.00103731157016156\\
6.86	0.00109520511965331\\
6.88	0.00254040706093241\\
6.9	0.0043345091625434\\
6.92	0.00614524171359995\\
6.94	0.00127018886439235\\
6.96	0.00256969335006132\\
6.98	0.00281983876755058\\
7	0.0069231438508086\\
7.02	0.00266568901293813\\
7.04	-7.68946654391284e-05\\
7.06	0.00301950212928829\\
7.08	0.00577086261107543\\
7.1	-0.00200590653974161\\
7.12	-0.00352661727260925\\
7.14	0.00196356746350201\\
7.16	-0.000587178458185567\\
7.18	0.00124011020392429\\
7.2	0.00186329447612414\\
7.22	0.0012480962190136\\
7.24	0.00295966785013554\\
7.26	-0.000120070362038768\\
7.28	0.0019413239413744\\
7.3	0.00256501865393139\\
7.32	0.000482901439902437\\
7.34	0.00162923260425229\\
7.36	0.00103520462553154\\
7.38	0.00264301795666924\\
7.4	0.0018117994029293\\
7.42	0.00166054268209266\\
7.44	0.0009671032091237\\
7.46	0.00264795103512951\\
7.48	0.00169981907996785\\
7.5	0.00445207809536068\\
7.52	0.00256177892070768\\
7.54	0.000632994823082645\\
7.56	0.00136461449976125\\
7.58	-0.00296175810272827\\
7.6	-0.00142930591656006\\
7.62	0.000749172910429646\\
7.64	0.000704985369563125\\
7.66	-0.00126189222086511\\
7.68	-0.000592664989349559\\
7.7	0.000420806793010297\\
7.72	-0.000884586994980396\\
7.74	-0.00243932045426639\\
7.76	-0.00105733697459262\\
7.78	-0.00183919313018816\\
7.8	0.0004542740002575\\
7.82	-0.000470903589364151\\
7.84	0.00331969246218136\\
7.86	-0.00132954854385633\\
7.88	0.00094983707920022\\
7.9	-0.00411756202563234\\
7.92	-0.00179614078505916\\
7.94	0.00138122316282661\\
7.96	0.000266115688218641\\
7.98	0.00207372932506407\\
8	0.00140347807499602\\
8.02	0.00347367708072084\\
8.04	0.00434538546122348\\
8.06	0.00635746494941489\\
8.08	0.000997421835158335\\
8.1	0.000813391179111386\\
8.12	-0.00138325645286173\\
8.14	-0.00186462363983592\\
8.16	-0.00496419950359218\\
8.18	-0.000736507410482716\\
8.2	-4.03950399630454e-05\\
8.22	0.00266826590480668\\
8.24	0.0016936701439058\\
8.26	0.00337142931003387\\
8.28	0.000294934876416096\\
8.3	-0.00100045737750468\\
8.32	-0.000874464396010854\\
8.34	0.00336741062873528\\
8.36	0.0033418013355928\\
8.38	0.000339063769102982\\
8.4	-0.000838412006186955\\
8.42	-0.00666059504865848\\
8.44	-0.00195725279600479\\
8.46	0.0001606384267995\\
8.48	0.00258676311067377\\
8.5	0.00355008903577957\\
8.52	-0.000651693292085091\\
8.54	0.000137051054122164\\
8.56	0.00137771697041903\\
8.58	-0.00116869511136899\\
8.6	-0.00195102224209571\\
8.62	0.00392482432167273\\
8.64	0.00184850963241921\\
8.66	-0.00103390474258436\\
8.68	0.00392715019224605\\
8.7	0.00266441136051028\\
8.72	-0.00524852813960994\\
8.74	0.0016888297753184\\
8.76	0.00204599026594775\\
8.78	0.00279512259453135\\
8.8	0.00629511595704631\\
8.82	0.00164654055234872\\
8.84	-0.00319723545421173\\
8.86	-0.000348916665120046\\
8.88	0.00288481644463603\\
8.9	0.00558491077244633\\
8.92	0.001541324125689\\
8.94	0.000336940903834741\\
8.96	-0.00272192271122339\\
8.98	-0.000492611562286549\\
9	-0.000217983882561424\\
9.02	-0.00304359090131874\\
9.04	0.000944477562590996\\
9.06	-0.00131950619996522\\
9.08	0.00369326712719078\\
9.1	0.00295793426730928\\
9.12	0.00172056449559883\\
9.14	0.00242471856393952\\
9.16	0.00182343542288071\\
9.18	0.00305561938346765\\
9.2	0.00223911621855096\\
9.22	0.000482064453305375\\
9.24	0.00284792458467876\\
9.26	0.000609779162206367\\
9.28	0.00199231462125498\\
9.3	0.00694438320181246\\
9.32	0.0048121015314739\\
9.34	0.0043857982205696\\
9.36	0.00243277610940426\\
9.38	0.000323087780973052\\
9.4	0.000330679205421828\\
9.42	0.00343894972954681\\
9.44	0.00139072112114089\\
9.46	0.00322208440890701\\
9.48	0.00207572245329271\\
9.5	0.00176381090661169\\
9.52	0.00444825335610054\\
9.54	0.00214349803719901\\
9.56	0.00220880234608493\\
9.58	-0.00101380128074729\\
9.6	0.000828413229763104\\
9.62	-0.00287850094754636\\
9.64	-0.00253523119861644\\
9.66	0.000148428200485055\\
9.68	-0.00122034962463541\\
9.7	0.000267701307071957\\
9.72	-0.00195898398521867\\
9.74	-0.00160829414294142\\
9.76	-0.00484489285671593\\
9.78	0.000251605067917106\\
9.8	-0.00302947651048914\\
9.82	-0.00336099549837033\\
9.84	-0.00671033877830503\\
9.86	-0.00189792935537334\\
9.88	0.000168636696728289\\
9.9	0.000900607112960753\\
9.92	0.00198588638241093\\
9.94	0.000954937880296427\\
9.96	-0.000227465075974213\\
};
\end{axis}
\end{tikzpicture}%

==> figures_oc/cl_loop_spec_rad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5*4.521in,
height=0.5*3.559in,
at={(0.758in,0.488in)},
scale only axis,
xmode=log,
xmin=1e-10,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho\text{ (noise variance)}$},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={spectral radius of closed-loop},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Closed-loop Spectral Radius},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-10	0.999999922600286\\
4.83293023857175e-10	0.999999625937874\\
2.33572146909012e-09	0.999998192307463\\
1.12883789168469e-08	0.999991266433627\\
5.45559478116851e-08	0.999957858465547\\
2.63665089873036e-07	0.99979787819346\\
1.27427498570313e-06	0.99905678452446\\
6.15848211066027e-06	0.996032377956833\\
2.97635144163132e-05	0.986926192212606\\
0.000143844988828766	0.96782954245162\\
0.000695192796177561	0.935769491404322\\
0.00335981828628378	0.886791157298889\\
0.0162377673918872	0.814761096192643\\
0.0784759970351462	0.710737241275513\\
0.379269019073225	0.564735655174898\\
1.83298071083244	0.381540012307062\\
8.85866790410083	0.386678984762735\\
42.813323987194	0.407241089272753\\
206.913808111479	0.410720902702405\\
1000	0.411416483288659\\
};
\addlegendentry{KL}

\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-10	0.454364435316859\\
4.83293023857175e-10	0.454364435316859\\
2.33572146909012e-09	0.454364435316859\\
1.12883789168469e-08	0.454364435316859\\
5.45559478116851e-08	0.454364435316859\\
2.63665089873036e-07	0.454364435316859\\
1.27427498570313e-06	0.454364435316859\\
6.15848211066027e-06	0.454364435316859\\
2.97635144163132e-05	0.454364435316859\\
0.000143844988828766	0.454364435316859\\
0.000695192796177561	0.454364435316859\\
0.00335981828628378	0.454364435316859\\
0.0162377673918872	0.454364435316859\\
0.0784759970351462	0.454364435316859\\
0.379269019073225	0.454364435316859\\
1.83298071083244	0.454364435316859\\
8.85866790410083	0.454364435316859\\
42.813323987194	0.454364435316859\\
206.913808111479	0.454364435316859\\
1000	0.454364435316859\\
};
\addlegendentry{WKL}

% \addplot [color=green, dashed, line width=2.0pt, mark=square, mark options={solid, green}]
\addplot [
  color={rgb,255:red,0; green,158; blue,115},
  line width=1.5pt,
  mark=triangle*,
  mark options={
    solid,
    color={rgb,255:red,0; green,158; blue,115}
  }
]
  table[row sep=crcr]{%
1e-10	0.45436443530494\\
4.83293023857175e-10	0.454364435259254\\
2.33572146909012e-09	0.454364435038458\\
1.12883789168469e-08	0.454364433971366\\
5.45559478116851e-08	0.454364428814183\\
2.63665089873036e-07	0.454364403889882\\
1.27427498570313e-06	0.454364283432545\\
6.15848211066027e-06	0.454363701272253\\
2.97635144163132e-05	0.454360887769971\\
0.000143844988828766	0.45434729119244\\
0.000695192796177561	0.454281600491231\\
0.00335981828628378	0.453964602336619\\
0.0162377673918872	0.452443686683465\\
0.0784759970351462	0.445341342246674\\
0.379269019073225	0.415779635491055\\
1.83298071083244	0.329986560273013\\
8.85866790410083	0.389764443913476\\
42.813323987194	0.40734411036146\\
206.913808111479	0.410725145270723\\
1000	0.411416663544042\\
};
\addlegendentry{KW}
\end{axis}
\end{tikzpicture}%

==> figures_oc/cl_loop_spec_rad_vary_lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.81667,0.50000}%
\definecolor{mycolor2}{rgb}{0.25000,0.63333,0.25000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5*4.521in,
height=0.5*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho\text{ (noise variance)}$},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={spectral radius of closed-loop},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Closed-loop Spectral Radius},
xmajorgrids,
xminorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(-0.3,1.2)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-10	0.999999922600286\\
4.83293023857175e-10	0.999999625937874\\
2.33572146909012e-09	0.999998192307463\\
1.12883789168469e-08	0.999991266433627\\
5.45559478116851e-08	0.999957858465547\\
2.63665089873036e-07	0.99979787819346\\
1.27427498570313e-06	0.99905678452446\\
6.15848211066027e-06	0.996032377956833\\
2.97635144163132e-05	0.986926192212606\\
0.000143844988828766	0.96782954245162\\
0.000695192796177561	0.935769491404322\\
0.00335981828628378	0.886791157298889\\
0.0162377673918872	0.814761096192643\\
0.0784759970351462	0.710737241275513\\
0.379269019073225	0.564735655174898\\
1.83298071083244	0.381540012307062\\
8.85866790410083	0.386678984762735\\
42.813323987194	0.407241089272753\\
206.913808111479	0.410720902702405\\
1000	0.411416483288659\\
};
\addlegendentry{$\KL$}

\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-10	0.454364435316859\\
4.83293023857175e-10	0.454364435316859\\
2.33572146909012e-09	0.454364435316859\\
1.12883789168469e-08	0.454364435316859\\
5.45559478116851e-08	0.454364435316859\\
2.63665089873036e-07	0.454364435316859\\
1.27427498570313e-06	0.454364435316859\\
6.15848211066027e-06	0.454364435316859\\
2.97635144163132e-05	0.454364435316859\\
0.000143844988828766	0.454364435316859\\
0.000695192796177561	0.454364435316859\\
0.00335981828628378	0.454364435316859\\
0.0162377673918872	0.454364435316859\\
0.0784759970351462	0.454364435316859\\
0.379269019073225	0.454364435316859\\
1.83298071083244	0.454364435316859\\
8.85866790410083	0.454364435316859\\
42.813323987194	0.454364435316859\\
206.913808111479	0.454364435316859\\
1000	0.454364435316859\\
};
\addlegendentry{$\WKL$}

\addplot [color=white!75!green, line width=1.8pt]
  table[row sep=crcr]{%
1e-10	0.973276362751891\\
4.83293023857175e-10	0.973276308811906\\
2.33572146909012e-09	0.973276048125618\\
1.12883789168469e-08	0.973274788291275\\
5.45559478116851e-08	0.973268700634298\\
2.63665089873036e-07	0.973239303543764\\
1.27427498570313e-06	0.973097789460873\\
6.15848211066027e-06	0.972426547249672\\
2.97635144163132e-05	0.96944095161934\\
0.000143844988828766	0.95869265607596\\
0.000695192796177561	0.932321149658316\\
0.00335981828628378	0.885683934468753\\
0.0162377673918872	0.814424570072095\\
0.0784759970351462	0.710637302852563\\
0.379269019073225	0.56470748080527\\
1.83298071083244	0.381533464043241\\
8.85866790410083	0.386679337997461\\
42.813323987194	0.40724109982457\\
206.913808111479	0.410720903128727\\
1000	0.411416483306701\\
};
\addlegendentry{$\KW_{\lambda=10^{-4}}$}

\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
1e-10	0.839858247064877\\
4.83293023857175e-10	0.839858245191584\\
2.33572146909012e-09	0.839858236138091\\
1.12883789168469e-08	0.83985819238321\\
5.45559478116851e-08	0.83985798091934\\
2.63665089873036e-07	0.839856958939057\\
1.27427498570313e-06	0.839852020009628\\
6.15848211066027e-06	0.839828155878123\\
2.97635144163132e-05	0.839712947404639\\
0.000143844988828766	0.839159053270267\\
0.000695192796177561	0.836547262816651\\
0.00335981828628378	0.825206325843695\\
0.0162377673918872	0.786952813931755\\
0.0784759970351462	0.701201339055591\\
0.379269019073225	0.561948717570719\\
1.83298071083244	0.380887014027042\\
8.85866790410083	0.386714257487971\\
42.813323987194	0.40724214420135\\
206.913808111479	0.41072094533255\\
1000	0.411416485092998\\
};
\addlegendentry{$\KW_{\lambda=10^{-2}}$}

\addplot [color=mycolor2, line width=1.8pt]
  table[row sep=crcr]{%
1e-10	0.691206508833741\\
4.83293023857175e-10	0.691206508516699\\
2.33572146909012e-09	0.691206506984454\\
1.12883789168469e-08	0.691206499579217\\
5.45559478116851e-08	0.69120646379024\\
2.63665089873036e-07	0.691206290824776\\
1.27427498570313e-06	0.691205454898755\\
6.15848211066027e-06	0.691201415020067\\
2.97635144163132e-05	0.691181892750489\\
0.000143844988828766	0.691087593913536\\
0.000695192796177561	0.690633039017742\\
0.00335981828628378	0.688463353416795\\
0.0162377673918872	0.678557886986101\\
0.0784759970351462	0.640249336788647\\
0.379269019073225	0.539277171240414\\
1.83298071083244	0.375170777321309\\
8.85866790410083	0.38702716631897\\
42.813323987194	0.407251615598716\\
206.913808111479	0.410721328817168\\
1000	0.411416501330442\\
};
\addlegendentry{$\KW_{\lambda=10^{-1}}$}

\addplot [color=black!55!green, line width=1.8pt]
  table[row sep=crcr]{%
1e-10	0.45436443530494\\
4.83293023857175e-10	0.454364435259254\\
2.33572146909012e-09	0.454364435038458\\
1.12883789168469e-08	0.454364433971366\\
5.45559478116851e-08	0.454364428814183\\
2.63665089873036e-07	0.454364403889882\\
1.27427498570313e-06	0.454364283432545\\
6.15848211066027e-06	0.454363701272253\\
2.97635144163132e-05	0.454360887769971\\
0.000143844988828766	0.45434729119244\\
0.000695192796177561	0.454281600491231\\
0.00335981828628378	0.453964602336619\\
0.0162377673918872	0.452443686683465\\
0.0784759970351462	0.445341342246674\\
0.379269019073225	0.415779635491055\\
1.83298071083244	0.329986560273013\\
8.85866790410083	0.389764443913476\\
42.813323987194	0.40734411036146\\
206.913808111479	0.410725145270723\\
1000	0.411416663544042\\
};
\addlegendentry{$\KW_{\lambda=1}$}

\end{axis}
\end{tikzpicture}%

==> figures_oc/feedback_gains.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Adwait/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Adwait/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Adwait/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372308in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.372308in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372308in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372308in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066014in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066014in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066014in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759720in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759720in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759720in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453427in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.453427in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453427in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453427in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147133in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.147133in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147133in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147133in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840839in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.840839in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840839in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.840839in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho$ (noise variance)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.669489in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.669489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.669489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373873in, y=0.616728in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.092803in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.092803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.092803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373873in, y=1.040041in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.516117in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.516117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.516117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373873in, y=1.463355in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.939431in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.939431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.939431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373873in, y=1.886669in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.362745in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.362745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.362745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373873in, y=2.309983in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.786058in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.786058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.786058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373873in, y=2.733297in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.209372in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.209372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.209372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373873in, y=3.156611in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.632686in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.632686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.632686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373873in, y=3.579925in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=4.003238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318318in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedback gain F}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{4.055998in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{4.055991in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{4.055955in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{4.055787in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{4.055058in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{4.052415in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{4.044727in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{4.025462in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.981581in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.889557in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.715228in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.436472in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.115936in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.906466in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.833157in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.815412in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.811605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262775in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500096in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737416in}{4.055998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974737in}{4.055991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212057in}{4.055955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449378in}{4.055787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686699in}{4.055058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924019in}{4.052415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161340in}{4.044727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398660in}{4.025462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635981in}{3.981581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873301in}{3.889557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110622in}{3.715228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347943in}{3.436472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585263in}{3.115936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822584in}{2.906466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059904in}{2.833157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297225in}{2.815412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.811605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{4.055998in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{4.055992in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{4.055961in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{4.055812in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{4.055100in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{4.051797in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{4.038295in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.997433in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.910735in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.762297in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.529479in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.178041in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.667838in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{1.994933in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{1.307481in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{0.738417in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{0.703486in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262775in}{4.055998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500096in}{4.055992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737416in}{4.055961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974737in}{4.055812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212057in}{4.055100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449378in}{4.051797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686699in}{4.038295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924019in}{3.997433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161340in}{3.910735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398660in}{3.762297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635981in}{3.529479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873301in}{3.178041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110622in}{2.667838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347943in}{1.994933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585263in}{1.307481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822584in}{0.883585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059904in}{0.738417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297225in}{0.703486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.696002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.234387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262775in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500096in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737416in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974737in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212057in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449378in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686699in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924019in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161340in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398660in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635981in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873301in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110622in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347943in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585263in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822584in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059904in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297225in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.554777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262775in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500096in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737416in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974737in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212057in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449378in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686699in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924019in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161340in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398660in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635981in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873301in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110622in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347943in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585263in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822584in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059904in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297225in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.234387in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.234386in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.234381in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.234357in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.234244in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.233698in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.231081in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.218938in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.169791in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.041782in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{2.898056in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.832661in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{2.815389in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.811604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262775in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500096in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737416in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974737in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212057in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449378in}{3.234387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686699in}{3.234386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924019in}{3.234381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161340in}{3.234357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398660in}{3.234244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635981in}{3.233698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873301in}{3.231081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110622in}{3.218938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347943in}{3.169791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585263in}{3.041782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822584in}{2.898056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059904in}{2.832661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297225in}{2.815389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.811604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{1.554776in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{1.554774in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{1.554764in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{1.554714in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{1.554475in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{1.553319in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{1.547785in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{1.522145in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{1.419119in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{1.155689in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{0.866858in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{0.737439in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{0.703441in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262775in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500096in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737416in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974737in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212057in}{1.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449378in}{1.554776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686699in}{1.554774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924019in}{1.554764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161340in}{1.554714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398660in}{1.554475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635981in}{1.553319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873301in}{1.547785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110622in}{1.522145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347943in}{1.419119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585263in}{1.155689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822584in}{0.866858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059904in}{0.737439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297225in}{0.703441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feedback gains vs noise variance (semi-log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{1.731998in}}%
\pgfpathlineto{\pgfqpoint{2.079650in}{1.731998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.107427in}{1.731998in}}{\pgfqpoint{2.107427in}{1.759776in}}%
\pgfpathlineto{\pgfqpoint{2.107427in}{2.992224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.107427in}{3.020002in}}{\pgfqpoint{2.079650in}{3.020002in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{3.020002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{3.020002in}}{\pgfqpoint{0.869444in}{2.992224in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{1.759776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{1.731998in}}{\pgfqpoint{0.897222in}{1.731998in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{1.731998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{2.907534in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{2.907534in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.907534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{2.907534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=2.858923in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F_KL(1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{2.699811in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{2.699811in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.699811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{2.699811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=2.651200in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F_KL(2)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{2.492089in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{2.492089in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.492089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{2.492089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=2.443478in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F_WKL(1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{2.284366in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{2.284366in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.284366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{2.284366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=2.235755in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F_WKL(2)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{2.076643in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{2.076643in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{2.076643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{2.076643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=2.028032in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F_KWKL(1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.868920in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{1.868920in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.868920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{1.868920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.820309in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F_KWKL(2)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures_oc/fig_traj_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4*0.41\textwidth,
height=0.4*0.251\textwidth,
at={(0\textwidth,0.250\textwidth)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2.2527832240863,
ymax=2.60851745598285,
ylabel style={font=\color{white!15!black}},
ylabel={$q_t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-01}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.082977995297426\\
1	-0.102497493683394\\
2	-0.581983320024759\\
3	-0.813427039569382\\
4	-0.504018906165254\\
5	0.151492650709659\\
6	1.50570838606079\\
7	2.00837744533246\\
8	2.60851745598285\\
9	2.46395936386443\\
10	2.31757059745136\\
11	1.48060310856415\\
12	0.687487376382416\\
13	-0.0885635162538863\\
14	-0.968266727449124\\
15	-1.07174521148982\\
16	-0.651266358034644\\
17	-0.137227435455909\\
18	0.726464378620248\\
19	0.574362383643789\\
20	0.841305892990745\\
21	1.44579715009322\\
22	1.34715095009684\\
23	0.607002370447843\\
24	0.855328011465002\\
25	0.42780173414323\\
26	1.34366415963516\\
27	1.75798799940355\\
28	1.8293106136715\\
29	1.17342374044084\\
30	0.769998870491688\\
31	0.19414557419068\\
32	-0.071086204662701\\
33	-0.488583987915137\\
34	-0.625221268219739\\
35	-1.58802156605637\\
36	-1.93578882390267\\
37	-1.85393921017766\\
38	-2.07687890224298\\
39	-1.75602182828738\\
40	-1.6792724555299\\
41	-1.63616171746881\\
42	-1.17173781075634\\
43	-0.715228572372405\\
44	-0.486280462893685\\
45	-0.556514387062179\\
46	-0.239959907648403\\
47	0.628049241929238\\
48	0.675753043596257\\
49	1.02000580303585\\
50	0.770466118827678\\
51	1.10231441133942\\
52	0.980972206526225\\
53	0.148279480520663\\
54	0.553333727080078\\
55	0.319094644886603\\
56	0.640425957724754\\
57	1.67990641744583\\
58	0.658987006829381\\
59	0.204249396659662\\
60	0.870240290130195\\
61	1.07001287622836\\
62	1.38818384856101\\
63	1.13950248478841\\
64	1.28516155214744\\
65	1.48232860257465\\
66	1.06488053284875\\
67	1.01822571007193\\
68	0.829723814307352\\
69	0.85171484970405\\
70	0.632262895580805\\
71	0.612483127505609\\
72	0.360908537849207\\
73	-0.179500336285806\\
74	-0.36893149887377\\
75	-0.488491124515277\\
76	-0.379223633554816\\
77	-0.222232116017748\\
78	-0.375172631311831\\
79	-0.375988748270369\\
80	-1.10513061310487\\
81	-1.69307364865748\\
82	-0.935686116119676\\
83	-0.593963060428859\\
84	-0.0987928702391168\\
85	0.00941647791292333\\
86	0.57355103953794\\
87	0.233166013032976\\
88	0.831076407577025\\
89	0.460128240621553\\
90	0.778085309668732\\
91	0.943666028315845\\
92	0.561731824632743\\
93	0.519544749696748\\
94	0.579841863024538\\
95	0.931654617821995\\
96	0.189457854923878\\
97	0.303545482730944\\
98	0.463287811706247\\
99	0.102300233193481\\
100	-0.407370042879242\\
101	-0.852277565534296\\
102	-0.610903928573902\\
103	-0.462102594526406\\
104	-1.13552829601364\\
105	-1.59153998879083\\
106	-1.56064320922158\\
107	-1.07714901085332\\
108	-1.04079761892589\\
109	-0.416097566034057\\
110	-0.0778331001783049\\
111	0.537538479476817\\
112	0.483082125764609\\
113	-0.434644451688314\\
114	0.187810468867695\\
115	0.037636687516196\\
116	-0.375205373040635\\
117	-0.167329726982477\\
118	-0.193304375795474\\
119	-1.02463896571104\\
120	-0.525718056917598\\
121	0.335379819544533\\
122	0.796116692938208\\
123	-0.0370275404165264\\
124	-0.49316710278321\\
125	-0.52140507511088\\
126	-0.724264872861472\\
127	-0.571346397487319\\
128	-0.6134898428511\\
129	-0.765905542398078\\
130	0.0482017214561046\\
131	0.47606353726867\\
132	-0.197759119660739\\
133	-0.700810796722505\\
134	-0.75415999826618\\
135	-0.80837536567602\\
136	-0.585714828131126\\
137	-0.159899323261091\\
138	0.547774528244304\\
139	0.350998553415845\\
140	0.853892353752816\\
141	1.04294992066547\\
142	0.926057784073124\\
143	0.684914658641274\\
144	-0.00877427564499733\\
145	-0.402995705543966\\
146	-0.922638867977321\\
147	-1.75596167471852\\
148	-1.74262821573663\\
149	-1.43237375583559\\
150	-1.10762004069142\\
151	-0.148462650999002\\
152	0.0315384617435405\\
153	0.376386585200569\\
154	0.779376338168832\\
155	1.17637661032979\\
156	0.381813396844834\\
157	-0.266028370652314\\
158	-0.752107791569895\\
159	-1.55303134323925\\
160	-1.42667372800524\\
161	-1.69483328224492\\
162	-1.99477380020602\\
163	-1.27201212057978\\
164	-0.720923153260438\\
165	-0.0567901707859316\\
166	1.44968317229266\\
167	1.52739852505092\\
168	1.32607610457856\\
169	1.54573221889495\\
170	0.636904265131605\\
171	0.259610694336888\\
172	-0.181527128584636\\
173	-0.441220277116944\\
174	-0.455999726821392\\
175	0.0808026283013377\\
176	0.161028994190561\\
177	0.404971337434235\\
178	0.501815007005398\\
179	1.58290736755429\\
180	1.76217252083994\\
181	2.00728340354786\\
182	1.73476759841189\\
183	1.12589286913127\\
184	0.133771434158532\\
185	0.0773209505855691\\
186	-0.076908584746958\\
187	-0.386215027149401\\
188	-0.338993617499149\\
189	-0.228720534818277\\
190	-0.629721284213717\\
191	-0.250239200223909\\
192	0.128985632784724\\
193	-0.150442869444958\\
194	0.08431939598366\\
195	0.290300168668454\\
196	1.21033079704866\\
197	1.34560261399915\\
198	1.15322672619988\\
199	0.64512652507753\\
200	0.362972204515129\\
201	0.128538017839675\\
202	-0.322975214265248\\
203	-0.208918432698203\\
204	0.0206298997518097\\
205	-0.617443208656752\\
206	-0.744388781818426\\
207	-0.756621307751498\\
208	-0.287306095339471\\
209	1.06825073731198\\
210	1.73995620048639\\
211	1.80111445202745\\
212	1.21350688458873\\
213	0.806837619272431\\
214	0.130052784452602\\
215	0.000351550447386648\\
216	0.132139843395456\\
217	0.0868027635183916\\
218	-0.168932312645736\\
219	0.0131014225868075\\
220	-0.321440467335973\\
221	0.538233077772262\\
222	0.759083598440654\\
223	0.868473581912375\\
224	0.520415546545742\\
225	0.292606675310375\\
226	0.00273971170519154\\
227	-0.43508606878949\\
228	-1.51782042555665\\
229	-2.2527832240863\\
230	-2.19013520395908\\
231	-2.16131598197042\\
232	-1.72594067498305\\
233	-1.04024505176905\\
234	-0.589093878981298\\
235	-0.412229160918116\\
236	-0.345608873658697\\
237	-0.273800378086302\\
238	-0.900985343908105\\
239	-1.06353806249176\\
240	-0.68574221358641\\
241	0.175565034957187\\
242	0.106304936591087\\
243	0.207439821139457\\
244	0.361272736597202\\
245	-0.452374537129806\\
246	-0.127582435584726\\
247	-0.322034994275738\\
248	-0.473135528724279\\
249	-0.427039244780407\\
250	-0.515296287677677\\
251	-0.438683246642271\\
252	-0.386603898827356\\
253	-1.35243304894899\\
254	-0.47436454680647\\
255	0.368681796368509\\
256	0.559486745203041\\
257	0.162279453982047\\
258	0.405449677125549\\
259	0.0408782235055408\\
260	0.214997848201255\\
261	-0.133379079086188\\
262	0.250588984094725\\
263	0.0532272452338898\\
264	0.0341338468061139\\
265	-0.136323114578517\\
266	0.20470442899288\\
267	0.0563460022593408\\
268	0.0244155041681385\\
269	0.601175873089722\\
270	1.14702704742571\\
271	1.41749110304191\\
272	0.817723358623594\\
273	-0.2600854448519\\
274	-1.57038957889496\\
275	-1.24071950975352\\
276	-1.21421832718968\\
277	-0.0660983541090809\\
278	0.100667709678189\\
279	0.127764043085658\\
280	0.29989223017595\\
281	-0.05995872147265\\
282	-0.782146225379299\\
283	-0.502773009761721\\
284	-1.16576463774431\\
285	-0.834703709829375\\
286	-1.0158240961639\\
287	-1.450321548533\\
288	-0.910797197068273\\
289	-0.273638493413064\\
290	-0.425945718887458\\
291	0.377517438653132\\
292	-0.040045114223308\\
293	0.148349948565174\\
294	-0.237695607020325\\
295	-0.431386879296952\\
296	-0.0449006232969778\\
297	-0.109213198234778\\
298	0.554450866952472\\
299	0.643563267119632\\
300	-0.0921702267361968\\
};
% \addlegendentry{KL policy}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.082977995297426\\
1	-0.130040281535701\\
2	-0.434733640643019\\
3	-0.553016330925073\\
4	-0.853991898148926\\
5	-1.22471840674791\\
6	-1.08415891046596\\
7	-1.59732456332289\\
8	-0.990542180043128\\
9	-0.695116335795928\\
10	0.331900213364704\\
11	-0.218253791948684\\
12	-0.0927948669006669\\
13	-0.846749301054324\\
14	-0.453973391718555\\
15	-0.655681968017589\\
16	-0.952992867873529\\
17	-0.688007477942513\\
18	-1.45425423114562\\
19	-0.478268763540805\\
20	0.087559058363042\\
21	-0.16974164909212\\
22	-0.450443818212569\\
23	-0.199178843226907\\
24	-0.72232225026487\\
25	0.204123676962726\\
26	0.0390843896181007\\
27	-0.6408573717919\\
28	-0.0195435924666287\\
29	-0.589898463188633\\
30	-0.556126029854433\\
31	0.0965237522841018\\
32	0.742568421420635\\
33	0.640395359942894\\
34	0.516461128098154\\
35	-0.799660568750208\\
36	-0.831090699963184\\
37	-0.335824264365737\\
38	0.0865468455725818\\
39	0.818336674225133\\
40	0.919155545232388\\
41	0.208717433002129\\
42	0.284816217769595\\
43	0.000942197752161866\\
44	-0.202553333263263\\
45	-0.916555922103077\\
46	-0.768145644253115\\
47	-0.786419906552274\\
48	0.36626226118988\\
49	0.758177635271719\\
50	0.711704806227129\\
51	0.314164692023077\\
52	-0.187217307736611\\
53	-0.0487226435533321\\
54	-0.930150230497153\\
55	-0.321999079479181\\
56	0.126991601106223\\
57	0.0786194116055562\\
58	0.0623512267833598\\
59	0.550671750524448\\
60	0.022417867902387\\
61	-0.168154732161371\\
62	0.148364612386187\\
63	0.326366186110289\\
64	0.409540033776441\\
65	0.0383898793344304\\
66	0.0776726597791666\\
67	-0.160184332471752\\
68	0.446123991882041\\
69	0.896556943597661\\
70	0.784731619816547\\
71	0.533828882706473\\
72	0.0897836448856413\\
73	0.150709960460725\\
74	0.115886237188983\\
75	-0.0155234684619151\\
76	-0.211295635199207\\
77	-0.491465163220552\\
78	-0.573642189078535\\
79	-0.173958690446519\\
80	-0.0625374180252194\\
81	0.030094419524641\\
82	-0.149306080894874\\
83	0.30023005522901\\
84	0.850273505526546\\
85	0.30797149200256\\
86	0.277383207613899\\
87	0.166069294976136\\
88	-0.135222908146292\\
89	0.28951532028385\\
90	-0.242740338041757\\
91	-0.882740356924363\\
92	-0.499921561865062\\
93	-0.734129413151055\\
94	-0.680592577499197\\
95	-0.819789158684482\\
96	-0.319303337053419\\
97	-0.152571098347255\\
98	0.628756887135027\\
99	0.0850690619249255\\
100	-0.434179990374983\\
101	-0.210421475635435\\
102	0.0578002923116271\\
103	-0.865368029300746\\
104	-0.190185300900937\\
105	0.0173728148003756\\
106	-0.166761093886717\\
107	0.320440448924215\\
108	-0.257377377592012\\
109	0.164047214372211\\
110	0.0657132550706624\\
111	1.9663854692352\\
112	0.830836439425294\\
113	0.952354223383193\\
114	0.27113810899217\\
115	0.237604639796725\\
116	1.20981710920764\\
117	1.15377498553349\\
118	1.03872893224959\\
119	0.165720482517533\\
120	-0.473538600726575\\
121	-0.226595770283484\\
122	0.274757076247614\\
123	-0.208103666654518\\
124	-0.401857801460293\\
125	-0.428701300584516\\
126	-0.528774363068656\\
127	0.206145640967343\\
128	0.288132675479037\\
129	-0.605687388222837\\
130	-0.0442182461247545\\
131	-0.0716798806684164\\
132	-0.178937214324641\\
133	-0.813798665456601\\
134	-0.335437513068086\\
135	-0.0318244891983774\\
136	-0.345403380664436\\
137	-1.99245325918939\\
138	-1.07470940556706\\
139	0.128709950453492\\
140	0.197749439987844\\
141	0.171009873477551\\
142	0.106695134692567\\
143	-0.342364134767388\\
144	0.0106896821373879\\
145	-0.437175654153427\\
146	-0.347925208085031\\
147	-0.0463148488531242\\
148	0.131883674491966\\
149	0.37186286429543\\
150	-0.0786195662770322\\
151	-0.973733091863933\\
152	-0.0614072464318242\\
153	-0.165392684854789\\
154	0.316940921796668\\
155	0.569317204393007\\
156	0.0277506875539638\\
157	0.547077509856511\\
158	0.0675003308195435\\
159	0.0803490674031054\\
160	-0.254119393673008\\
161	-0.821280219428557\\
162	-0.513123375880256\\
163	0.720271850609686\\
164	-0.178928191567418\\
165	-0.191322143655255\\
166	0.116526871594026\\
167	0.766246295220906\\
168	0.0683978133048492\\
169	-0.211371966982036\\
170	-0.400107079094007\\
171	-0.131862798550276\\
172	0.323853733571384\\
173	0.046198780095106\\
174	0.255273063612824\\
175	0.545926537846093\\
176	0.382712105405543\\
177	1.15618449125619\\
178	0.269335320848506\\
179	0.17545099947953\\
180	0.462874082304981\\
181	-0.36596954736535\\
182	0.0188519343298015\\
183	0.73087933264572\\
184	0.866564781928927\\
185	0.00360131861365098\\
186	0.372717492228107\\
187	-0.477083459907822\\
188	0.151181454858744\\
189	-0.354479546360638\\
190	-0.390873879888603\\
191	-0.29304896922989\\
192	0.428514134446899\\
193	0.47471170773804\\
194	0.18827826591821\\
195	-0.417864990272834\\
196	-0.0156713027940276\\
197	-0.119943253223969\\
198	-0.612243272240752\\
199	-0.410273784643569\\
200	-0.331109528432789\\
201	-0.0982209109967702\\
202	-0.0678496801143266\\
203	-0.328143703852279\\
204	-0.456121556495784\\
205	-0.549268882342238\\
206	-0.807429600491239\\
207	-0.561384318446748\\
208	0.0399402870510373\\
209	-0.0223290041848048\\
210	0.0546983674821283\\
211	0.102399134796721\\
212	-0.115110051627323\\
213	-1.13597569655839\\
214	-1.11719540162673\\
215	-0.616158553537354\\
216	-0.352536681938049\\
217	-0.296578336629452\\
218	0.339595761269113\\
219	1.09242810749954\\
220	-0.085163437604405\\
221	-0.480658955341366\\
222	0.457900322456552\\
223	0.170202589186006\\
224	-0.381698235654121\\
225	0.0588729956058245\\
226	-0.769202946059975\\
227	-0.4005125632197\\
228	-0.218620906646398\\
229	0.0193804407045966\\
230	-0.637363296218814\\
231	-0.707082864288459\\
232	-1.06556625435868\\
233	-0.106896635030159\\
234	0.600587956614095\\
235	0.132602484961115\\
236	0.179046142966829\\
237	-0.451581900830319\\
238	0.0579105724602335\\
239	-0.0181310281211449\\
240	-0.0962905051974303\\
241	-0.105814861912967\\
242	0.244850404422627\\
243	0.295648165351355\\
244	-0.413128038885537\\
245	-0.628261313095395\\
246	-0.977612980914539\\
247	-1.55109901023865\\
248	-1.0831970155038\\
249	0.208534947372646\\
250	0.0780230480749597\\
251	-0.141090928714781\\
252	-0.0921659574646331\\
253	0.0570552260975531\\
254	1.33486881454473\\
255	0.564750945132524\\
256	1.05546665263709\\
257	0.750129046641638\\
258	-0.146408855984448\\
259	-0.212812046539824\\
260	-1.02652487599188\\
261	-0.137292165270916\\
262	0.263954361617928\\
263	0.47203027294515\\
264	-0.57494123972342\\
265	-0.66732265233831\\
266	0.130838681163143\\
267	0.695088971114504\\
268	0.156492504301596\\
269	0.288398505408874\\
270	0.168896506590476\\
271	-0.8621164437375\\
272	-0.260215705181657\\
273	-0.0763694883600627\\
274	0.212753031619017\\
275	-0.259026905786719\\
276	-0.387101442214631\\
277	-0.376962717660697\\
278	0.00925721789718057\\
279	0.292972420769175\\
280	0.60068886672165\\
281	0.376856745584393\\
282	-0.0195122250810913\\
283	-0.436445080171838\\
284	-0.624220287975473\\
285	-0.267370602292678\\
286	0.082965673035101\\
287	0.430181431371161\\
288	0.422394425927288\\
289	0.713867870644301\\
290	1.79788084379116\\
291	1.1222541288742\\
292	1.01306531322005\\
293	1.51408879394359\\
294	1.03048179974318\\
295	1.11281057768529\\
296	-0.251797689033655\\
297	0.414972817788864\\
298	0.41402037350081\\
299	0.265371711878347\\
300	0.274606140126193\\
};
% \addlegendentry{WKL policy}

\end{axis}

\begin{axis}[%
width=0.4*0.41\textwidth,
height=0.4*0.251\textwidth,
at={(0.230\textwidth,0.250\textwidth)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-02}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.082977995297426\\
1	0.10829406972074\\
2	0.469669984096957\\
3	0.511614958219593\\
4	0.625270881368932\\
5	0.806320156270909\\
6	1.14648267761316\\
7	1.46809192544093\\
8	1.56783490096512\\
9	1.53960769818798\\
10	1.30265820353977\\
11	1.14562869575459\\
12	0.988709326550488\\
13	0.915709100369462\\
14	0.663431235747502\\
15	0.591975727494204\\
16	0.597965927582488\\
17	0.609132442209577\\
18	0.514490282182012\\
19	0.329139213757837\\
20	0.231896260473954\\
21	0.182447790888837\\
22	0.19464542929016\\
23	0.194274094071056\\
24	-0.0232168450593484\\
25	-0.0476972547795162\\
26	-0.120905622038233\\
27	-0.0588085055291482\\
28	-0.0258872630116201\\
29	0.0522110646542054\\
30	0.176353210875694\\
31	0.427349227071076\\
32	0.500342068912891\\
33	0.786803827462387\\
34	0.707239268190247\\
35	0.545683038218634\\
36	0.503932765507334\\
37	0.510964591115533\\
38	0.415970791846568\\
39	0.219522773220772\\
40	0.415523485274906\\
41	0.701194010964265\\
42	0.889430335553533\\
43	0.834276851822486\\
44	0.60368649889105\\
45	0.501664613975517\\
46	0.250785927913044\\
47	0.100210842485363\\
48	-0.184563878977989\\
49	-0.0447778502972687\\
50	-0.155642219656188\\
51	0.0870155264545563\\
52	0.359264453042063\\
53	0.381150337055888\\
54	0.20289890651814\\
55	0.0891940499886317\\
56	0.0993847786839542\\
57	-0.361135477306831\\
58	-0.850546577980269\\
59	-0.986578521404357\\
60	-1.03281087585028\\
61	-0.936958053130989\\
62	-0.628814383741353\\
63	-0.281784798879455\\
64	-0.0797763865290916\\
65	-0.010232515131889\\
66	0.235949256973224\\
67	0.287348653760094\\
68	0.156666232960494\\
69	0.275039364759963\\
70	0.337405413406122\\
71	0.470342320979846\\
72	0.274965110787028\\
73	0.192149058757506\\
74	0.0172963746810967\\
75	-0.300024554880246\\
76	-0.394990645422944\\
77	-0.437173923161943\\
78	-0.524518453241126\\
79	-0.336076102961152\\
80	-0.210039084619233\\
81	-0.107705413681285\\
82	0.154466614670544\\
83	0.415873392897132\\
84	0.342103555736404\\
85	0.205375450360725\\
86	-0.085575657258748\\
87	-0.0551293011226024\\
88	-0.0677052720858282\\
89	0.0165524944979581\\
90	0.195137918817401\\
91	0.323059768358288\\
92	0.365829167231566\\
93	0.323602663314672\\
94	0.141429705309927\\
95	0.007942733783359\\
96	0.0242975048461505\\
97	0.163354660330964\\
98	0.142016897652079\\
99	0.172326804171759\\
100	0.352729652037582\\
101	0.29106217034224\\
102	0.31427021387252\\
103	0.0941142815049887\\
104	0.371666624486127\\
105	0.471344095913179\\
106	0.563353272938442\\
107	0.554019061091843\\
108	0.531425841450681\\
109	0.46705954953863\\
110	0.355226356251342\\
111	0.0460775043219693\\
112	0.0606696740433779\\
113	0.109224978952661\\
114	0.478335441099853\\
115	0.593978208562091\\
116	0.756011807685099\\
117	0.826087268725659\\
118	0.897978402184974\\
119	0.815516885894978\\
120	0.952200467026292\\
121	0.753438995925312\\
122	0.64236675107719\\
123	0.613079124269952\\
124	0.609999314305654\\
125	0.393419933245812\\
126	0.192534926539256\\
127	0.524776735540305\\
128	0.540381377281192\\
129	0.297576560131874\\
130	0.220664278384046\\
131	-0.0477306606367604\\
132	-0.226291738577861\\
133	-0.404898073906571\\
134	-0.333466646504819\\
135	-0.189148253198444\\
136	0.0120796063563663\\
137	0.197496964557391\\
138	0.312244654207126\\
139	0.503325256970745\\
140	0.65445700421434\\
141	0.821374038639385\\
142	0.58856158303804\\
143	0.494647681649717\\
144	0.474371738484266\\
145	0.435675064611566\\
146	0.276099414280547\\
147	0.421561278515638\\
148	0.311627798510189\\
149	0.171214317902905\\
150	0.234541314460132\\
151	0.265409480387166\\
152	0.139590367913954\\
153	0.215983756042091\\
154	0.234636076518631\\
155	0.403250489921437\\
156	0.348298552514168\\
157	0.348793440500936\\
158	0.289704543441066\\
159	0.313258259235237\\
160	0.609674620341852\\
161	0.763230121550297\\
162	1.02156494477894\\
163	1.14847583215491\\
164	0.806324289315131\\
165	0.519308143923164\\
166	0.209378690848897\\
167	-0.0575237738198045\\
168	-0.147598353378965\\
169	0.187351750300961\\
170	0.352042014719314\\
171	0.419807839989708\\
172	0.303031681118524\\
173	0.377071751030478\\
174	0.375306923886932\\
175	0.23113317815868\\
176	0.116241388164441\\
177	0.272014376182242\\
178	0.317249866835468\\
179	0.359509626519623\\
180	0.502150318647974\\
181	0.605522556471742\\
182	0.596161479200192\\
183	0.47475955064511\\
184	0.233117030564036\\
185	0.121898675860203\\
186	0.00464328169454373\\
187	-0.153514829478242\\
188	-0.194919870359699\\
189	-0.0434012600551349\\
190	0.103760428173581\\
191	0.234459311088584\\
192	0.243953482889467\\
193	0.141913759723615\\
194	0.341601998796724\\
195	0.347454926860262\\
196	0.239393516395369\\
197	0.240801944869887\\
198	0.151373457439669\\
199	0.0313144120282032\\
200	-0.0584782601365876\\
201	0.0187141379766826\\
202	-0.0853518066946877\\
203	0.14830525804688\\
204	0.101748041300944\\
205	-0.0257762815377949\\
206	-0.015717597150233\\
207	0.0194742058528273\\
208	-0.0980699283102444\\
209	-0.218466202968616\\
210	-0.263902759079202\\
211	-0.374010264075412\\
212	-0.327118790029837\\
213	-0.361161094467463\\
214	-0.417622733688548\\
215	-0.332029870749551\\
216	-0.246667635712713\\
217	-0.147868676654561\\
218	0.0405788281788468\\
219	0.0671262225334834\\
220	0.166600702365337\\
221	0.355281477091266\\
222	0.60205086733925\\
223	0.524354767277277\\
224	0.46405396199167\\
225	0.373960936647309\\
226	0.284673005933954\\
227	0.0668080636027006\\
228	-0.493950669644327\\
229	-0.996866076125505\\
230	-1.25336382799629\\
231	-1.35963326574897\\
232	-1.54099592536223\\
233	-1.48527769068084\\
234	-1.27317080146787\\
235	-1.08349085339163\\
236	-0.983632851512869\\
237	-0.957103127399348\\
238	-0.645705740455523\\
239	-0.249031247744137\\
240	0.0842711402328785\\
241	0.376625356716916\\
242	0.695536723855629\\
243	0.744885493854416\\
244	0.843804183676853\\
245	0.744242765990671\\
246	0.763661061441448\\
247	0.725078262141654\\
248	0.501187444599651\\
249	0.202402930345322\\
250	0.195422804031799\\
251	0.0124660896566729\\
252	-0.134951650698548\\
253	-0.280933032774992\\
254	-0.246571461168384\\
255	-0.210010400025217\\
256	-0.207248571457389\\
257	0.042107490284229\\
258	0.263507403500922\\
259	0.309763036691324\\
260	0.53878461285262\\
261	0.538414753419015\\
262	0.407548721814933\\
263	0.381134818448248\\
264	0.232945890612401\\
265	0.093327378137114\\
266	0.0329771959123502\\
267	-0.218897228252517\\
268	-0.575102964962533\\
269	-0.756082831880298\\
270	-1.1734842874436\\
271	-1.61485860723323\\
272	-1.52792185828709\\
273	-1.32332814841598\\
274	-0.968732887409371\\
275	-0.735824150854819\\
276	-0.467403118596296\\
277	-0.0186746311499921\\
278	0.113107511978924\\
279	0.28973074108126\\
280	0.210744374680489\\
281	-0.107716649850075\\
282	-0.483809664416754\\
283	-0.513282971175389\\
284	-0.448418656184216\\
285	-0.27254092009337\\
286	-0.431843643207154\\
287	-0.594115810853779\\
288	-0.814884744124742\\
289	-0.745031924801262\\
290	-0.579417466871546\\
291	-0.617593476170022\\
292	-0.715478008226083\\
293	-0.92309222133326\\
294	-0.879175225137358\\
295	-0.735254140769458\\
296	-0.839298772951719\\
297	-0.533571692540253\\
298	-0.254920234097316\\
299	0.0818261502967139\\
300	0.193171995753479\\
};
% \addlegendentry{KL policy}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.082977995297426\\
1	0.0507811143348561\\
2	-0.18431210575519\\
3	-0.0584520581640645\\
4	0.0876643045068372\\
5	-0.0284264222503202\\
6	-0.0712675704039305\\
7	-0.166001147418251\\
8	-0.0619482176166949\\
9	-0.107802637766247\\
10	0.0244697716971102\\
11	-0.0961215183588615\\
12	-0.0773926207127339\\
13	-0.323106519784385\\
14	-0.193137807713545\\
15	0.0664174589171964\\
16	0.225880918438539\\
17	0.133614555212935\\
18	0.348332060494986\\
19	0.270566113862956\\
20	-0.0490094614766785\\
21	0.134158488075872\\
22	0.295940817691062\\
23	0.158610373936956\\
24	-0.270244458909391\\
25	-0.265552429427864\\
26	-0.066007280987878\\
27	0.0695084324869108\\
28	0.206762025217237\\
29	0.15322437939574\\
30	-0.368130100783054\\
31	-0.180759676870123\\
32	-0.0983182337189991\\
33	0.230817420926796\\
34	0.357641163727176\\
35	0.350693468523976\\
36	0.19258594240144\\
37	0.0426650340353859\\
38	0.251185733007577\\
39	0.362886996793924\\
40	0.287601339460191\\
41	0.160997082937595\\
42	-0.0410560431211692\\
43	-0.166813565656889\\
44	0.287523755904272\\
45	0.249438433192827\\
46	-0.105207226652245\\
47	0.074105545398953\\
48	0.272728875967725\\
49	0.228799407154726\\
50	-0.154583666807928\\
51	-0.118532880641533\\
52	-0.123654807448029\\
53	-0.27597998830276\\
54	-0.104384597869734\\
55	-0.0425227346634672\\
56	-0.0135881199849941\\
57	-0.0848256734043799\\
58	-0.194659621348367\\
59	-0.12170172292617\\
60	-0.0850741781493047\\
61	0.0720905038795511\\
62	-0.0663877919399452\\
63	-0.189677642652189\\
64	-0.0141285804479322\\
65	0.103583120920916\\
66	-0.184849731576586\\
67	-0.342550980424437\\
68	-0.245275830060398\\
69	-0.42118916159189\\
70	-0.535220366940349\\
71	-0.166463273352616\\
72	-0.138780751712804\\
73	-0.254260309108902\\
74	-0.12966301659815\\
75	-0.335377718767693\\
76	-0.134409317307861\\
77	-0.0629573022066809\\
78	-0.0102231094658601\\
79	0.148381034215868\\
80	0.0970786487633312\\
81	0.100365680795882\\
82	-0.259744404988541\\
83	-0.306584173054845\\
84	-0.165394422251348\\
85	0.0468842612065004\\
86	0.0505954881151795\\
87	0.263541974852538\\
88	0.226874346907583\\
89	0.242680854986401\\
90	0.0987483578195107\\
91	0.135116270755096\\
92	0.436546037321978\\
93	0.427861653669534\\
94	0.11408804115051\\
95	0.183873055997001\\
96	0.0622722056109065\\
97	0.221994141363334\\
98	0.145501917207628\\
99	0.207234386295102\\
100	0.0463510846815003\\
101	0.0929370572850792\\
102	-0.0293577001969484\\
103	0.181836100125446\\
104	0.0147961234872585\\
105	-0.0800609803009548\\
106	0.00704747855187339\\
107	0.0178247968260683\\
108	0.162904229926547\\
109	0.259846934181322\\
110	0.130324354412746\\
111	-0.255269535827671\\
112	-0.335636706375011\\
113	-0.0405892946663415\\
114	0.0142963071717351\\
115	0.258608759383552\\
116	0.336516902253369\\
117	0.0965056705102358\\
118	-0.301768008697155\\
119	-0.0947188761828014\\
120	0.0665930624624138\\
121	0.390417688725622\\
122	0.0908971902738087\\
123	0.249474551169197\\
124	0.0523294814540582\\
125	0.209872423030731\\
126	0.306483469708892\\
127	0.256235719969514\\
128	0.249564077439514\\
129	0.0167312396676821\\
130	0.00158406742388483\\
131	-0.0574375128663161\\
132	-0.219915399392236\\
133	0.0106121232912409\\
134	0.105656606599665\\
135	0.242726836448686\\
136	0.355336223465345\\
137	0.224151114089575\\
138	0.071125385421478\\
139	-0.0783157983372591\\
140	0.199683890491175\\
141	0.225706146871887\\
142	0.0591588329872583\\
143	0.0633023304867387\\
144	0.122914881593098\\
145	-0.21985447849885\\
146	-0.083537157122136\\
147	-0.116152845618073\\
148	-0.222389336504016\\
149	-0.156583391988453\\
150	0.0342511741293353\\
151	0.136844442800053\\
152	0.214802601672556\\
153	0.0623215795524866\\
154	-0.179311995632839\\
155	-0.164847725931576\\
156	-0.0289262276818624\\
157	0.185728226322697\\
158	0.0321666807753853\\
159	-0.140162470943278\\
160	-0.0572505856603856\\
161	-0.160431838155749\\
162	-0.19152051033772\\
163	-0.137286420658841\\
164	0.324588278433724\\
165	0.317805444792931\\
166	-5.15469781234845e-05\\
167	-0.363159652756892\\
168	-0.338002166381234\\
169	-0.123786197009693\\
170	0.184723866000353\\
171	0.200924042733492\\
172	0.1559712314369\\
173	0.134643022283166\\
174	0.218889719171533\\
175	-0.0831701431097727\\
176	-0.126755510809837\\
177	-0.165696924840191\\
178	-0.215693003002356\\
179	-0.0384025636211035\\
180	0.0954019085677798\\
181	-0.0596871840865478\\
182	-0.359791101059703\\
183	-0.182301777598407\\
184	0.158168370476533\\
185	0.481020820208562\\
186	0.24325504319009\\
187	0.168938909004894\\
188	-0.0990065472123508\\
189	0.00132293609511628\\
190	0.153442955602693\\
191	0.212136974228992\\
192	0.0706599510765678\\
193	-0.0964165025966013\\
194	0.0524449362124869\\
195	0.416711190675687\\
196	0.258019467618437\\
197	0.131536531848104\\
198	0.122293511330108\\
199	0.151324539167591\\
200	-0.138528880336704\\
201	-0.12607910407797\\
202	-0.309281332544664\\
203	-0.380323776125571\\
204	-0.532432263766047\\
205	-0.517777227058876\\
206	-0.347856207332671\\
207	-0.15434429216604\\
208	-0.145483480476129\\
209	-0.0614110399792511\\
210	0.0881610582408688\\
211	0.118000810183737\\
212	-0.0431835607088389\\
213	-0.0773063543443449\\
214	0.105660500842939\\
215	0.305270573126448\\
216	0.0424901259193786\\
217	-0.0156225646389259\\
218	0.339901520148949\\
219	0.280919136058306\\
220	0.132071597650683\\
221	0.23737702479968\\
222	0.158267201579002\\
223	0.0754672632857082\\
224	0.0497932063213275\\
225	-0.16927874262731\\
226	-0.171627113115823\\
227	-0.0733539178478924\\
228	-0.00757928447220491\\
229	0.0176904984095606\\
230	0.122255674391767\\
231	0.0684751747586108\\
232	-0.286749132678086\\
233	-0.200193729799126\\
234	0.271425391814787\\
235	0.036200135977541\\
236	-0.207351239465829\\
237	-0.20010727848772\\
238	-0.0887656494107448\\
239	-0.174124540709218\\
240	-0.0337910920797119\\
241	-0.00379580790499998\\
242	-0.0126966424156828\\
243	0.179719298953126\\
244	0.0867826829077765\\
245	-0.0623457276943427\\
246	-0.0498467503776077\\
247	-0.0635849710503703\\
248	-0.138517027558431\\
249	-0.104801850457559\\
250	-0.107314578543831\\
251	-0.115022375755084\\
252	-0.0699880303544871\\
253	0.173397977819705\\
254	-0.0394646159885455\\
255	-0.117733926813548\\
256	0.0608803465400274\\
257	0.257319591216646\\
258	0.383053853621718\\
259	0.205651399373092\\
260	0.271432733030449\\
261	0.036343085250583\\
262	0.0792622528688471\\
263	0.248011575848888\\
264	0.310109388989439\\
265	0.195837188566332\\
266	0.0401033228125166\\
267	0.0932887248288561\\
268	0.0707053618640541\\
269	0.161076958988739\\
270	0.288671005474551\\
271	0.313853488961206\\
272	0.411166995137797\\
273	0.181838873784505\\
274	-0.0403491273366025\\
275	-0.184623574483776\\
276	-0.225436695165542\\
277	-0.101518449506129\\
278	-0.125012913113568\\
279	-0.208397576883075\\
280	-0.295386340043166\\
281	-0.387608939790573\\
282	-0.374494414690531\\
283	-0.105927740527684\\
284	-0.184094237086568\\
285	-0.117071711180336\\
286	-0.321825616576275\\
287	-0.018437451353338\\
288	0.226376776569682\\
289	0.307164736639686\\
290	0.157803376367983\\
291	0.215737402440988\\
292	-0.125098279486502\\
293	0.0180837921372206\\
294	-0.225349666784744\\
295	-0.289154430482892\\
296	-0.114252846684589\\
297	-0.216256212835267\\
298	-0.189209719359118\\
299	-0.030822299641444\\
300	0.143867717619813\\
};
% \addlegendentry{WKL policy}

\end{axis}

\begin{axis}[%
width=0.4*0.41\textwidth,
height=0.4*0.251\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$q_t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-03}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.082977995297426\\
1	0.135265337269263\\
2	0.298540306198295\\
3	0.526159731716927\\
4	0.664558837645412\\
5	0.77149209227565\\
6	0.778328850559047\\
7	0.820962174988762\\
8	0.783573193014641\\
9	0.756318766204949\\
10	0.701826499662411\\
11	0.712945802222964\\
12	0.667412397678967\\
13	0.609770980265875\\
14	0.588693822106264\\
15	0.531442491112835\\
16	0.430815116408276\\
17	0.350977719287369\\
18	0.31337400337406\\
19	0.199749487233383\\
20	0.2063716469363\\
21	0.144374179090138\\
22	0.091048643723672\\
23	0.0764184139658423\\
24	0.0638670629474851\\
25	0.0550003090822634\\
26	0.0717002032320058\\
27	0.0352239093623365\\
28	-0.0879036688700443\\
29	-0.224005722097647\\
30	-0.255738512778357\\
31	-0.295421372789802\\
32	-0.279397979079565\\
33	-0.246305046604529\\
34	-0.177124064762786\\
35	-0.0655533368797463\\
36	0.00181078369984208\\
37	0.0994509507769749\\
38	0.146292974467387\\
39	0.229537471396364\\
40	0.332467257873581\\
41	0.410903205600624\\
42	0.54617017968571\\
43	0.611707631959807\\
44	0.645156377321874\\
45	0.686423788554164\\
46	0.712243980355975\\
47	0.686122840908622\\
48	0.747357108938892\\
49	0.718416158907787\\
50	0.701477132493409\\
51	0.615861622532044\\
52	0.617123811244929\\
53	0.61063661179472\\
54	0.502572952337406\\
55	0.385870438548455\\
56	0.285132147936721\\
57	0.149130012044302\\
58	0.0673104770692529\\
59	0.090943832167297\\
60	0.0735602858762859\\
61	0.037734615778026\\
62	-0.00819937501047446\\
63	0.0128057309707859\\
64	-0.0150217651438879\\
65	-0.027166797804257\\
66	0.0431312526867258\\
67	0.0867240966301089\\
68	0.132597892863864\\
69	0.162706012101275\\
70	0.169152302906865\\
71	0.272665094032245\\
72	0.340653912465856\\
73	0.389844914495869\\
74	0.440404192467152\\
75	0.492317940633163\\
76	0.530623163838133\\
77	0.498526748233544\\
78	0.47996511208613\\
79	0.409242438531288\\
80	0.284404691376875\\
81	0.177747583764505\\
82	0.0120137635283411\\
83	-0.0206499793818892\\
84	0.0145792885075837\\
85	0.0204697529167225\\
86	-0.102119619442877\\
87	-0.233053378240335\\
88	-0.286529596465432\\
89	-0.413589441212263\\
90	-0.482747606019518\\
91	-0.456421789438883\\
92	-0.455284423244679\\
93	-0.505353888155951\\
94	-0.477512942331465\\
95	-0.446788543769127\\
96	-0.333625997061079\\
97	-0.267221385659293\\
98	-0.340717237909768\\
99	-0.35623123157334\\
100	-0.328883533639367\\
101	-0.268447862766794\\
102	-0.191272456804074\\
103	-0.126349649780246\\
104	-0.109743005799212\\
105	-0.0393052710944191\\
106	0.0699536168348392\\
107	0.0895104071580341\\
108	0.0908889149394355\\
109	0.0166539897833874\\
110	-0.0424160507030765\\
111	-0.0587933380600439\\
112	-0.0190333111606437\\
113	-0.0146505616667547\\
114	0.00562699893881715\\
115	0.0574178023664636\\
116	-0.00929331563219481\\
117	-0.169523958511734\\
118	-0.270384306591658\\
119	-0.335424253555427\\
120	-0.345246402645442\\
121	-0.353909706266415\\
122	-0.391116554925343\\
123	-0.431310267683091\\
124	-0.476853173908229\\
125	-0.525150950212952\\
126	-0.52972840474894\\
127	-0.49738634428055\\
128	-0.495028054853984\\
129	-0.52351599228812\\
130	-0.543687035698229\\
131	-0.553450196509342\\
132	-0.508618384691548\\
133	-0.397491761021332\\
134	-0.387105456403377\\
135	-0.346679908136016\\
136	-0.272416076693852\\
137	-0.180388288744866\\
138	-0.0829723163439853\\
139	-0.0195905032503776\\
140	0.000835235765938344\\
141	0.12786579792734\\
142	0.172300329270412\\
143	0.153885970090374\\
144	0.282892219743506\\
145	0.289586351427495\\
146	0.161724018391957\\
147	0.0491372102395271\\
148	-0.0798886024836865\\
149	-0.105694676076554\\
150	-0.159915813206978\\
151	-0.212578909566359\\
152	-0.325726330703918\\
153	-0.430511228607778\\
154	-0.52237425590247\\
155	-0.602711279022883\\
156	-0.637085705324104\\
157	-0.650294305678456\\
158	-0.665524125004214\\
159	-0.618490533406316\\
160	-0.569257225523414\\
161	-0.429728349577299\\
162	-0.312599602984047\\
163	-0.260966580100376\\
164	-0.114994582899123\\
165	-0.0173786754848327\\
166	0.156842700969768\\
167	0.247576152318523\\
168	0.424621319847207\\
169	0.533492970574461\\
170	0.563135540034644\\
171	0.545674473405271\\
172	0.575255104500015\\
173	0.469957214799492\\
174	0.38333618854908\\
175	0.360866522769048\\
176	0.277495677890435\\
177	0.151996040544525\\
178	0.0802341240547803\\
179	-0.0393651661138327\\
180	-0.135592042210029\\
181	-0.205911277644171\\
182	-0.380944932780302\\
183	-0.4629091823427\\
184	-0.504693823342132\\
185	-0.571085962891161\\
186	-0.601743540319864\\
187	-0.540924659433391\\
188	-0.546289774879029\\
189	-0.579316794172947\\
190	-0.666889803981325\\
191	-0.691971867086386\\
192	-0.720567376053847\\
193	-0.740167280146652\\
194	-0.775717711464479\\
195	-0.74426332316436\\
196	-0.712317134864346\\
197	-0.657565787445522\\
198	-0.570202168573142\\
199	-0.480442890516381\\
200	-0.370837154140155\\
201	-0.26815215405338\\
202	-0.288208905418441\\
203	-0.3265734456268\\
204	-0.253110504069608\\
205	-0.186634885211482\\
206	-0.114914294759031\\
207	-0.0481709122364649\\
208	-0.0535949493218059\\
209	-0.000803912530816133\\
210	0.0884621333915768\\
211	0.16407977496079\\
212	0.22933658710249\\
213	0.270621589221067\\
214	0.278719736645987\\
215	0.258152909797921\\
216	0.302752509642243\\
217	0.373682603501078\\
218	0.334277237691584\\
219	0.370018630803657\\
220	0.353768640959191\\
221	0.37510460381565\\
222	0.452704414948196\\
223	0.528144005362223\\
224	0.577448256253981\\
225	0.590864899246009\\
226	0.627936347493514\\
227	0.667946847935408\\
228	0.650869992126592\\
229	0.677551881446128\\
230	0.703038897800673\\
231	0.699595274878433\\
232	0.654118219288583\\
233	0.574621263977724\\
234	0.524286580981036\\
235	0.480758414262462\\
236	0.440717647618761\\
237	0.412974288575478\\
238	0.38258562307646\\
239	0.323721577299296\\
240	0.259295201299517\\
241	0.245439137049482\\
242	0.21421618934956\\
243	0.172732712125106\\
244	0.140610480640839\\
245	0.142959986790988\\
246	0.195212234553956\\
247	0.20677510266486\\
248	0.219061705695369\\
249	0.286696774956756\\
250	0.330231274245631\\
251	0.349348315024253\\
252	0.413698119536034\\
253	0.488376222359502\\
254	0.518757817397264\\
255	0.529139978472924\\
256	0.491440607701494\\
257	0.467555546353219\\
258	0.379284791735458\\
259	0.377912962015914\\
260	0.355251640072811\\
261	0.335114812226712\\
262	0.306464484504979\\
263	0.360881668558821\\
264	0.331552281827772\\
265	0.448348713220097\\
266	0.547877749876074\\
267	0.619569597047386\\
268	0.681684414479478\\
269	0.735635451914995\\
270	0.737164520559641\\
271	0.689654590153383\\
272	0.586419580331651\\
273	0.538401021155394\\
274	0.43544589121855\\
275	0.344445834599529\\
276	0.303600376240073\\
277	0.214567060874415\\
278	0.110756980909564\\
279	0.0159653958905132\\
280	0.00412286248217051\\
281	0.0617928039363898\\
282	0.127878689353128\\
283	0.157550863421598\\
284	0.134968698079234\\
285	0.138159532883031\\
286	0.0920339326951153\\
287	0.144232578707009\\
288	0.11680484146081\\
289	0.110517561172184\\
290	0.111418309310353\\
291	0.0988052989624189\\
292	0.0904715593002529\\
293	0.116923015997263\\
294	0.133007340463105\\
295	0.134980173891271\\
296	0.146804822113\\
297	0.198419554320899\\
298	0.235421176438085\\
299	0.259791266615025\\
300	0.24687638153288\\
};
% \addlegendentry{KL policy}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.082977995297426\\
1	0.140615267080796\\
2	0.0269722407587836\\
3	0.0463474646382999\\
4	0.0549285423673581\\
5	0.00694952400961449\\
6	-0.0281632855092451\\
7	-0.0442017060191695\\
8	-0.062714856173736\\
9	0.0345636248649978\\
10	0.0200751757410157\\
11	0.00698326576189501\\
12	-0.024318224000157\\
13	-0.0653372227246758\\
14	-0.101888673532293\\
15	-0.101658164060713\\
16	-0.00983252712154706\\
17	-0.109452999839591\\
18	-0.0782430825258523\\
19	-0.0689009621442799\\
20	-0.0197871694033028\\
21	-0.069530271668361\\
22	-0.0559903941477606\\
23	0.00405005176179869\\
24	0.0138045509537178\\
25	0.010816790924642\\
26	0.0612445246783955\\
27	-0.0526959017071256\\
28	-0.08915364550727\\
29	-0.135422353980006\\
30	-0.0726890263686542\\
31	-0.0460884245285851\\
32	-0.00407984084607458\\
33	-0.0301863495503473\\
34	-0.0269460449751861\\
35	-0.0234095997212337\\
36	-0.00475272204319287\\
37	0.0524211227518214\\
38	0.0327603202402305\\
39	-0.0300490992267603\\
40	0.0219356561544092\\
41	0.0676489516077669\\
42	0.0229509601385463\\
43	0.0235993902955527\\
44	-0.0503587428553661\\
45	-0.0650648878448286\\
46	-0.015145718114103\\
47	0.0584816649298752\\
48	-0.00690474357555756\\
49	-0.000238528395449432\\
50	-0.0144477584890533\\
51	0.0422192276698831\\
52	0.0916135750443619\\
53	0.0290365313910387\\
54	-0.0683318603900554\\
55	0.00980139039070236\\
56	0.0801089384526379\\
57	0.0821197040869381\\
58	0.062877101022884\\
59	0.0298238268325198\\
60	0.0275471476204726\\
61	0.101415350319419\\
62	0.0744523656106761\\
63	0.038194137807197\\
64	0.0212986627415929\\
65	-0.0414438436274534\\
66	-0.107319808056748\\
67	-0.0102049850645333\\
68	-0.0312068405903792\\
69	-0.0175786864340675\\
70	0.00765645473636416\\
71	0.0798300899472866\\
72	0.0717738850931919\\
73	0.126322536627478\\
74	0.0979957618907406\\
75	0.0930058859630433\\
76	0.00381621107244644\\
77	-0.0523261864146837\\
78	-0.0590571203174218\\
79	-0.0919730297885334\\
80	0.0056819975338725\\
81	0.025316873137975\\
82	-0.0108700620085341\\
83	-0.145186043887581\\
84	-0.155103695971218\\
85	-0.0795671024244772\\
86	0.0480450851245568\\
87	0.0315462630202336\\
88	-0.0565044127777702\\
89	0.0253559266684119\\
90	0.039739792975143\\
91	0.026536321139914\\
92	-0.0604450182856508\\
93	-0.0729123248143143\\
94	-0.0183588989289902\\
95	0.0363421286054753\\
96	0.0117840365641826\\
97	-0.0273889819082856\\
98	0.0237022546364383\\
99	0.096396673923704\\
100	0.174846665215624\\
101	0.124394428472038\\
102	0.0162210922595937\\
103	0.0436658125376135\\
104	0.0239205677826511\\
105	0.00888137400573162\\
106	-0.0154811493420494\\
107	0.0228365756596625\\
108	-0.0520543404203557\\
109	-0.0195307552091545\\
110	-0.012855959765362\\
111	0.013829903470616\\
112	-0.0397616612085814\\
113	-0.0224889302026511\\
114	-0.019497121818144\\
115	-0.00548930456288955\\
116	-0.0592134926325459\\
117	0.059961459095637\\
118	0.0979871716519734\\
119	0.0520232665029314\\
120	-0.0300807396406505\\
121	-0.0220161824901254\\
122	-0.0504928923474918\\
123	-0.0198184753723684\\
124	-0.0340180619796752\\
125	0.0324390896216611\\
126	0.0850654527407947\\
127	0.10902162593065\\
128	0.0180264713074273\\
129	-0.0055596506287705\\
130	0.0130865538324711\\
131	0.0306224476161725\\
132	0.0601405093636455\\
133	0.0229429809623521\\
134	0.0499527516525528\\
135	0.0659991571163227\\
136	0.0366062059470583\\
137	0.0689521900816936\\
138	0.0633993023311218\\
139	-0.0571124397774292\\
140	-0.0450444952354697\\
141	0.0953466695325489\\
142	0.108581409561329\\
143	0.0861011045537846\\
144	0.0781531294453901\\
145	0.0280490382324135\\
146	0.0610529848801881\\
147	0.04909958588526\\
148	0.0495654865877955\\
149	0.0519968053147593\\
150	0.0865852930361384\\
151	0.0264923841643475\\
152	0.0699159997632351\\
153	0.133180247801525\\
154	0.13347613301581\\
155	0.1047456227058\\
156	-0.0394742691169749\\
157	-0.0528377787257699\\
158	-0.0292561322236806\\
159	-0.0590458318599724\\
160	-0.0684516224332409\\
161	-0.0426100796782506\\
162	-0.0752972266759877\\
163	0.0746744436272403\\
164	0.0234931598479422\\
165	0.0251572921634737\\
166	-0.0190679518183409\\
167	-0.0464104482497227\\
168	0.0217574521275673\\
169	0.104948730962431\\
170	0.0461787782484864\\
171	-0.0274993591862053\\
172	0.0434294593013043\\
173	0.075011385927328\\
174	0.0451619911880597\\
175	0.0399970191835768\\
176	0.0477391572644286\\
177	-0.0368298466030149\\
178	-0.0466272156305309\\
179	-0.0646456288541188\\
180	-0.022585655787505\\
181	-0.0252337606658424\\
182	0.0247559307506089\\
183	0.0564291754967891\\
184	-0.00103875556964085\\
185	-0.0254265639656425\\
186	-0.068908691834839\\
187	-0.0686608822400086\\
188	-0.0488416432822054\\
189	-0.0876824158405405\\
190	-0.00734686703752991\\
191	-0.0656284815842759\\
192	-0.0401917562003824\\
193	-0.0868143351742259\\
194	-0.0438302185572031\\
195	0.018385075932116\\
196	0.0519448268520424\\
197	0.0612135093888084\\
198	0.0887472780384061\\
199	0.140685721156091\\
200	0.143162758169112\\
201	0.101445064697944\\
202	0.0284417384561904\\
203	-0.00877982883971769\\
204	0.0421461428522313\\
205	0.0328782359698757\\
206	0.0110770313356982\\
207	-0.0143374679323898\\
208	0.0378124413712348\\
209	-0.00886060344155513\\
210	0.0168883451081526\\
211	0.00116194237556267\\
212	-0.0339529429111226\\
213	-0.0538171280244861\\
214	0.0972159183401111\\
215	0.154259593581465\\
216	0.059451304905383\\
217	0.00723118903456577\\
218	0.0211876696148566\\
219	0.117705912123885\\
220	0.198065754577945\\
221	0.157491313694061\\
222	-0.000734509566666691\\
223	-0.0478044498390229\\
224	-0.0662593968083483\\
225	-0.0998359526123912\\
226	-0.0453070161165476\\
227	-0.0828124636975665\\
228	-0.092103603738649\\
229	-0.0840185169138509\\
230	-0.0062911457150678\\
231	0.0890634620627021\\
232	0.103077524079621\\
233	0.0879110631267236\\
234	0.0354416735883859\\
235	0.0313762162130119\\
236	-0.0320061475215321\\
237	-0.0611701114304128\\
238	-0.105144421697189\\
239	-0.0420842913374237\\
240	-0.0954785995096783\\
241	-0.129519459854728\\
242	-0.146958929974809\\
243	-0.0956176317258911\\
244	-0.0487031608071822\\
245	-0.0401153960604432\\
246	0.00967264773044993\\
247	0.00889848585577706\\
248	0.00498914010961571\\
249	-0.0515932839814589\\
250	-0.0298237791163508\\
251	-0.0692307785954349\\
252	-0.0601048985383841\\
253	0.0308482500801632\\
254	0.0355862135295174\\
255	0.0414145239764465\\
256	0.0989615543193754\\
257	0.0757573213090097\\
258	0.0255196853407119\\
259	0.00582252677155889\\
260	0.00119904607449446\\
261	0.0204054540119415\\
262	-0.0594499658895222\\
263	-0.0384872544935275\\
264	-0.0988865577150756\\
265	-0.0617602108846327\\
266	-0.0738522238085895\\
267	-0.0878417344166047\\
268	-0.153003141881612\\
269	-0.050893917851873\\
270	-0.0607540322137142\\
271	-0.00350354213522469\\
272	-0.00536666525237865\\
273	-0.0333320079871844\\
274	-0.0966906916721937\\
275	-0.0369568662984867\\
276	-0.0435565856445708\\
277	-0.00347892514690772\\
278	0.0270766932610518\\
279	0.0747333467784959\\
280	0.0119797369742166\\
281	-0.0700995275251869\\
282	-0.0785413015679303\\
283	-0.0643262288313786\\
284	-0.075391474757015\\
285	-0.0894399151679496\\
286	-0.0556470047408997\\
287	-0.0497546310306805\\
288	0.034873661831804\\
289	0.133985197112183\\
290	0.17160887811441\\
291	0.0224350176684208\\
292	-0.0384061362576769\\
293	-0.0889130098028491\\
294	-0.0748567044177556\\
295	-0.122634581537335\\
296	-0.122927238097504\\
297	-0.0507576597111291\\
298	0.0185020443225288\\
299	0.0276447056135996\\
300	-0.107890077061733\\
};
% \addlegendentry{WKL policy}

\end{axis}

\begin{axis}[%
width=0.4*0.41\textwidth,
height=0.4*0.251\textwidth,
at={(0.230\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1.1078007563802,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-04}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.082977995297426\\
1	0.141432395095216\\
2	0.361016445281294\\
3	0.544085583249371\\
4	0.717948467867845\\
5	0.87400183222684\\
6	1.03486861401866\\
7	1.15324231627277\\
8	1.26084620776126\\
9	1.35034332634463\\
10	1.44500952984786\\
11	1.54154675724436\\
12	1.59600409186006\\
13	1.65572179663543\\
14	1.70081434204361\\
15	1.73855894635816\\
16	1.76351699441929\\
17	1.77586909180171\\
18	1.79741235855183\\
19	1.78370068444904\\
20	1.77003646616436\\
21	1.744708683784\\
22	1.70504987390017\\
23	1.67135231302735\\
24	1.63064189209393\\
25	1.56739625853194\\
26	1.51320405405317\\
27	1.43940404895398\\
28	1.40066821037413\\
29	1.37878408920315\\
30	1.36628537103027\\
31	1.31365200862858\\
32	1.2818413930819\\
33	1.24176648098327\\
34	1.19464255864414\\
35	1.12294099596444\\
36	1.05571887251377\\
37	0.991336749077197\\
38	0.94322625035943\\
39	0.891632842521903\\
40	0.864523060697746\\
41	0.845882986108346\\
42	0.803149195727301\\
43	0.764187967056166\\
44	0.734396446985519\\
45	0.686974631135966\\
46	0.650200963318744\\
47	0.601767300036111\\
48	0.562224446044151\\
49	0.51679656642704\\
50	0.472214370988643\\
51	0.424467996511741\\
52	0.380694934791009\\
53	0.346443114318879\\
54	0.300184293592309\\
55	0.272410024447696\\
56	0.240719709652003\\
57	0.193745217775111\\
58	0.17086663149305\\
59	0.117947069049979\\
60	0.0719853012099366\\
61	0.0396110026524074\\
62	0.00713313192651108\\
63	-0.063738329384061\\
64	-0.151415370281367\\
65	-0.188706736827009\\
66	-0.225239490807114\\
67	-0.256492976290461\\
68	-0.282392813291749\\
69	-0.297773000716705\\
70	-0.305369098344446\\
71	-0.331746113530714\\
72	-0.34847096230719\\
73	-0.362808239996669\\
74	-0.37567600265304\\
75	-0.395755326269429\\
76	-0.411909803756398\\
77	-0.426416143247702\\
78	-0.415120010332483\\
79	-0.421524499242324\\
80	-0.42567418889011\\
81	-0.422612531197914\\
82	-0.421293205918925\\
83	-0.394139657732198\\
84	-0.366657728953258\\
85	-0.354772767365186\\
86	-0.384755876868966\\
87	-0.396074365273952\\
88	-0.392610278566271\\
89	-0.374822165609734\\
90	-0.377902785384839\\
91	-0.397039501834102\\
92	-0.410589363020267\\
93	-0.390652406888526\\
94	-0.382368193708737\\
95	-0.371549951506052\\
96	-0.383636247880881\\
97	-0.387291820099678\\
98	-0.359467454524255\\
99	-0.35113263479922\\
100	-0.333892269807054\\
101	-0.319419678765074\\
102	-0.316380605856643\\
103	-0.286177992847352\\
104	-0.287846727851835\\
105	-0.275475299005846\\
106	-0.256126721211188\\
107	-0.261859358864016\\
108	-0.241964146442029\\
109	-0.212194316000486\\
110	-0.213043626182646\\
111	-0.218597683199064\\
112	-0.234196887188682\\
113	-0.22024846346777\\
114	-0.203628174237947\\
115	-0.168104230877408\\
116	-0.154711749145465\\
117	-0.120590418950926\\
118	-0.0961465821475457\\
119	-0.0481165802022303\\
120	-0.0251863435509991\\
121	-0.0129243394635251\\
122	0.0172839541533305\\
123	0.0501176666732788\\
124	0.0435297929833327\\
125	0.0401129385960637\\
126	0.058944257957655\\
127	0.0956599879439156\\
128	0.101351634542093\\
129	0.106252889206715\\
130	0.115597997022787\\
131	0.130383405455173\\
132	0.127222717278645\\
133	0.118905719541059\\
134	0.12427869299753\\
135	0.128970461135524\\
136	0.128954939429176\\
137	0.147270600847885\\
138	0.145170587438031\\
139	0.163431382597602\\
140	0.180918280833089\\
141	0.224168530985078\\
142	0.261710213647683\\
143	0.292794984067142\\
144	0.327135524567958\\
145	0.372684162430143\\
146	0.402126894969011\\
147	0.427305576312054\\
148	0.425019771010589\\
149	0.434015998443031\\
150	0.461912039557002\\
151	0.485496893819823\\
152	0.496393587914169\\
153	0.515392967561634\\
154	0.540703172095203\\
155	0.539083590710942\\
156	0.532988575819168\\
157	0.493717366298401\\
158	0.463801207005736\\
159	0.410880966613377\\
160	0.347503156278879\\
161	0.28396926641672\\
162	0.237659455295843\\
163	0.190455133607881\\
164	0.166698197987787\\
165	0.128612750592037\\
166	0.100520732819288\\
167	0.0485494920049607\\
168	-0.0168943911394966\\
169	-0.0792882275004058\\
170	-0.144245411778408\\
171	-0.189759213764359\\
172	-0.220351735875324\\
173	-0.262043571608579\\
174	-0.293501602648386\\
175	-0.331736238116102\\
176	-0.399124910731057\\
177	-0.444076546382131\\
178	-0.476263097341868\\
179	-0.521434177371094\\
180	-0.55552936324596\\
181	-0.564663399386397\\
182	-0.582725215979139\\
183	-0.61046345335532\\
184	-0.644837829593579\\
185	-0.682004985036888\\
186	-0.714547235237515\\
187	-0.769750385628471\\
188	-0.825565168787207\\
189	-0.89230488920466\\
190	-0.948839882483432\\
191	-0.994288415720239\\
192	-1.01531119975397\\
193	-1.04902173287459\\
194	-1.07358287894907\\
195	-1.08988294953293\\
196	-1.09779718154226\\
197	-1.1078007563802\\
198	-1.10702307882644\\
199	-1.09900602979829\\
200	-1.07926879610054\\
201	-1.04381462615585\\
202	-1.02973906093969\\
203	-1.01431721021966\\
204	-0.984308508449218\\
205	-0.944977297247343\\
206	-0.908667071644878\\
207	-0.882836443844972\\
208	-0.832244395805064\\
209	-0.800894463305982\\
210	-0.763021782374787\\
211	-0.746802339749001\\
212	-0.73048585663042\\
213	-0.705693791518223\\
214	-0.685184208861458\\
215	-0.654923735095371\\
216	-0.618308100914194\\
217	-0.567920197739736\\
218	-0.546226878719088\\
219	-0.493992162832621\\
220	-0.438058629591311\\
221	-0.381813658172644\\
222	-0.310285262414407\\
223	-0.245504640545112\\
224	-0.204867976470144\\
225	-0.162191327526638\\
226	-0.118457010419358\\
227	-0.0844687464575755\\
228	-0.0272059694671572\\
229	0.0267937050637268\\
230	0.0781171482735313\\
231	0.106759503576297\\
232	0.131798000647859\\
233	0.160977757888093\\
234	0.187962051297952\\
235	0.222796330175834\\
236	0.282388886946144\\
237	0.317313507632945\\
238	0.351661881094691\\
239	0.406337491241732\\
240	0.449325269185005\\
241	0.506803252967676\\
242	0.514987243664543\\
243	0.55172318031881\\
244	0.557528657327537\\
245	0.576996315752011\\
246	0.589660761750917\\
247	0.602637541864216\\
248	0.612386054736488\\
249	0.641149208404224\\
250	0.641953038775991\\
251	0.642717010524288\\
252	0.656223515723162\\
253	0.656188767513662\\
254	0.677766639774358\\
255	0.667879024602682\\
256	0.64218754708865\\
257	0.621120598265839\\
258	0.605151514805707\\
259	0.584287694103559\\
260	0.562127941430674\\
261	0.557947716348095\\
262	0.547712699205911\\
263	0.524172351312097\\
264	0.470817004569579\\
265	0.450873792733476\\
266	0.419703890357289\\
267	0.416493379229852\\
268	0.411444368934735\\
269	0.425538380069799\\
270	0.445194397829308\\
271	0.491943339239784\\
272	0.508894885813508\\
273	0.524201416276193\\
274	0.513774689014232\\
275	0.500176575552766\\
276	0.497052230882835\\
277	0.492803799421884\\
278	0.50796225739312\\
279	0.508105940470843\\
280	0.490496885122363\\
281	0.499162040853022\\
282	0.473901657911563\\
283	0.443259570950592\\
284	0.393925541689664\\
285	0.379440434971531\\
286	0.337337858779619\\
287	0.320752202379602\\
288	0.289640001159236\\
289	0.282359956154426\\
290	0.264606838240824\\
291	0.233907730409862\\
292	0.176812702997104\\
293	0.126885505195651\\
294	0.0576968701724406\\
295	-0.00478742644367354\\
296	-0.0655082136617598\\
297	-0.126653793317262\\
298	-0.173391995796695\\
299	-0.204135311558278\\
300	-0.250042209420561\\
};
% \addlegendentry{KL policy}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.082977995297426\\
1	0.125587337009415\\
2	0.0679612923155536\\
3	0.0554835086409554\\
4	0.0367309555822511\\
5	0.0314545818541768\\
6	0.0114128784352671\\
7	-0.00150483316081703\\
8	-0.012446061038718\\
9	-0.0142403791014489\\
10	-0.0355389095346225\\
11	-0.0214649261346997\\
12	-0.00271787074325211\\
13	0.0238152670812677\\
14	0.0303166531935082\\
15	0.0253400540535086\\
16	-0.00143777218414488\\
17	-0.0064480228115762\\
18	-0.0179519001860472\\
19	-0.00812477806669971\\
20	-0.00180763192686912\\
21	0.0282902979091601\\
22	0.028101145064733\\
23	0.0363092439843388\\
24	0.0309728961013274\\
25	0.0173327824853448\\
26	0.00712269389629718\\
27	-0.00325211626427127\\
28	-0.000160977402383687\\
29	0.00470124140518438\\
30	0.00791622194372833\\
31	-0.00660295826265157\\
32	-0.00675348934368831\\
33	0.00992992006912485\\
34	-0.0125596546650229\\
35	0.00529866284331217\\
36	0.0118259211799874\\
37	0.0145409890332988\\
38	0.0107185222241066\\
39	0.0158404323481185\\
40	0.015485696574433\\
41	0.0144620504312401\\
42	0.00962279007905763\\
43	-0.0149802936589208\\
44	-0.00425766352792967\\
45	-0.0150646493193956\\
46	-0.0158216877270183\\
47	-0.00260745557134197\\
48	0.010432231005731\\
49	0.0131083618528338\\
50	0.0234528868023459\\
51	0.0348299815901457\\
52	0.0320689814598871\\
53	0.0355996105098924\\
54	0.0110617318843622\\
55	0.0135832430693061\\
56	-0.00517142402915762\\
57	-0.0106516943854292\\
58	0.0180410157426251\\
59	0.0115520707033287\\
60	0.0181377676407946\\
61	0.0113786710151199\\
62	-0.00860933573457155\\
63	0.0187267593915227\\
64	0.0201435602719728\\
65	-0.00591327409968047\\
66	-0.0255037312925449\\
67	-0.0197197431867071\\
68	-0.00383668458563591\\
69	-0.0310106026413301\\
70	-0.0252313697362997\\
71	-0.0170392501845205\\
72	-0.011802626692601\\
73	0.000746701956714054\\
74	-0.0160151317815205\\
75	0.0359403823371208\\
76	0.0412503677902262\\
77	0.0328988108788481\\
78	-0.0100905956527101\\
79	0.00937662646627293\\
80	-0.000199931886765746\\
81	0.0163857689343627\\
82	-0.0142463675661151\\
83	-0.0313176092242131\\
84	-0.00866560252677682\\
85	0.00619941040131488\\
86	-0.0333417924422508\\
87	-0.0210307411448893\\
88	0.0155232985923246\\
89	0.0424793955908887\\
90	0.00840823858593845\\
91	-0.00770368134355433\\
92	-0.0113914772212216\\
93	0.0100723078687688\\
94	0.00368442516107835\\
95	-0.00333720533096744\\
96	0.0200055021529061\\
97	0.0449932522996917\\
98	0.0465745644130125\\
99	0.0319772432777859\\
100	0.0255384917377756\\
101	0.0310553639337215\\
102	0.00610172363137689\\
103	0.00931608625325741\\
104	0.0308689311672547\\
105	0.00605536667653168\\
106	-0.0212461729498298\\
107	-0.0260549834704481\\
108	-0.00922473387186518\\
109	-0.00396461278422623\\
110	-0.000611350603104618\\
111	-0.0193773508735967\\
112	-0.00877234827403589\\
113	0.00573849398504726\\
114	0.0107393447148473\\
115	0.0130956003435994\\
116	-0.00503938767296553\\
117	-0.0157573684586926\\
118	-0.00484171000663032\\
119	0.0101900038929054\\
120	0.000985683601325438\\
121	0.00995560749255103\\
122	0.00979510856921648\\
123	-0.0138918236572694\\
124	0.00254334046856384\\
125	0.0036199541327773\\
126	-0.0144140094972527\\
127	-0.017911223144398\\
128	-0.0123421872560207\\
129	-0.0502717028136456\\
130	-0.0315982716657546\\
131	-0.0109423475514713\\
132	-0.00836770346489248\\
133	0.0121974476051107\\
134	0.0160110559971979\\
135	0.00426642745936842\\
136	0.0259553229522463\\
137	0.0215193386492275\\
138	0.0163783064114642\\
139	0.0137852963729549\\
140	0.00585107525326739\\
141	0.0116285287255709\\
142	0.0163753460478879\\
143	0.0185802181224763\\
144	0.0134431690347726\\
145	0.0125742092050967\\
146	0.0121714205887805\\
147	0.0014629712069677\\
148	-0.0130455477720803\\
149	-0.020667963153428\\
150	-0.0371142011907675\\
151	-0.00484507727013315\\
152	-0.0194191683331541\\
153	-0.0132276956974891\\
154	0.0127327817046824\\
155	-0.00966589818172135\\
156	-0.0156117584193221\\
157	-0.0160730804811729\\
158	-0.0230826455672899\\
159	-0.0140036416562852\\
160	-0.00971322860307376\\
161	0.000613168217644969\\
162	0.0248897462773566\\
163	0.0279895285833268\\
164	0.0199506060454745\\
165	0.00420998177354203\\
166	-0.0154712558145015\\
167	-0.00487012752980797\\
168	0.0180616470122093\\
169	0.0161551354267657\\
170	0.00302388073653301\\
171	-0.0237510250537895\\
172	-0.00461804163091042\\
173	-0.0251858417627205\\
174	-0.0258212165529865\\
175	-0.0338345010892127\\
176	-0.0304020374778167\\
177	-0.00894313715420366\\
178	-0.00320128615729525\\
179	-0.0286454546921611\\
180	-0.0238502751343912\\
181	-0.0366647032588375\\
182	-0.0316069894917199\\
183	-0.0166633187968271\\
184	-0.0295198334508706\\
185	-0.00183370680864948\\
186	-0.0138204173827029\\
187	-0.0155857771010534\\
188	-0.0108112640316087\\
189	-0.0151225034648978\\
190	-0.0144110106277248\\
191	-0.0158342353588979\\
192	-0.0219470378335778\\
193	-0.00669844611323503\\
194	-0.00300200093070664\\
195	-0.00108314683500031\\
196	0.0090105425486925\\
197	-0.0230336758251716\\
198	-0.0316522935452756\\
199	-0.0431525412030165\\
200	-0.0289341395777477\\
201	0.0242106071378422\\
202	0.0134747525897351\\
203	-0.0087756324577054\\
204	-0.0274359813898596\\
205	-0.0521092322423188\\
206	-0.031158858152411\\
207	-0.034113853023346\\
208	-0.0188407740253078\\
209	-0.00454991219537039\\
210	0.0200090907436503\\
211	0.0528466080283809\\
212	0.040389656164808\\
213	0.0138611380453375\\
214	-0.00507719627061619\\
215	-0.0127826643015849\\
216	-0.0146249590670537\\
217	-0.00434621643284911\\
218	-0.0136690549899937\\
219	0.00610698605831915\\
220	0.0188158980088975\\
221	0.0191969236582369\\
222	0.0334056874904989\\
223	0.00641049291478196\\
224	0.0110048467422606\\
225	0.0134515888591034\\
226	-0.00520874967056032\\
227	-0.0139564019282348\\
228	-0.0211245250833549\\
229	-0.0129164333033246\\
230	-0.00944428747193827\\
231	-0.000733080494858626\\
232	0.0109071664106971\\
233	0.0300556490915706\\
234	0.0542079830998393\\
235	0.0277326733158575\\
236	0.00943179233107028\\
237	0.0140106075078145\\
238	0.0227617152939315\\
239	0.0167731924713263\\
240	-0.000692217007492896\\
241	-8.34729415715179e-05\\
242	0.0159230707619717\\
243	0.00818858535428727\\
244	0.0389119663084782\\
245	0.0290393651013326\\
246	-0.00682707232596666\\
247	-0.0240550965588417\\
248	-0.00545550790375198\\
249	0.0138822052542554\\
250	0.034718055454852\\
251	-0.00480023241277896\\
252	0.00469885501077882\\
253	0.0101732557179885\\
254	0.0241327860159303\\
255	0.0191677516581293\\
256	-0.011402810835819\\
257	0.00536068128903956\\
258	0.0110565970164722\\
259	-0.023462044972247\\
260	-0.0117387762572951\\
261	-0.00811288067447256\\
262	0.0199507476456143\\
263	0.0256769532035842\\
264	0.0181243665158762\\
265	0.0241191368094966\\
266	0.0185516518464705\\
267	0.00647886471826982\\
268	-0.00582650997788049\\
269	-0.00408257350233648\\
270	0.00776407259321668\\
271	0.00652046892345441\\
272	0.0127466114472374\\
273	0.00364907014906378\\
274	0.00323618842270393\\
275	0.00245144836715483\\
276	-0.0382248587076237\\
277	-0.0157797710992284\\
278	-0.00272554348427513\\
279	-0.000992567361400189\\
280	0.00438453173936091\\
281	0.00919306243329406\\
282	0.000948660314144986\\
283	-0.00529372141785988\\
284	0.00920256699358282\\
285	-0.00403866736605685\\
286	-0.0180996846873061\\
287	-0.0272283540874648\\
288	-0.0111709333548252\\
289	0.0102166944496978\\
290	0.0133157318414836\\
291	-0.00675955058865195\\
292	0.00907662672913794\\
293	0.0164891313419968\\
294	0.0122801827854411\\
295	0.00736705537144934\\
296	0.0177587404320075\\
297	0.0102875953151371\\
298	0.0273222958772307\\
299	0.0136721998251505\\
300	0.00283313433996243\\
};
% \addlegendentry{WKL policy}

\end{axis}
\end{tikzpicture}%

==> figures_oc/fig_traj_all_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4*0.41\textwidth,
height=0.4*0.251\textwidth,
at={(0\textwidth,0.200\textwidth)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
%xlabel={Time step},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$q_t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-01}$},
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.2,1.5)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.398699319428538\\
1	0.53503846788082\\
2	-0.199380170839743\\
3	-0.665042376244868\\
4	-1.20416199975154\\
5	-1.27083928004528\\
6	-1.11136409050759\\
7	-1.20823633538653\\
8	-1.31011067419347\\
9	-0.44412222461064\\
10	0.144172080251657\\
11	-0.464091313509099\\
12	-1.0311427801434\\
13	-1.71340337074907\\
14	-1.70578339186293\\
15	-2.15575997598019\\
16	-2.0129507399781\\
17	-1.69579963632955\\
18	-1.30763378288192\\
19	-0.37495399152228\\
20	-0.20381171357578\\
21	0.723531846334251\\
22	1.80097223606878\\
23	1.65068800857873\\
24	1.11888871102145\\
25	0.965915984313729\\
26	1.393236822668\\
27	0.405216076752362\\
28	0.202238277811279\\
29	-0.745207503775759\\
30	-0.81676056782039\\
31	-0.137762111566068\\
32	0.478847883734632\\
33	-0.178189796138246\\
34	-0.573266561820737\\
35	-0.779681204729744\\
36	-0.969582894796625\\
37	-1.32484881836644\\
38	-0.721827056587142\\
39	-0.580738841554218\\
40	-0.569781236123175\\
41	-0.584543608481468\\
42	-0.75930045821519\\
43	-0.907266411932266\\
44	-1.06612685747351\\
45	-0.476890026050518\\
46	-0.897229899416031\\
47	-0.921684400646086\\
48	-0.875138586101438\\
49	-0.612670097154673\\
50	-0.540449134292603\\
51	0.703334264970617\\
52	1.06339393973299\\
53	1.36603580988654\\
54	1.07632498074583\\
55	1.50288284537228\\
56	0.870181993451267\\
57	1.06013006244622\\
58	1.11344826694145\\
59	1.5346298155582\\
60	1.03214170446264\\
61	0.613380557011912\\
62	0.00239090217451293\\
63	-1.02431068826377\\
64	-1.43006943560067\\
65	-2.26272065586548\\
66	-2.6471588751084\\
67	-2.43743394368437\\
68	-1.57564852599193\\
69	-1.12758881773313\\
70	-0.709206023066585\\
71	-0.0993445432783531\\
72	-0.208522723101461\\
73	0.140336186097979\\
74	-0.71316534114855\\
75	-0.964691083007672\\
76	-1.80622715583804\\
77	-2.33060101032903\\
78	-2.55438707351731\\
79	-1.96658734211836\\
80	-1.20370888410765\\
81	-0.940086202523593\\
82	0.0817358027509045\\
83	-0.0540266756887503\\
84	-0.118449153868803\\
85	-0.0770496088047967\\
86	-0.833770101364707\\
87	-0.967512389927528\\
88	-0.581638185918415\\
89	0.00721319975209772\\
90	-0.0286178105847063\\
91	0.553555174082184\\
92	0.781915975772482\\
93	0.807501074714066\\
94	-0.344864478532461\\
95	-0.50796598259385\\
96	-0.234172962369694\\
97	-0.290690435664451\\
98	0.344667529538175\\
99	1.23624168516773\\
100	1.36472966358802\\
101	0.362487183788416\\
102	-0.0497199517383888\\
103	0.31870495416306\\
104	1.27938206676055\\
105	2.04658426807362\\
106	1.55764243354342\\
107	1.17184976563744\\
108	1.03025775969945\\
109	0.981384803585942\\
110	0.624091308976637\\
111	1.05006889630614\\
112	0.0316879848052961\\
113	-0.771865239823633\\
114	-0.104629871548102\\
115	0.733751748942489\\
116	0.535115734439495\\
117	0.453382735351957\\
118	0.629071099942967\\
119	0.469311036947322\\
120	-0.0844263572647477\\
121	-0.612341729642724\\
122	0.0695078008849354\\
123	0.42401172185943\\
124	0.421261528894825\\
125	0.603394708839281\\
126	0.307544108139903\\
127	-0.7873656538681\\
128	-1.4630204589865\\
129	-1.35501082356176\\
130	-1.54651173833409\\
131	-2.00255936817959\\
132	-1.44691828239417\\
133	-0.563129173103101\\
134	-0.360030305177968\\
135	-0.261983182352375\\
136	-0.0329587627752281\\
137	0.153108711433996\\
138	1.14064622207347\\
139	2.10734862284049\\
140	2.46857461173787\\
141	2.903435337345\\
142	2.23231257721855\\
143	1.57482910537527\\
144	0.986306300646797\\
145	0.696323884451248\\
146	0.393602106589249\\
147	-0.173300153352246\\
148	-0.687029761885345\\
149	-0.352305209592286\\
150	-0.570377707101109\\
151	-0.389138975418282\\
152	-0.239278972803202\\
153	-0.743016999255191\\
154	-0.285320966715009\\
155	-0.0485586730560362\\
156	0.250126938195401\\
157	-0.0643916267896232\\
158	0.694151078810045\\
159	0.518262807520638\\
160	0.78742857035715\\
161	0.475866828065964\\
162	-0.523182325430862\\
163	-1.48374495243705\\
164	-1.92205010285563\\
165	-2.8618142522451\\
166	-2.90634939894221\\
167	-2.09175401623589\\
168	-1.38730993480798\\
169	-1.13465113746434\\
170	-1.53890740067649\\
171	-1.69243599328304\\
172	-1.57231438704846\\
173	-0.824045788156285\\
174	-0.128036179261786\\
175	0.227846213070845\\
176	0.269413752016977\\
177	1.09358289423207\\
178	0.527365703838338\\
179	0.463704155950733\\
180	0.0156689598024978\\
181	-0.894314972320889\\
182	-0.669261178851295\\
183	-0.220082008073039\\
184	0.00253282630026092\\
185	0.0396648729219492\\
186	-0.376663232951505\\
187	-0.507264160567272\\
188	-0.508373591448138\\
189	-0.639308333558578\\
190	-0.331667568189928\\
191	-0.383865129424911\\
192	-0.886805788441467\\
193	-0.717186291331861\\
194	-0.209426318664282\\
195	-0.368770538790513\\
196	-0.156844538683701\\
197	-0.95546583872468\\
198	-1.59026371365173\\
199	-1.43498700199291\\
200	-1.3750969905186\\
201	-0.82260031572503\\
202	-0.273586857266568\\
203	-0.828439596801237\\
204	-0.772744051973203\\
205	-0.837550807960359\\
206	-0.752736628706402\\
207	-0.499842622674773\\
208	-0.0508871211832441\\
209	0.379266648533929\\
210	0.92091537369517\\
211	0.738753073509118\\
212	0.611044893344713\\
213	1.7450535327154\\
214	1.68483217061009\\
215	1.88356527869457\\
216	2.61190344908389\\
217	2.32459846971301\\
218	1.01019851759724\\
219	0.268338288374871\\
220	0.0913977729330194\\
221	-0.175016620296631\\
222	-0.40410596154608\\
223	-0.999945422974476\\
224	-1.12619460100173\\
225	-0.41865585578802\\
226	-0.0554388817959831\\
227	-0.0543590480245509\\
228	0.420574049424146\\
229	1.10262181407761\\
230	0.813018424522381\\
231	1.87790495050226\\
232	1.3290308128616\\
233	0.86736611642452\\
234	0.450115060939891\\
235	0.801626358432504\\
236	1.04133837524459\\
237	0.394438954212128\\
238	0.388596607916434\\
239	0.0232489399628399\\
240	-0.0284797135947655\\
241	0.0837805895172457\\
242	0.748181259145679\\
243	0.953609949662143\\
244	0.91607056799872\\
245	0.136935351128173\\
246	0.0240891366366093\\
247	-0.256181000840309\\
248	-0.835348003588747\\
249	0.200683183376739\\
250	1.08137167142181\\
251	1.54963972813514\\
252	1.79105325694656\\
253	1.60430933207338\\
254	1.15610072700605\\
255	1.1986184864467\\
256	0.029638830068257\\
257	-0.402453425775063\\
258	-0.904420985916316\\
259	-0.664917759013088\\
260	-0.399866809477645\\
261	-0.879408727039832\\
262	-1.57012859424847\\
263	-1.18502759745663\\
264	-1.17634112286054\\
265	-1.01579873273776\\
266	-0.894811936304987\\
267	-0.010738223457236\\
268	0.450876659970123\\
269	1.09552893127596\\
270	1.02206418433322\\
271	0.706115651157958\\
272	0.0657243495324525\\
273	-1.12115001339799\\
274	-1.33122372981581\\
275	-1.05694474818907\\
276	-0.609753006426412\\
277	-0.0017799267020937\\
278	-0.145514890332507\\
279	-0.401876251521857\\
280	-0.879975822605525\\
281	-0.896819278071517\\
282	-0.624915800816142\\
283	-0.739221262928903\\
284	0.0741156843495645\\
285	0.59700736811132\\
286	-0.378343236467737\\
287	-0.759580100726886\\
288	-0.761701340470539\\
289	0.282998901141164\\
290	0.603557719376796\\
291	0.451039091282508\\
292	0.902071565847899\\
293	1.14075067034814\\
294	1.51325266311358\\
295	1.38268970925485\\
296	0.590724386048425\\
297	0.182885758863912\\
298	-0.359297594852167\\
299	-1.05354735596911\\
300	-0.365294649824628\\
};
\addlegendentry{$\KL$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.398699319428538\\
1	0.53503846788082\\
2	-0.367685430743766\\
3	-0.51941224563615\\
4	-0.814064559971518\\
5	-0.754313742892592\\
6	-0.57658650755352\\
7	-0.605499792227048\\
8	-0.818021289371775\\
9	-0.0515742548209837\\
10	0.396473233573008\\
11	-0.427965771478611\\
12	-0.789237143627394\\
13	-1.1700343573777\\
14	-0.939555224478521\\
15	-1.37166455102432\\
16	-1.09711082636143\\
17	-0.73702034486773\\
18	-0.364052238745651\\
19	0.37153419836348\\
20	0.346305404559624\\
21	0.924247390167837\\
22	1.66807555202298\\
23	1.26318813828475\\
24	0.546102414857266\\
25	0.461669645024555\\
26	0.949899624676845\\
27	-0.23247177394247\\
28	-0.1355748136137\\
29	-0.907153099005353\\
30	-0.575312590147695\\
31	0.695129662126695\\
32	1.13072689089197\\
33	0.0370526820267847\\
34	-0.405153395089254\\
35	-0.549020313721101\\
36	-0.309612105232042\\
37	-0.57424487226769\\
38	0.00890797939277954\\
39	0.118785852172564\\
40	-0.137341913936466\\
41	-0.165369190339026\\
42	-0.31807581962962\\
43	-0.349676112545173\\
44	-0.472519546748705\\
45	0.0977935654883147\\
46	-0.42688307809345\\
47	-0.519755997932702\\
48	-0.233022863243711\\
49	-0.0909517182187751\\
50	-0.11404200620547\\
51	0.878273690818552\\
52	0.774978426773685\\
53	0.930201998935053\\
54	0.481293320370502\\
55	0.870478938288912\\
56	0.104528768566572\\
57	0.373692471795683\\
58	0.358647852592857\\
59	0.828464438621529\\
60	0.26727366277999\\
61	0.09736147388114\\
62	-0.257336444951036\\
63	-1.17445180286995\\
64	-1.28112991215775\\
65	-1.75826588222222\\
66	-1.86287239383213\\
67	-1.37739796233374\\
68	-0.419046682525885\\
69	-0.182263382166334\\
70	-0.271887398534565\\
71	0.138909777382498\\
72	0.00761180329304509\\
73	0.385678837821053\\
74	-0.57479622237828\\
75	-0.653913779894369\\
76	-1.36086856503177\\
77	-1.48117065371477\\
78	-1.62091338663344\\
79	-0.960563417262613\\
80	-0.244971193239039\\
81	-0.186762706422452\\
82	0.518014012331544\\
83	0.0502489367248969\\
84	-0.28869131633343\\
85	-0.229544855462223\\
86	-0.908798900576765\\
87	-0.716103304599706\\
88	-0.0996258645628279\\
89	0.395547179425664\\
90	0.179739575570765\\
91	0.649052964768005\\
92	0.640957571569855\\
93	0.571816105961045\\
94	-0.587008768326761\\
95	-0.595475000299053\\
96	-0.260697775766709\\
97	-0.353035409466036\\
98	0.315391252803214\\
99	1.02493976772874\\
100	0.840237751571683\\
101	-0.339193194019246\\
102	-0.533144392422118\\
103	0.22136039640165\\
104	1.24689846798304\\
105	1.75756921834427\\
106	0.850810274511651\\
107	0.427707608529044\\
108	0.5432773006061\\
109	0.505428231169927\\
110	0.206151324655028\\
111	0.589030948335925\\
112	-0.406584765058098\\
113	-1.04865629072724\\
114	-0.0342129830772147\\
115	0.753811029493528\\
116	0.200494314739778\\
117	-0.0249793445822821\\
118	0.209045834542868\\
119	0.0608203479352683\\
120	-0.438310032792311\\
121	-0.567102244309496\\
122	0.359225767810411\\
123	0.715356756172272\\
124	0.594425143199601\\
125	0.487858693342922\\
126	-0.0218871386618293\\
127	-1.00257888458302\\
128	-1.41306864697314\\
129	-0.871743252401094\\
130	-0.821666161706981\\
131	-1.04828552689708\\
132	-0.395674461522316\\
133	0.327418471727901\\
134	0.103225284002891\\
135	-0.161562373479339\\
136	-0.118469987843934\\
137	0.0324130102860505\\
138	0.885909403745641\\
139	1.61323349491957\\
140	1.50623976781155\\
141	1.66413005563273\\
142	0.886948360096746\\
143	0.310576258051017\\
144	0.0502377343541334\\
145	0.283765640682275\\
146	0.197720772743083\\
147	-0.252234381308677\\
148	-0.553453150691501\\
149	-0.0676715850810494\\
150	-0.529106866646193\\
151	-0.419064642697446\\
152	-0.0518789882105894\\
153	-0.487027696921318\\
154	0.00616984766350812\\
155	0.132722289671904\\
156	0.435847636063935\\
157	-0.0823255125805298\\
158	0.596692926414559\\
159	0.151967469910163\\
160	0.245420979382013\\
161	0.080362148847951\\
162	-0.853002163909562\\
163	-1.38908313711098\\
164	-1.35947554416478\\
165	-1.99821831126618\\
166	-1.71466947872022\\
167	-0.797217448282622\\
168	-0.468333714601895\\
169	-0.582518016343554\\
170	-1.16092088726554\\
171	-1.21134644247489\\
172	-0.754470502699708\\
173	-0.0690403792585388\\
174	0.184341691951506\\
175	0.174284815361981\\
176	0.116185231213209\\
177	0.646819855605875\\
178	0.0749352803576936\\
179	0.0906385793510019\\
180	-0.175187704226157\\
181	-0.90937313324831\\
182	-0.600093132958309\\
183	-0.13970973294758\\
184	0.0259652980982197\\
185	0.220480516623628\\
186	-0.320221813420739\\
187	-0.439864747247191\\
188	-0.213754859070697\\
189	-0.416103825170869\\
190	-0.119991960574126\\
191	-0.451056220317882\\
192	-0.827191050329382\\
193	-0.445238870614895\\
194	-0.00332583575155311\\
195	-0.299943136646882\\
196	-0.0869702736447135\\
197	-0.783577322503757\\
198	-1.1125153070663\\
199	-0.723229125051946\\
200	-0.61434629823782\\
201	-0.196734295368906\\
202	0.193219779298712\\
203	-0.655117789601129\\
204	-0.957242335465549\\
205	-0.755884242954669\\
206	-0.494505607160359\\
207	-0.22339997217514\\
208	0.0977816523139616\\
209	0.369818759510093\\
210	0.670822378577173\\
211	0.225209199824192\\
212	0.270945468001351\\
213	1.3209491615342\\
214	0.76220817368632\\
215	0.619438954158031\\
216	1.35884473039555\\
217	1.28033002818509\\
218	0.0208334073398878\\
219	-0.168516748535454\\
220	0.0199390667355924\\
221	-0.0688606399134585\\
222	-0.173944980707151\\
223	-0.735242147374571\\
224	-0.909615057474859\\
225	-0.0470750678287372\\
226	0.138026342856193\\
227	-0.154989928546483\\
228	0.24708356059251\\
229	0.73804098219499\\
230	0.222424045784362\\
231	1.04145956659372\\
232	0.261757340104617\\
233	-0.202480710989767\\
234	-0.242118955361097\\
235	0.451479579797468\\
236	0.657149111747074\\
237	-0.100671997874869\\
238	0.141992282808144\\
239	-0.0751414951212636\\
240	0.0567613742966418\\
241	0.238262670695451\\
242	0.871799659967178\\
243	0.927520806927606\\
244	0.753916391105071\\
245	-0.086753076240744\\
246	-0.154563231662621\\
247	-0.365960316025566\\
248	-0.896052686104859\\
249	0.342924657117573\\
250	1.12434135418067\\
251	1.05381156704019\\
252	0.874596227907165\\
253	0.488853201953531\\
254	-0.00239226144991078\\
255	0.149038539939017\\
256	-0.898791568407482\\
257	-0.801341161851981\\
258	-0.858959879646423\\
259	-0.311004319128132\\
260	0.0316521962514002\\
261	-0.428007223963537\\
262	-1.07230449425221\\
263	-0.349558216383367\\
264	-0.362759559722465\\
265	-0.424269013007239\\
266	-0.475433166268243\\
267	0.312677476392465\\
268	0.344425258247175\\
269	0.848678808198926\\
270	0.561255845433755\\
271	0.105828299202227\\
272	-0.408414327728437\\
273	-1.28629812019475\\
274	-0.988668124475365\\
275	-0.551149131079633\\
276	-0.0750583607141603\\
277	0.261409356048318\\
278	0.022237174845901\\
279	-0.362697802862094\\
280	-0.768419571665999\\
281	-0.540381074122078\\
282	-0.0722133292112494\\
283	-0.199495807037005\\
284	0.531987986193744\\
285	0.742021446415437\\
286	-0.567614316966427\\
287	-0.910948513428433\\
288	-0.774958829630314\\
289	0.615818935514503\\
290	0.773559828492394\\
291	0.28926188215892\\
292	0.598145376379534\\
293	0.687810144149833\\
294	0.720384642211063\\
295	0.510779312952432\\
296	-0.146614629530821\\
297	-0.211368935636484\\
298	-0.327964339427257\\
299	-0.752122443908712\\
300	0.0801065874958762\\
};
\addlegendentry{$\WKL$}

\addplot [color=black!55!green, dashed, line width=2pt]
  table[row sep=crcr]{%
0	0.398699319428538\\
1	0.53503846788082\\
2	-0.374762214547128\\
3	-0.510756417314985\\
4	-0.800638383608131\\
5	-0.741720341693253\\
6	-0.566561554365078\\
7	-0.593185976067787\\
8	-0.811177052033481\\
9	-0.0464327684261987\\
10	0.398910716212497\\
11	-0.431194340380876\\
12	-0.779856519028844\\
13	-1.15166613878158\\
14	-0.919068798659745\\
15	-1.35612649810652\\
16	-1.07743665243226\\
17	-0.717588195006917\\
18	-0.346148861401345\\
19	0.381677943723898\\
20	0.352398943724415\\
21	0.920499099545063\\
22	1.65835399800769\\
23	1.25069389155791\\
24	0.531471486928889\\
25	0.453739821568864\\
26	0.943554487713574\\
27	-0.248515706671428\\
28	-0.136574413385149\\
29	-0.905747009791757\\
30	-0.562177174470584\\
31	0.723819247540923\\
32	1.13876933982854\\
33	0.0279044927341794\\
34	-0.406798543200229\\
35	-0.543927690950537\\
36	-0.287160815981189\\
37	-0.55678818091108\\
38	0.0215156564938457\\
39	0.130220658297447\\
40	-0.135833747403615\\
41	-0.158776146701908\\
42	-0.308849515557234\\
43	-0.336041822800651\\
44	-0.459992439279225\\
45	0.108185190810007\\
46	-0.420413451072214\\
47	-0.514067966031313\\
48	-0.215546507488432\\
49	-0.0826026896714135\\
50	-0.108409634053001\\
51	0.875957750836914\\
52	0.759519428157036\\
53	0.918582696066747\\
54	0.467773015855439\\
55	0.858571292586537\\
56	0.0881241968791195\\
57	0.362557241572885\\
58	0.343681226033622\\
59	0.816279998219842\\
60	0.251840033677297\\
61	0.0924975897702093\\
62	-0.256551779536707\\
63	-1.17532543386355\\
64	-1.27292291612178\\
65	-1.74104278014663\\
66	-1.84173773813784\\
67	-1.35125864947374\\
68	-0.394768864840121\\
69	-0.169075713639595\\
70	-0.27544092978805\\
71	0.138516847369814\\
72	0.0128471745062283\\
73	0.39299456092393\\
74	-0.573099949295077\\
75	-0.644264243022256\\
76	-1.34873876460245\\
77	-1.45599782477242\\
78	-1.60049455345868\\
79	-0.940107603663092\\
80	-0.227542627811858\\
81	-0.176645777711294\\
82	0.519435397822952\\
83	0.04538692974913\\
84	-0.297154565432152\\
85	-0.230605205350834\\
86	-0.906089274708382\\
87	-0.702429991084378\\
88	-0.0837605593469688\\
89	0.401296640873372\\
90	0.17862705842925\\
91	0.647162644302702\\
92	0.632859480036928\\
93	0.564971547117802\\
94	-0.591479408211016\\
95	-0.593495019163\\
96	-0.258962772028378\\
97	-0.354417489341674\\
98	0.315711534423675\\
99	1.01753306854354\\
100	0.823387662527127\\
101	-0.356821136644417\\
102	-0.53735100709964\\
103	0.229597967326214\\
104	1.2491673626563\\
105	1.74577517421459\\
106	0.826056497657363\\
107	0.41044470581155\\
108	0.539474308908669\\
109	0.497459223232965\\
110	0.19884706540816\\
111	0.578535529609836\\
112	-0.415247978318722\\
113	-1.05101746283238\\
114	-0.0252010347486382\\
115	0.754016425838005\\
116	0.185723823176927\\
117	-0.0387310473366523\\
118	0.202500158547886\\
119	0.0546317957441131\\
120	-0.443074675323512\\
121	-0.55723452029554\\
122	0.37085522171818\\
123	0.720556650584968\\
124	0.593331954175594\\
125	0.477324459658623\\
126	-0.0344118136358634\\
127	-1.00450800135571\\
128	-1.40518814498273\\
129	-0.851617783791735\\
130	-0.801247711102347\\
131	-1.02548747272977\\
132	-0.374529482594539\\
133	0.339796439836767\\
134	0.101510088111476\\
135	-0.168671100961888\\
136	-0.123673020942791\\
137	0.0313179317502559\\
138	0.880545999850356\\
139	1.60023858261569\\
140	1.47844881806657\\
141	1.63425061631203\\
142	0.859599843493669\\
143	0.289039025674836\\
144	0.0403497057456296\\
145	0.28793479858744\\
146	0.198643030783562\\
147	-0.253386621576122\\
148	-0.548946973220135\\
149	-0.0607061342863212\\
150	-0.534708131949928\\
151	-0.422742611760684\\
152	-0.0434127322155498\\
153	-0.479314747316381\\
154	0.0126565874747809\\
155	0.13370776621398\\
156	0.438962533963533\\
157	-0.0870921024868808\\
158	0.592546641570536\\
159	0.139639402449484\\
160	0.231416779410313\\
161	0.0768855335953204\\
162	-0.856223865382261\\
163	-1.37754695373112\\
164	-1.33763776411677\\
165	-1.97486613379968\\
166	-1.68568058598422\\
167	-0.770809564049956\\
168	-0.459516062093171\\
169	-0.581036830453864\\
170	-1.15711777306218\\
171	-1.19794803182847\\
172	-0.72862203657852\\
173	-0.0532928547503909\\
174	0.181177054860227\\
175	0.16473037364984\\
176	0.111687231660147\\
177	0.633956062354107\\
178	0.0676761660204283\\
179	0.0869561517349151\\
180	-0.173619311329913\\
181	-0.905254816480059\\
182	-0.59708288428733\\
183	-0.138129388668865\\
184	0.0251361469437555\\
185	0.227222447887308\\
186	-0.321442425006381\\
187	-0.439078239425487\\
188	-0.203217857438321\\
189	-0.412664922900928\\
190	-0.116643288123777\\
191	-0.458259759146786\\
192	-0.823510313246685\\
193	-0.434009849496816\\
194	0.000726776074112409\\
195	-0.301374309227331\\
196	-0.0857245280408944\\
197	-0.777487973704839\\
198	-1.0962271179028\\
199	-0.703868949724433\\
200	-0.598692157813548\\
201	-0.188424401476488\\
202	0.197910501619071\\
203	-0.658277810585626\\
204	-0.968358575456687\\
205	-0.747365206062637\\
206	-0.482247139249014\\
207	-0.215544919762745\\
208	0.0984903239602145\\
209	0.366157915761787\\
210	0.660961131367264\\
211	0.20999720002214\\
212	0.268626323559568\\
213	1.31274509563596\\
214	0.734378789725079\\
215	0.587066559309091\\
216	1.33583994207617\\
217	1.26706363216246\\
218	0.00445627357364562\\
219	-0.165803174999971\\
220	0.0262581296380284\\
221	-0.0646138775142794\\
222	-0.169465399378682\\
223	-0.731790185411438\\
224	-0.908315781906878\\
225	-0.037447713279126\\
226	0.138618723934298\\
227	-0.163411655420916\\
228	0.242145423771419\\
229	0.728311351552902\\
230	0.207389291343882\\
231	1.02102112798175\\
232	0.237638442959256\\
233	-0.221813376821068\\
234	-0.245424550646699\\
235	0.454327429910178\\
236	0.649767732632321\\
237	-0.114031694026981\\
238	0.140896817322805\\
239	-0.0739043996631865\\
240	0.0617054652797137\\
241	0.241890342528788\\
242	0.872216979353484\\
243	0.922414470734177\\
244	0.746333987767668\\
245	-0.0935041281037422\\
246	-0.157618563056175\\
247	-0.366386829577913\\
248	-0.895818440498225\\
249	0.350264029858332\\
250	1.12391387665305\\
251	1.03227192531768\\
252	0.846515198263655\\
253	0.46338085074567\\
254	-0.0237771806073333\\
255	0.133500195562047\\
256	-0.911758152481096\\
257	-0.796403865054989\\
258	-0.846968498900427\\
259	-0.2976091173092\\
260	0.040349945187649\\
261	-0.421056298860273\\
262	-1.06374960415751\\
263	-0.327478634209828\\
264	-0.347411868602075\\
265	-0.418778302543661\\
266	-0.472211429713073\\
267	0.316940070272373\\
268	0.334376713287303\\
269	0.841444925963273\\
270	0.549502289231424\\
271	0.0924315638690331\\
272	-0.413752361267499\\
273	-1.28138433448985\\
274	-0.970062951347677\\
275	-0.537058588707845\\
276	-0.0650843484684833\\
277	0.259344243114363\\
278	0.0219577439015503\\
279	-0.364846658157038\\
280	-0.76441918614139\\
281	-0.527217756222791\\
282	-0.0561692665102344\\
283	-0.189206180709221\\
284	0.537937483339009\\
285	0.737147194643101\\
286	-0.579472882314105\\
287	-0.913391395301306\\
288	-0.770419877408846\\
289	0.631785188214549\\
290	0.775139443987723\\
291	0.277922071231506\\
292	0.58771480246532\\
293	0.676039339396905\\
294	0.69850301455715\\
295	0.49277817893136\\
296	-0.15653465901684\\
297	-0.210182818884694\\
298	-0.317242046038241\\
299	-0.740719034652953\\
300	0.0901171155748961\\
};
\addlegendentry{$\KW_{\lambda=1}$}
\end{axis}

\begin{axis}[%
width=0.4*0.41\textwidth,
height=0.4*0.251\textwidth,
at={(0.230\textwidth,0.200\textwidth)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
%xlabel={Time step},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
% ylabel={$q_t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-02}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.398699319428538\\
1	0.561899826551002\\
2	0.42377798660107\\
3	0.24305161913024\\
4	-0.0303191760630917\\
5	-0.189909868434419\\
6	-0.280918211652559\\
7	-0.463454145372567\\
8	-0.610559966293144\\
9	-0.418476951531045\\
10	-0.266254855251863\\
11	-0.43822665186431\\
12	-0.64637522052397\\
13	-0.937343567056427\\
14	-1.03635908280065\\
15	-1.26188954507846\\
16	-1.31889879215696\\
17	-1.30917368951869\\
18	-1.25950320458246\\
19	-0.984479015650813\\
20	-0.907062648941692\\
21	-0.519657561409646\\
22	-0.0225429231711539\\
23	0.122762042766252\\
24	0.159991528513614\\
25	0.276926607262338\\
26	0.552091681181593\\
27	0.406769968405595\\
28	0.407413547109191\\
29	0.131803844188648\\
30	0.0324852041617537\\
31	0.0471619619917459\\
32	0.0996124282141986\\
33	-0.171000614027986\\
34	-0.366865077198232\\
35	-0.499827548753128\\
36	-0.700050501847442\\
37	-0.936858054753909\\
38	-0.848588037357399\\
39	-0.881550624468721\\
40	-0.88431966255206\\
41	-0.890923167655911\\
42	-0.940065644911653\\
43	-0.996859221765804\\
44	-1.05363999604278\\
45	-0.863919853734495\\
46	-0.966574662500246\\
47	-0.93620723458287\\
48	-0.93773895848881\\
49	-0.833301245861592\\
50	-0.776187943205684\\
51	-0.299684863813238\\
52	-0.0114555178458131\\
53	0.258217522102552\\
54	0.355973221123398\\
55	0.662024571188075\\
56	0.643372035289007\\
57	0.835534331988291\\
58	0.984573398145462\\
59	1.21247317372078\\
60	1.14084780333636\\
61	1.01123348595858\\
62	0.757300603331781\\
63	0.346348431095777\\
64	0.0663746002038734\\
65	-0.404455539010438\\
66	-0.767197248027708\\
67	-0.969069644481011\\
68	-0.946977325112641\\
69	-0.977224229370173\\
70	-0.888892220919778\\
71	-0.690888088453361\\
72	-0.698518063732613\\
73	-0.555561454899148\\
74	-0.759042323725879\\
75	-0.816240747414988\\
76	-1.07690255897951\\
77	-1.32124017523324\\
78	-1.46647262515982\\
79	-1.36166805260391\\
80	-1.17857852604901\\
81	-1.10562497454203\\
82	-0.730910977386321\\
83	-0.658579052333886\\
84	-0.521423169805164\\
85	-0.36854874194877\\
86	-0.489962332415339\\
87	-0.497792024112866\\
88	-0.389546483126455\\
89	-0.200311239573203\\
90	-0.188502326644088\\
91	0.0217862672961087\\
92	0.162034090860701\\
93	0.240189568693708\\
94	-0.0645279858397182\\
95	-0.0993960636639729\\
96	-2.15123240681347e-05\\
97	0.00523959413255241\\
98	0.215291793216511\\
99	0.545415697998514\\
100	0.687536456945247\\
101	0.484487402188362\\
102	0.400915829970462\\
103	0.486103747285616\\
104	0.756359775352537\\
105	1.01391681962421\\
106	0.941160028428609\\
107	0.878120048886407\\
108	0.832244684039398\\
109	0.824291793605097\\
110	0.702873817061434\\
111	0.838892344570532\\
112	0.512972360105292\\
113	0.216755716897594\\
114	0.322557465881119\\
115	0.521097514341981\\
116	0.470524693464874\\
117	0.472054607372715\\
118	0.542896209873804\\
119	0.5139343162987\\
120	0.348676655963093\\
121	0.103850105851439\\
122	0.206446953782403\\
123	0.219593380767515\\
124	0.144107627747093\\
125	0.188362635623903\\
126	0.126008226188429\\
127	-0.213350355789534\\
128	-0.463344110786087\\
129	-0.536211041233921\\
130	-0.726640023153581\\
131	-1.03732660451654\\
132	-1.03231261138808\\
133	-0.867545697178505\\
134	-0.815111589072611\\
135	-0.721560242484918\\
136	-0.545340187938452\\
137	-0.370581538244129\\
138	0.0889797484232313\\
139	0.583884619843694\\
140	0.962358141365891\\
141	1.37752035587155\\
142	1.42593247780687\\
143	1.42086363216697\\
144	1.33728076674726\\
145	1.21667337267975\\
146	1.03992460469525\\
147	0.740220859573863\\
148	0.40374955508099\\
149	0.314337452667767\\
150	0.125681070137563\\
151	0.0844963900070046\\
152	0.00589031183784406\\
153	-0.264947807914311\\
154	-0.221729382181481\\
155	-0.201377080639401\\
156	-0.15283604370705\\
157	-0.239880896209677\\
158	0.0297013810094957\\
159	0.0730240639199942\\
160	0.285383583848771\\
161	0.275047043678182\\
162	0.0318471623153069\\
163	-0.301803534802544\\
164	-0.560431243653499\\
165	-1.02479748872199\\
166	-1.26456696977258\\
167	-1.22652018532201\\
168	-1.11638745522873\\
169	-1.06680064458014\\
170	-1.18349662803812\\
171	-1.23341992080228\\
172	-1.25009681500579\\
173	-1.02908832739251\\
174	-0.724739897141771\\
175	-0.466958193144883\\
176	-0.306471867881081\\
177	0.15496931197579\\
178	0.153256917942021\\
179	0.268818696558041\\
180	0.204894855116389\\
181	-0.0598398419452704\\
182	0.00409082562397781\\
183	0.1325745885678\\
184	0.194385724147775\\
185	0.150190839830848\\
186	-0.0098985440761469\\
187	-0.091663401820859\\
188	-0.177489168397812\\
189	-0.271825713948326\\
190	-0.222412471621662\\
191	-0.214683592041886\\
192	-0.383049991922704\\
193	-0.372785181862717\\
194	-0.223347835988728\\
195	-0.254317981031269\\
196	-0.175503068926091\\
197	-0.437095134510526\\
198	-0.713559004383685\\
199	-0.775055703539291\\
200	-0.85975499489776\\
201	-0.750409452516176\\
202	-0.603054209128243\\
203	-0.73830151740139\\
204	-0.607970719671809\\
205	-0.578183369716534\\
206	-0.522841489052697\\
207	-0.414665064244082\\
208	-0.223379654496661\\
209	-0.017665031374904\\
210	0.259639106183092\\
211	0.344907514514081\\
212	0.382117548634731\\
213	0.832716715156139\\
214	1.00045866810835\\
215	1.28216293566685\\
216	1.69869673836092\\
217	1.72818651259821\\
218	1.396834848718\\
219	1.0946122857681\\
220	0.899148786813823\\
221	0.642918972797112\\
222	0.375915250551002\\
223	-0.00125628742688386\\
224	-0.20022271661945\\
225	-0.143843967679123\\
226	-0.119397666343041\\
227	-0.130891005296143\\
228	0.0301465974376223\\
229	0.315396092753173\\
230	0.344531585563246\\
231	0.84595938969004\\
232	0.878216999923004\\
233	0.912320391306868\\
234	0.862054885826073\\
235	0.978004840680195\\
236	1.0618290633751\\
237	0.866109706379288\\
238	0.795555196588791\\
239	0.585410524039211\\
240	0.436425365679068\\
241	0.335993374611601\\
242	0.428007448724817\\
243	0.418455226693085\\
244	0.364809537046535\\
245	0.0958651680857816\\
246	0.0377753894174669\\
247	-0.0677835564057576\\
248	-0.262198975910796\\
249	0.021877286432397\\
250	0.300586738376836\\
251	0.562503068261927\\
252	0.81640687124421\\
253	0.956188482456245\\
254	1.00595201144382\\
255	1.17259251161476\\
256	0.919189215729919\\
257	0.762832430216943\\
258	0.494058301402849\\
259	0.395254356641363\\
260	0.293968860554735\\
261	-0.0458564379579738\\
262	-0.456243698070518\\
263	-0.58066675361897\\
264	-0.774573202209872\\
265	-0.847094102435876\\
266	-0.873968004890036\\
267	-0.615984398614982\\
268	-0.373471056799157\\
269	-0.0484501757730539\\
270	0.0968198260064873\\
271	0.179971214595757\\
272	0.115960926477179\\
273	-0.197454459831321\\
274	-0.316416160064056\\
275	-0.304429555946703\\
276	-0.246588079032685\\
277	-0.0828484066818357\\
278	-0.150970725170047\\
279	-0.231630425622353\\
280	-0.40027030199825\\
281	-0.46775156032196\\
282	-0.468933240802398\\
283	-0.576528400224696\\
284	-0.371240885954965\\
285	-0.183453136193663\\
286	-0.405611529503288\\
287	-0.461546602776032\\
288	-0.415029043432687\\
289	-0.103013181553026\\
290	0.0292165854548039\\
291	0.0621634058183648\\
292	0.291387787066255\\
293	0.476402386164682\\
294	0.764159452521765\\
295	0.884358730012386\\
296	0.746291843584011\\
297	0.64056966145548\\
298	0.397551213755566\\
299	0.0500192624363343\\
300	0.111156703085208\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.398699319428538\\
1	0.561899826551002\\
2	0.14878375982002\\
3	-0.028439273460057\\
4	-0.201018532681775\\
5	-0.220413798304339\\
6	-0.179150693642739\\
7	-0.192613208939166\\
8	-0.260268617384992\\
9	-0.0173734620301917\\
10	0.124832755042439\\
11	-0.135559340151818\\
12	-0.24965042761775\\
13	-0.370009659636982\\
14	-0.297108713216763\\
15	-0.43375199992312\\
16	-0.346932632900586\\
17	-0.233064125611462\\
18	-0.115122531368889\\
19	0.117489713422681\\
20	0.109511431999385\\
21	0.292272667747826\\
22	0.527491779432594\\
23	0.399455145875687\\
24	0.172692737984316\\
25	0.145992756920596\\
26	0.300384635128517\\
27	-0.0735140299193016\\
28	-0.0428725203554671\\
29	-0.286866997828943\\
30	-0.181929815074912\\
31	0.219819300181076\\
32	0.357567238696121\\
33	0.0117170868667063\\
34	-0.128120753022505\\
35	-0.173615467306226\\
36	-0.0979079443697221\\
37	-0.181592173104112\\
38	0.0028169504229639\\
39	0.0375633846668798\\
40	-0.0434313266246229\\
41	-0.0522943296289262\\
42	-0.100584405865448\\
43	-0.110577295899611\\
44	-0.149423800667631\\
45	0.0309250407451917\\
46	-0.134992282135883\\
47	-0.164361278100111\\
48	-0.0736882994744058\\
49	-0.0287614586677162\\
50	-0.0360632488544341\\
51	0.277734527198914\\
52	0.245069696609886\\
53	0.294155700067629\\
54	0.15219831149959\\
55	0.275269610019812\\
56	0.0330548989682981\\
57	0.118171935533259\\
58	0.113414409212175\\
59	0.26198345864968\\
60	0.0845193532960537\\
61	0.0307884013815396\\
62	-0.0813769291015812\\
63	-0.371394269916012\\
64	-0.405128850098992\\
65	-0.556012491998758\\
66	-0.589091975475975\\
67	-0.435571480544944\\
68	-0.132514196271928\\
69	-0.057636742169133\\
70	-0.0859783446467152\\
71	0.0439271285795637\\
72	0.00240706355071927\\
73	0.121962357284122\\
74	-0.181766525317601\\
75	-0.206785693783623\\
76	-0.430344426162536\\
77	-0.468387286913923\\
78	-0.51257781916188\\
79	-0.303756823558456\\
80	-0.0774666931764604\\
81	-0.0590595534272305\\
82	0.163810413885023\\
83	0.0158901090052356\\
84	-0.0912922100325808\\
85	-0.0725884568434767\\
86	-0.287387446087949\\
87	-0.22645174825084\\
88	-0.0315044645881991\\
89	0.125083000904039\\
90	0.0568386444475576\\
91	0.205248569075192\\
92	0.202688580969113\\
93	0.180824129760509\\
94	-0.185628471440267\\
95	-0.188305729063445\\
96	-0.0824398752362649\\
97	-0.111639598860284\\
98	0.099735471295212\\
99	0.324114413050676\\
100	0.265706507102524\\
101	-0.107262305992822\\
102	-0.168595060180051\\
103	0.0700003036386956\\
104	0.394303916980095\\
105	0.555792187536969\\
106	0.269049832412992\\
107	0.135253021553544\\
108	0.171799367098325\\
109	0.159830440424708\\
110	0.0651907728570714\\
111	0.186267940907049\\
112	-0.128573391950803\\
113	-0.33161423613618\\
114	-0.0108190952072795\\
115	0.238375977855591\\
116	0.0634018692492367\\
117	-0.00789916233381988\\
118	0.0661060972526168\\
119	0.0192330827559367\\
120	-0.13860580249268\\
121	-0.179333475821127\\
122	0.11359716205037\\
123	0.226215668909409\\
124	0.187973735098249\\
125	0.154274464727726\\
126	-0.00692132096353105\\
127	-0.31704328092734\\
128	-0.446851541460752\\
129	-0.27566942124705\\
130	-0.259833654728228\\
131	-0.331496990318446\\
132	-0.125123251037117\\
133	0.103538811867161\\
134	0.0326427009566878\\
135	-0.0510905084377494\\
136	-0.0374634995959292\\
137	0.0102498938326385\\
138	0.280149151639793\\
139	0.510149224161952\\
140	0.476314836860767\\
141	0.526244129854213\\
142	0.280477698485692\\
143	0.0982128362613421\\
144	0.015886566504555\\
145	0.0897345746252925\\
146	0.062524798259668\\
147	-0.0797635149138823\\
148	-0.175017253438154\\
149	-0.0213996341729986\\
150	-0.167318282423695\\
151	-0.132519875776858\\
152	-0.0164055765450486\\
153	-0.154011680585754\\
154	0.00195107714329538\\
155	0.0419704731635859\\
156	0.137827124276218\\
157	-0.026033612929532\\
158	0.188690871118125\\
159	0.0480563335169218\\
160	0.0776089280436385\\
161	0.0254127428025002\\
162	-0.269742968700649\\
163	-0.439266657260267\\
164	-0.429903914285753\\
165	-0.631892112585641\\
166	-0.542226098712951\\
167	-0.252102292700058\\
168	-0.148100124318924\\
169	-0.184208370972882\\
170	-0.367115418702266\\
171	-0.383061379376279\\
172	-0.238584521594329\\
173	-0.0218324848978829\\
174	0.0582939614295889\\
175	0.0551136978125764\\
176	0.0367409961107029\\
177	0.20454239795358\\
178	0.0236966163033589\\
179	0.0286624354631072\\
180	-0.0553992163410561\\
181	-0.287569034402845\\
182	-0.189766110837451\\
183	-0.0441800967408222\\
184	0.00821094821156126\\
185	0.0697220612221283\\
186	-0.101263028687901\\
187	-0.13909744637154\\
188	-0.0675952215591705\\
189	-0.131583583064845\\
190	-0.0379447896323364\\
191	-0.142636500899122\\
192	-0.261580777914782\\
193	-0.140796893398408\\
194	-0.00105172160985254\\
195	-0.0948503480339267\\
196	-0.0275024153445408\\
197	-0.247788906196818\\
198	-0.351808230213111\\
199	-0.228705130533489\\
200	-0.19427335745246\\
201	-0.0622128467234058\\
202	0.0611014591578982\\
203	-0.207166435083454\\
204	-0.302706605281011\\
205	-0.239031585516884\\
206	-0.15637640343512\\
207	-0.0706452741291684\\
208	0.0309212734686792\\
209	0.116946960150995\\
210	0.212132662171561\\
211	0.071217402146844\\
212	0.0856804800584538\\
213	0.417720802373777\\
214	0.241031388004599\\
215	0.195883796657201\\
216	0.429704433456737\\
217	0.404875904577247\\
218	0.00658810186161159\\
219	-0.0532896749257878\\
220	0.006305286530257\\
221	-0.0217756463263229\\
222	-0.0550062326588643\\
223	-0.232503981745683\\
224	-0.287645537560552\\
225	-0.0148864435345727\\
226	0.043647762052888\\
227	-0.0490121188593636\\
228	0.0781346823856555\\
229	0.233389051028395\\
230	0.0703366591068156\\
231	0.329338432140798\\
232	0.0827749388997926\\
233	-0.0640300228977951\\
234	-0.0765647363641704\\
235	0.142770378921574\\
236	0.207808795547727\\
237	-0.0318352809884215\\
238	0.0449019023840504\\
239	-0.0237618271373623\\
240	0.0179495225898726\\
241	0.0753452720792279\\
242	0.27568725888566\\
243	0.293307832708852\\
244	0.238409296122633\\
245	-0.0274337314946989\\
246	-0.0488771854570136\\
247	-0.115726813187581\\
248	-0.283356739160327\\
249	0.10844229823238\\
250	0.355547954672899\\
251	0.333244477647824\\
252	0.276571611317836\\
253	0.154588955963943\\
254	-0.000756499494033502\\
255	0.0471301245353265\\
256	-0.284222849792268\\
257	-0.253406325429789\\
258	-0.271626963838681\\
259	-0.0983482010594771\\
260	0.0100093033101068\\
261	-0.135347768273058\\
262	-0.339092454707191\\
263	-0.110540013859742\\
264	-0.114714645172287\\
265	-0.134165642173448\\
266	-0.150345168059318\\
267	0.0988772998433718\\
268	0.108916829975277\\
269	0.268375803582579\\
270	0.177484682165408\\
271	0.0334658466380818\\
272	-0.129151950466832\\
273	-0.406763180980845\\
274	-0.312644312334902\\
275	-0.174288658463434\\
276	-0.0237355377295249\\
277	0.0826648966790596\\
278	0.00703201212404507\\
279	-0.114695115938295\\
280	-0.242995604511554\\
281	-0.170883499867404\\
282	-0.0228358597731119\\
283	-0.0630861133890383\\
284	0.168229372421844\\
285	0.234647784336537\\
286	-0.179495407413467\\
287	-0.288067213357833\\
288	-0.245063499449018\\
289	0.194739046248618\\
290	0.244621096444518\\
291	0.0914726387889412\\
292	0.189150176125801\\
293	0.217504665328221\\
294	0.227805626079243\\
295	0.161522601062563\\
296	-0.0463636167619179\\
297	-0.0668407263216822\\
298	-0.10371143039027\\
299	-0.237842000208377\\
300	0.0253319272070533\\
};
\addplot [color=black!55!green, dashed, line width=2pt, forget plot]
  table[row sep=crcr]{%
0	0.398699319428538\\
1	0.561899826551002\\
2	0.148040436726843\\
3	-0.0286881913767771\\
4	-0.200890856409638\\
5	-0.220109160414884\\
6	-0.178818617876358\\
7	-0.192166864086835\\
8	-0.260001222185462\\
9	-0.0171757422157345\\
10	0.124928293076871\\
11	-0.135660591840032\\
12	-0.249338971841947\\
13	-0.369394487026952\\
14	-0.296416619003423\\
15	-0.433221878011226\\
16	-0.346267549613508\\
17	-0.232406097127955\\
18	-0.114515216602573\\
19	0.117838323294845\\
20	0.109721005756412\\
21	0.292152057799333\\
22	0.527166584512713\\
23	0.399033401904617\\
24	0.172198312528613\\
25	0.145720064377552\\
26	0.300168138168763\\
27	-0.0740511249419699\\
28	-0.0429142945646784\\
29	-0.286822319702954\\
30	-0.18149195031206\\
31	0.220781174036476\\
32	0.357853091706677\\
33	0.0114226844007679\\
34	-0.128178247974817\\
35	-0.173448561680217\\
36	-0.0971596277274154\\
37	-0.180998693440426\\
38	0.0032494967506238\\
39	0.0379534173636965\\
40	-0.0433731314079898\\
41	-0.052073072305006\\
42	-0.100274350183526\\
43	-0.11011846241808\\
44	-0.148998591243882\\
45	0.0312793937437644\\
46	-0.134769850883332\\
47	-0.164167346374979\\
48	-0.0731037199966893\\
49	-0.0284739687211032\\
50	-0.0358692565760778\\
51	0.277661620578593\\
52	0.244554502203385\\
53	0.293759892550587\\
54	0.151739751555072\\
55	0.274864586653344\\
56	0.0325013976196562\\
57	0.117791691401803\\
58	0.112908864835719\\
59	0.261568903238671\\
60	0.0839978427808349\\
61	0.0306171365263138\\
62	-0.0813548551376686\\
63	-0.371422646844701\\
64	-0.40485548637523\\
65	-0.555435300396825\\
66	-0.588379009940418\\
67	-0.434689058106403\\
68	-0.131690726587896\\
69	-0.0571825456037528\\
70	-0.0860870642106413\\
71	0.043912369507897\\
72	0.00257850627174649\\
73	0.122207043397727\\
74	-0.181705775869668\\
75	-0.206462568364484\\
76	-0.429935446783091\\
77	-0.467542449717264\\
78	-0.51188367536189\\
79	-0.303062652677271\\
80	-0.0768743064447817\\
81	-0.0587122955050846\\
82	0.163864282356991\\
83	0.0157292249459105\\
84	-0.0915772499587846\\
85	-0.0726302110999354\\
86	-0.28730013017578\\
87	-0.225996282811285\\
88	-0.0309691977756961\\
89	0.125284860159961\\
90	0.0568072166521392\\
91	0.205185926869863\\
92	0.20241769788646\\
93	0.180591495595485\\
94	-0.185781990524835\\
95	-0.188242956405466\\
96	-0.0823815630387787\\
97	-0.11168440459123\\
98	0.0997454391400631\\
99	0.323867709508339\\
100	0.265141835984432\\
101	-0.107858774203811\\
102	-0.168746969749286\\
103	0.0702692248184482\\
104	0.39438345015671\\
105	0.555403324103129\\
106	0.268221886096366\\
107	0.134664789963268\\
108	0.171660409637827\\
109	0.159561496971554\\
110	0.0649441314765836\\
111	0.185915220477311\\
112	-0.128867440554865\\
113	-0.331698298720975\\
114	-0.0105217243524704\\
115	0.238387321406062\\
116	0.062912233282251\\
117	-0.00836423531781224\\
118	0.0658784372442838\\
119	0.0190211213419495\\
120	-0.138768676298374\\
121	-0.179008541363594\\
122	0.113989041369565\\
123	0.226396808128377\\
124	0.187942741497391\\
125	0.153925112348084\\
126	-0.00734350048749305\\
127	-0.317115997467367\\
128	-0.446592642277529\\
129	-0.274996523627261\\
130	-0.259142728398187\\
131	-0.330724779943608\\
132	-0.124404631367425\\
133	0.103964767220689\\
134	0.0325946734296778\\
135	-0.0513270290098229\\
136	-0.0376419945592573\\
137	0.010208084059229\\
138	0.279968402105404\\
139	0.509713517400217\\
140	0.475382983622288\\
141	0.525233930861401\\
142	0.279548468440078\\
143	0.0974782666604727\\
144	0.0155432587840598\\
145	0.0898661803895735\\
146	0.0625581570950523\\
147	-0.0797987401222429\\
148	-0.174866263905439\\
149	-0.0211649239938753\\
150	-0.167499948844952\\
151	-0.132644464868967\\
152	-0.0161276313491905\\
153	-0.15375191852826\\
154	0.00217204324720786\\
155	0.0420079551549546\\
156	0.137932066721909\\
157	-0.0261903786849713\\
158	0.188550713563624\\
159	0.0476431800673979\\
160	0.0771356248051416\\
161	0.0252873226616928\\
162	-0.269854132785326\\
163	-0.438885087273626\\
164	-0.429171500487847\\
165	-0.631101864477666\\
166	-0.541246256717734\\
167	-0.251205662001079\\
168	-0.147789736982011\\
169	-0.184152345578694\\
170	-0.366989085855186\\
171	-0.382615980883432\\
172	-0.237719250378678\\
173	-0.0212940449402008\\
174	0.0582003834141993\\
175	0.0547958039297117\\
176	0.0365844419517938\\
177	0.204109406256574\\
178	0.0234464006317227\\
179	0.0285339876466762\\
180	-0.0553500189185176\\
181	-0.287431187523359\\
182	-0.189662879557273\\
183	-0.0441252750566672\\
184	0.00818419813949123\\
185	0.0699453973617103\\
186	-0.101300311892703\\
187	-0.139071034755754\\
188	-0.0672446943754509\\
189	-0.131463598276478\\
190	-0.0378302264615481\\
191	-0.142873947027631\\
192	-0.261462600976229\\
193	-0.140423349787909\\
194	-0.000911137029304544\\
195	-0.0948945733865738\\
196	-0.0274615039088583\\
197	-0.247586571132763\\
198	-0.35126354802565\\
199	-0.228051779367444\\
200	-0.193740116806874\\
201	-0.0619254305711932\\
202	0.0612635262026758\\
203	-0.207268762427141\\
204	-0.303078375825882\\
205	-0.238756501875772\\
206	-0.155967350009612\\
207	-0.0703772206704572\\
208	0.030950632481999\\
209	0.116826427923782\\
210	0.211802276808118\\
211	0.0707049579416513\\
212	0.0855931165709843\\
213	0.417444425800475\\
214	0.240101332590516\\
215	0.194791539767109\\
216	0.428917783670528\\
217	0.404417260955907\\
218	0.00603390093589064\\
219	-0.0532083076705192\\
220	0.00651671020448171\\
221	-0.0216288326603915\\
222	-0.0548524286726496\\
223	-0.232385136977403\\
224	-0.287599495834683\\
225	-0.0145656061258315\\
226	0.0436720348713229\\
227	-0.0492911844068905\\
228	0.0779653781029384\\
229	0.233060764908125\\
230	0.0698299286830885\\
231	0.328648992873154\\
232	0.0819592238097607\\
233	-0.0646890969670852\\
234	-0.0766887480262895\\
235	0.142860740602968\\
236	0.207565200116636\\
237	-0.0322819556094027\\
238	0.0448580561264932\\
239	-0.0237228831158693\\
240	0.0181147977167381\\
241	0.075469494895495\\
242	0.275704520245931\\
243	0.293139353346768\\
244	0.238155031961791\\
245	-0.0276624585553746\\
246	-0.048982912709314\\
247	-0.115743265574258\\
248	-0.283349371777543\\
249	0.108686497341189\\
250	0.355537539601196\\
251	0.332529055520704\\
252	0.275626157417894\\
253	0.153723235449853\\
254	-0.00148607599011896\\
255	0.0465979038147199\\
256	-0.284665379421697\\
257	-0.253250906603371\\
258	-0.271226825796612\\
259	-0.0978949333432328\\
260	0.0103081792249904\\
261	-0.135109613347108\\
262	-0.338802846961762\\
263	-0.109800517647944\\
264	-0.114191566054575\\
265	-0.133971829377289\\
266	-0.150233212240168\\
267	0.0990205895594559\\
268	0.108584145848521\\
269	0.268129228416435\\
270	0.177087728293197\\
271	0.0330125758162726\\
272	-0.12933836553207\\
273	-0.406604404696456\\
274	-0.312023393152969\\
275	-0.173808903035688\\
276	-0.0233933452442398\\
277	0.0826036468080593\\
278	0.00702233835244805\\
279	-0.114767769891925\\
280	-0.242864627148476\\
281	-0.170444484738515\\
282	-0.0222949827873037\\
283	-0.0627332896249633\\
284	0.168435421532307\\
285	0.234490400494999\\
286	-0.179891864761403\\
287	-0.288156041921019\\
288	-0.244916506050272\\
289	0.195271080023137\\
290	0.244682691416252\\
291	0.0910991961128747\\
292	0.1887979060669\\
293	0.21710569143395\\
294	0.227069711617336\\
295	0.160910183296734\\
296	-0.0467063535757333\\
297	-0.0668088806600409\\
298	-0.103354841378286\\
299	-0.237455514848058\\
300	0.0256738609946533\\
};
\end{axis}

\begin{axis}[%
width=0.4*0.41\textwidth,
height=0.4*0.251\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
%xlabel={Time step},
ymin=-1.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$q_t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-03}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.398699319428538\\
1	0.570394133995451\\
2	0.639169923845234\\
3	0.666977162501653\\
4	0.638754655909938\\
5	0.620062568514814\\
6	0.599820125588733\\
7	0.525485730439466\\
8	0.444426592770202\\
9	0.456248395063391\\
10	0.448217747238874\\
11	0.33566370386223\\
12	0.196998923897442\\
13	0.0170138231820939\\
14	-0.115359031703619\\
15	-0.292820621105439\\
16	-0.426425242716159\\
17	-0.542918131205707\\
18	-0.648420202751637\\
19	-0.676224038956537\\
20	-0.756719057253448\\
21	-0.721024659490982\\
22	-0.625892124717447\\
23	-0.616169225584183\\
24	-0.615986189285972\\
25	-0.572004015939864\\
26	-0.458209579024437\\
27	-0.450142230860853\\
28	-0.390902119739833\\
29	-0.411209458156725\\
30	-0.384166203890607\\
31	-0.343442442523946\\
32	-0.295299758443707\\
33	-0.349017945539082\\
34	-0.39014623062346\\
35	-0.420319163651597\\
36	-0.493813535122581\\
37	-0.59208592094826\\
38	-0.598437401527994\\
39	-0.650882046941741\\
40	-0.692052409991019\\
41	-0.737585708681753\\
42	-0.797455050313736\\
43	-0.863075794761304\\
44	-0.928656800346145\\
45	-0.91371913694217\\
46	-0.983720178792688\\
47	-1.00580697762659\\
48	-1.04094558328019\\
49	-1.03373074913368\\
50	-1.03366827062741\\
51	-0.885863565732587\\
52	-0.770045850126361\\
53	-0.642602617522494\\
54	-0.548890460901771\\
55	-0.373161879074722\\
56	-0.279427887057299\\
57	-0.109187709577874\\
58	0.0625580471256222\\
59	0.266122747811152\\
60	0.38240937004005\\
61	0.470834813727054\\
62	0.505873865839894\\
63	0.476953522675342\\
64	0.464783151429539\\
65	0.363304097440238\\
66	0.264361880574934\\
67	0.182450419713178\\
68	0.142131336351612\\
69	0.0670491602160666\\
70	0.0256726958014097\\
71	0.0135900509513409\\
72	-0.0675754676412077\\
73	-0.104565026592239\\
74	-0.245879200498814\\
75	-0.344829020136862\\
76	-0.507105069845048\\
77	-0.675059949904325\\
78	-0.81205795153372\\
79	-0.87090427938325\\
80	-0.901008901969433\\
81	-0.956912852533802\\
82	-0.902782048022887\\
83	-0.923290883569855\\
84	-0.901323761101622\\
85	-0.857449355723289\\
86	-0.884600025000013\\
87	-0.87302556243839\\
88	-0.822137714730259\\
89	-0.73688629714459\\
90	-0.69917102050336\\
91	-0.593723266481821\\
92	-0.498800831736958\\
93	-0.416988055226407\\
94	-0.452458088681791\\
95	-0.405932298461063\\
96	-0.315154061991221\\
97	-0.250788003405004\\
98	-0.123288709188667\\
99	0.0482159070052345\\
100	0.170576105448684\\
101	0.189815870792561\\
102	0.239984369700609\\
103	0.330891707452733\\
104	0.474272554494791\\
105	0.614685745265508\\
106	0.656969484311777\\
107	0.697484621014851\\
108	0.731729786678206\\
109	0.774211848226387\\
110	0.773731027756385\\
111	0.850828162149262\\
112	0.777072525941288\\
113	0.700544402168716\\
114	0.733250018915824\\
115	0.791076739677173\\
116	0.774628841772994\\
117	0.773448715438471\\
118	0.790926079644965\\
119	0.776792982101207\\
120	0.717141408240997\\
121	0.616063069233942\\
122	0.611206070019664\\
123	0.570692527670245\\
124	0.495902861870979\\
125	0.461006606941602\\
126	0.39787328452016\\
127	0.245067107091678\\
128	0.114504011973626\\
129	0.027895711885829\\
130	-0.104800995965421\\
131	-0.290183056957022\\
132	-0.388363349401438\\
133	-0.437895942963423\\
134	-0.512701180436372\\
135	-0.561073846820826\\
136	-0.567712434875437\\
137	-0.559015212778553\\
138	-0.438765920171422\\
139	-0.280082043717786\\
140	-0.122089817778445\\
141	0.0787624488514934\\
142	0.19124033951367\\
143	0.305227509523782\\
144	0.401169043122178\\
145	0.477278960121031\\
146	0.528215961984369\\
147	0.527618690865693\\
148	0.493950204633784\\
149	0.516017075001129\\
150	0.498175542790273\\
151	0.512994646642256\\
152	0.494858093945455\\
153	0.39891667515412\\
154	0.385405743804187\\
155	0.356941011234491\\
156	0.326827143231911\\
157	0.25376518174979\\
158	0.292376931171337\\
159	0.271916850383733\\
160	0.316641786954232\\
161	0.295695416673582\\
162	0.207419638124419\\
163	0.0813579805520342\\
164	-0.0351615218754839\\
165	-0.230534347895085\\
166	-0.375902452876384\\
167	-0.448029548213637\\
168	-0.494971991231973\\
169	-0.555798702245309\\
170	-0.664697757010186\\
171	-0.753157887723373\\
172	-0.83815654489282\\
173	-0.842365836925779\\
174	-0.799778960957815\\
175	-0.749873933432046\\
176	-0.71362391271604\\
177	-0.554861160396556\\
178	-0.522865800697757\\
179	-0.440522973777293\\
180	-0.406875895131522\\
181	-0.433979129453323\\
182	-0.35535213193751\\
183	-0.252707020649406\\
184	-0.1686050357493\\
185	-0.127169577855926\\
186	-0.124395196265681\\
187	-0.104684310438198\\
188	-0.101057265058885\\
189	-0.105772138034493\\
190	-0.0733180908404827\\
191	-0.0497367499625912\\
192	-0.0903824450292802\\
193	-0.0857018923014254\\
194	-0.038051242682998\\
195	-0.0460434318936204\\
196	-0.0225888332509914\\
197	-0.112069763672456\\
198	-0.221767670430594\\
199	-0.277532486602494\\
200	-0.349371808133083\\
201	-0.363124704307294\\
202	-0.364546259089715\\
203	-0.447190760663474\\
204	-0.430536168157099\\
205	-0.445061204771231\\
206	-0.448393090208114\\
207	-0.429446372503064\\
208	-0.374807910738841\\
209	-0.304747151339091\\
210	-0.197123431120926\\
211	-0.132298241601011\\
212	-0.0803070855616037\\
213	0.11385161000471\\
214	0.246040328284584\\
215	0.436864237845191\\
216	0.685080657522731\\
217	0.816397550203659\\
218	0.836245297601933\\
219	0.843502621943582\\
220	0.864271351696558\\
221	0.844961723755172\\
222	0.797815621099589\\
223	0.692756638257256\\
224	0.624681760267113\\
225	0.614307114203699\\
226	0.585212951666518\\
227	0.542264877975866\\
228	0.549205154205759\\
229	0.601287210680697\\
230	0.583364816628064\\
231	0.730102990123605\\
232	0.750553507763583\\
233	0.785222874446607\\
234	0.794486518172554\\
235	0.853945527422019\\
236	0.908539552471166\\
237	0.878083640096761\\
238	0.875125385819618\\
239	0.818500017151304\\
240	0.765688814255907\\
241	0.714915640235168\\
242	0.71410411149263\\
243	0.675605742271674\\
244	0.618127646888425\\
245	0.488338767184887\\
246	0.420423070969872\\
247	0.336413866200567\\
248	0.224697882767077\\
249	0.259588457344402\\
250	0.300393027632112\\
251	0.35801896246617\\
252	0.435947072308322\\
253	0.499624659763417\\
254	0.554664451882379\\
255	0.661857400618703\\
256	0.649491163820593\\
257	0.65916607035957\\
258	0.621389789130439\\
259	0.620013951802775\\
260	0.602379254563521\\
261	0.490876675710435\\
262	0.335560631531568\\
263	0.239434069673656\\
264	0.104163807103541\\
265	-0.00259900635030501\\
266	-0.100325738399748\\
267	-0.109744675262398\\
268	-0.106867524578017\\
269	-0.0662997924067345\\
270	-0.0628969483824141\\
271	-0.0598263139626552\\
272	-0.0907572377792426\\
273	-0.195737276093097\\
274	-0.246610311435844\\
275	-0.255783588628476\\
276	-0.251218161312816\\
277	-0.205636081077972\\
278	-0.231829455213726\\
279	-0.258798491430048\\
280	-0.315554031497176\\
281	-0.348473366568559\\
282	-0.368683240482464\\
283	-0.426600812824595\\
284	-0.388746696743606\\
285	-0.347824412489906\\
286	-0.424439548625701\\
287	-0.445972611786097\\
288	-0.430511905690942\\
289	-0.335589554112017\\
290	-0.287677996470696\\
291	-0.259193827280949\\
292	-0.16038402114684\\
293	-0.0627093398681694\\
294	0.0886197639320166\\
295	0.201453782068974\\
296	0.238732060529474\\
297	0.280939431631985\\
298	0.266116765781913\\
299	0.201891000658859\\
300	0.249369507864771\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.398699319428538\\
1	0.570394133995451\\
2	0.31210565816853\\
3	0.126820012705836\\
4	-0.00715635700644256\\
5	-0.0515798115506823\\
6	-0.0534704540746487\\
7	-0.0620470070877144\\
8	-0.08389173593269\\
9	-0.00655822172995481\\
10	0.038932493356972\\
11	-0.0430923076043903\\
12	-0.0790181258416579\\
13	-0.117019636712138\\
14	-0.093949288175146\\
15	-0.137158009169234\\
16	-0.109705458667916\\
17	-0.0736991762257612\\
18	-0.0364040461099109\\
19	0.0371537934809533\\
20	0.0346306030504086\\
21	0.092424713097834\\
22	0.166807521071279\\
23	0.126318791251131\\
24	0.0546102300577142\\
25	0.0461669598123335\\
26	0.094989960989199\\
27	-0.0232471776357787\\
28	-0.0135574812537782\\
29	-0.0907153097626331\\
30	-0.0575312589241409\\
31	0.0695129662583582\\
32	0.113072689107872\\
33	0.00370526820852769\\
34	-0.0405153395079947\\
35	-0.0549020313725561\\
36	-0.0309612105237613\\
37	-0.0574244872271328\\
38	0.000890797939095293\\
39	0.011878585217182\\
40	-0.0137341913936697\\
41	-0.0165369190339062\\
42	-0.0318075819629602\\
43	-0.034967611254515\\
44	-0.0472519546748691\\
45	0.00977935654883219\\
46	-0.0426883078093447\\
47	-0.0519755997932701\\
48	-0.023302286324371\\
49	-0.0090951718218775\\
50	-0.011404200620547\\
51	0.0878273690818552\\
52	0.0774978426773685\\
53	0.0930201998935053\\
54	0.0481293320370502\\
55	0.0870478938288912\\
56	0.0104528768566572\\
57	0.0373692471795683\\
58	0.0358647852592857\\
59	0.0828464438621528\\
60	0.0267273662779989\\
61	0.00973614738811398\\
62	-0.0257336444951036\\
63	-0.117445180286995\\
64	-0.128112991215775\\
65	-0.175826588222222\\
66	-0.186287239383213\\
67	-0.137739796233374\\
68	-0.0419046682525886\\
69	-0.0182263382166334\\
70	-0.0271887398534565\\
71	0.0138909777382498\\
72	0.000761180329304511\\
73	0.0385678837821053\\
74	-0.0574796222378279\\
75	-0.0653913779894369\\
76	-0.136086856503177\\
77	-0.148117065371477\\
78	-0.162091338663344\\
79	-0.0960563417262613\\
80	-0.0244971193239039\\
81	-0.0186762706422452\\
82	0.0518014012331544\\
83	0.00502489367248969\\
84	-0.028869131633343\\
85	-0.0229544855462223\\
86	-0.0908798900576765\\
87	-0.0716103304599706\\
88	-0.0099625864562828\\
89	0.0395547179425664\\
90	0.0179739575570765\\
91	0.0649052964768005\\
92	0.0640957571569855\\
93	0.0571816105961045\\
94	-0.0587008768326761\\
95	-0.0595475000299053\\
96	-0.0260697775766709\\
97	-0.0353035409466036\\
98	0.0315391252803214\\
99	0.102493976772874\\
100	0.0840237751571683\\
101	-0.0339193194019246\\
102	-0.0533144392422118\\
103	0.022136039640165\\
104	0.124689846798304\\
105	0.175756921834427\\
106	0.0850810274511651\\
107	0.0427707608529044\\
108	0.0543277300606099\\
109	0.0505428231169927\\
110	0.0206151324655028\\
111	0.0589030948335925\\
112	-0.0406584765058098\\
113	-0.104865629072724\\
114	-0.00342129830772148\\
115	0.0753811029493528\\
116	0.0200494314739778\\
117	-0.00249793445822821\\
118	0.0209045834542868\\
119	0.00608203479352684\\
120	-0.0438310032792311\\
121	-0.0567102244309496\\
122	0.0359225767810411\\
123	0.0715356756172272\\
124	0.0594425143199601\\
125	0.0487858693342922\\
126	-0.00218871386618293\\
127	-0.100257888458302\\
128	-0.141306864697314\\
129	-0.0871743252401094\\
130	-0.0821666161706981\\
131	-0.104828552689708\\
132	-0.0395674461522316\\
133	0.0327418471727901\\
134	0.0103225284002891\\
135	-0.0161562373479339\\
136	-0.0118469987843934\\
137	0.00324130102860505\\
138	0.0885909403745641\\
139	0.161323349491957\\
140	0.150623976781155\\
141	0.166413005563273\\
142	0.0886948360096745\\
143	0.0310576258051017\\
144	0.00502377343541334\\
145	0.0283765640682275\\
146	0.0197720772743083\\
147	-0.0252234381308677\\
148	-0.0553453150691501\\
149	-0.00676715850810493\\
150	-0.0529106866646193\\
151	-0.0419064642697446\\
152	-0.00518789882105895\\
153	-0.0487027696921318\\
154	0.000616984766350805\\
155	0.0132722289671904\\
156	0.0435847636063935\\
157	-0.00823255125805299\\
158	0.0596692926414559\\
159	0.0151967469910163\\
160	0.0245420979382013\\
161	0.00803621488479511\\
162	-0.0853002163909562\\
163	-0.138908313711098\\
164	-0.135947554416478\\
165	-0.199821831126617\\
166	-0.171466947872022\\
167	-0.0797217448282622\\
168	-0.0468333714601895\\
169	-0.0582518016343554\\
170	-0.116092088726554\\
171	-0.121134644247489\\
172	-0.0754470502699708\\
173	-0.00690403792585388\\
174	0.0184341691951506\\
175	0.0174284815361981\\
176	0.0116185231213209\\
177	0.0646819855605875\\
178	0.00749352803576935\\
179	0.00906385793510019\\
180	-0.0175187704226157\\
181	-0.0909373133248309\\
182	-0.0600093132958309\\
183	-0.013970973294758\\
184	0.00259652980982197\\
185	0.0220480516623628\\
186	-0.0320221813420739\\
187	-0.0439864747247191\\
188	-0.0213754859070697\\
189	-0.0416103825170869\\
190	-0.0119991960574126\\
191	-0.0451056220317882\\
192	-0.0827191050329382\\
193	-0.0445238870614895\\
194	-0.000332583575155298\\
195	-0.0299943136646882\\
196	-0.00869702736447135\\
197	-0.0783577322503757\\
198	-0.11125153070663\\
199	-0.0723229125051946\\
200	-0.061434629823782\\
201	-0.0196734295368906\\
202	0.0193219779298712\\
203	-0.0655117789601129\\
204	-0.0957242335465549\\
205	-0.0755884242954669\\
206	-0.0494505607160359\\
207	-0.022339997217514\\
208	0.00977816523139615\\
209	0.0369818759510093\\
210	0.0670822378577173\\
211	0.0225209199824192\\
212	0.0270945468001351\\
213	0.13209491615342\\
214	0.076220817368632\\
215	0.0619438954158031\\
216	0.135884473039555\\
217	0.128033002818509\\
218	0.00208334073398877\\
219	-0.0168516748535454\\
220	0.00199390667355923\\
221	-0.00688606399134585\\
222	-0.0173944980707151\\
223	-0.0735242147374571\\
224	-0.0909615057474859\\
225	-0.00470750678287373\\
226	0.0138026342856193\\
227	-0.0154989928546483\\
228	0.024708356059251\\
229	0.073804098219499\\
230	0.0222424045784362\\
231	0.104145956659372\\
232	0.0261757340104617\\
233	-0.0202480710989767\\
234	-0.0242118955361097\\
235	0.0451479579797468\\
236	0.0657149111747074\\
237	-0.0100671997874868\\
238	0.0141992282808144\\
239	-0.00751414951212636\\
240	0.00567613742966418\\
241	0.0238262670695451\\
242	0.0871799659967178\\
243	0.0927520806927605\\
244	0.0753916391105071\\
245	-0.00867530762407439\\
246	-0.0154563231662621\\
247	-0.0365960316025566\\
248	-0.0896052686104859\\
249	0.0342924657117573\\
250	0.112434135418067\\
251	0.105381156704019\\
252	0.0874596227907165\\
253	0.0488853201953531\\
254	-0.000239226144991084\\
255	0.0149038539939017\\
256	-0.0898791568407482\\
257	-0.0801341161851981\\
258	-0.0858959879646423\\
259	-0.0311004319128132\\
260	0.00316521962514001\\
261	-0.0428007223963537\\
262	-0.107230449425221\\
263	-0.0349558216383366\\
264	-0.0362759559722465\\
265	-0.0424269013007239\\
266	-0.0475433166268243\\
267	0.0312677476392465\\
268	0.0344425258247175\\
269	0.0848678808198926\\
270	0.0561255845433755\\
271	0.0105828299202227\\
272	-0.0408414327728437\\
273	-0.128629812019475\\
274	-0.0988668124475365\\
275	-0.0551149131079633\\
276	-0.00750583607141603\\
277	0.0261409356048318\\
278	0.00222371748459009\\
279	-0.0362697802862094\\
280	-0.0768419571665998\\
281	-0.0540381074122078\\
282	-0.00722133292112494\\
283	-0.0199495807037005\\
284	0.0531987986193744\\
285	0.0742021446415437\\
286	-0.0567614316966427\\
287	-0.0910948513428433\\
288	-0.0774958829630314\\
289	0.0615818935514503\\
290	0.0773559828492394\\
291	0.028926188215892\\
292	0.0598145376379534\\
293	0.0687810144149833\\
294	0.0720384642211063\\
295	0.0510779312952432\\
296	-0.0146614629530821\\
297	-0.0211368935636484\\
298	-0.0327964339427258\\
299	-0.0752122443908712\\
300	0.00801065874958762\\
};
\addplot [color=black!55!green, dashed, line width=2pt, forget plot]
  table[row sep=crcr]{%
0	0.398699319428538\\
1	0.570394133995451\\
2	0.31203094707947\\
3	0.126758383758499\\
4	-0.00718487340645556\\
5	-0.0515825532085921\\
6	-0.0534609415503628\\
7	-0.0620297915229109\\
8	-0.0838799517937903\\
9	-0.0065496713618212\\
10	0.0389367538555057\\
11	-0.0430949969995111\\
12	-0.0790080656507964\\
13	-0.117000049572414\\
14	-0.0939272753550153\\
15	-0.137141137450361\\
16	-0.109684296415692\\
17	-0.0736782269086096\\
18	-0.0363847034555528\\
19	0.0371649126856203\\
20	0.0346372889102281\\
21	0.0924208933853588\\
22	0.166797177826693\\
23	0.126305363873325\\
24	0.0545944864508774\\
25	0.0461582607296909\\
26	0.0949830599076457\\
27	-0.0232642631573101\\
28	-0.0135588380716399\\
29	-0.090713897031305\\
30	-0.057517336795138\\
31	0.0695435685122294\\
32	0.113081838126228\\
33	0.00369594403990577\\
34	-0.0405171755565721\\
35	-0.0548967339925526\\
36	-0.0309374176157822\\
37	-0.0574055782302137\\
38	0.000904593055106213\\
39	0.0118910173584525\\
40	-0.0137323136669307\\
41	-0.0165298783621372\\
42	-0.0317977148725229\\
43	-0.0349530075043413\\
44	-0.0472384088811409\\
45	0.00979065074727536\\
46	-0.042681212081091\\
47	-0.0519694185072593\\
48	-0.023283691954238\\
49	-0.00908599982308248\\
50	-0.0113980109567792\\
51	0.0878250658456893\\
52	0.0774814623121683\\
53	0.0930075863460879\\
54	0.0481147247020787\\
55	0.0870349879059012\\
56	0.0104352547257919\\
57	0.0373571260124837\\
58	0.0358486880707024\\
59	0.082833233982731\\
60	0.0267107601424184\\
61	0.00973067069334401\\
62	-0.0257329569440476\\
63	-0.117446080381437\\
64	-0.128104300026292\\
65	-0.175808225497032\\
66	-0.186264541344234\\
67	-0.137711700976435\\
68	-0.0418784368218507\\
69	-0.0182118465859597\\
70	-0.0271921629417701\\
71	0.0138905036272662\\
72	0.000766621145799295\\
73	0.0385756662491309\\
74	-0.0574776766283497\\
75	-0.0653810987755108\\
76	-0.136073836882186\\
77	-0.148090183461029\\
78	-0.16206922196829\\
79	-0.0960342277469269\\
80	-0.02447824456618\\
81	-0.0186651947703896\\
82	0.0518031365325278\\
83	0.00501978265763008\\
84	-0.0288782044853563\\
85	-0.0229558349378262\\
86	-0.090877124386319\\
87	-0.0715958499410961\\
88	-0.00994554571700428\\
89	0.0395611709089609\\
90	0.0179729780180352\\
91	0.064903306482214\\
92	0.0640871411351148\\
93	0.05717419865801\\
94	-0.0587057735335469\\
95	-0.0595455153207547\\
96	-0.0260679221626763\\
97	-0.0353049613648272\\
98	0.0315394399293203\\
99	0.102486133239807\\
100	0.0840058108810231\\
101	-0.0339383145871093\\
102	-0.053319309174434\\
103	0.0221445703429517\\
104	0.124692388202784\\
105	0.175744572105379\\
106	0.0850546931089783\\
107	0.042752014518826\\
108	0.0543232700836613\\
109	0.0505342597933467\\
110	0.020607279273369\\
111	0.058891869941068\\
112	-0.0406678438955947\\
113	-0.104868320201065\\
114	-0.0034118536780305\\
115	0.0753814784838348\\
116	0.0200338724360048\\
117	-0.00251274403245812\\
118	0.0208973126708251\\
119	0.00607527555643749\\
120	-0.0438361961181028\\
121	-0.0566999066014524\\
122	0.035935050856269\\
123	0.0715414615563947\\
124	0.0594415477304798\\
125	0.0487747678982201\\
126	-0.00220215294920751\\
127	-0.100260229058843\\
128	-0.141298646098767\\
129	-0.0871529234110308\\
130	-0.0821446129106423\\
131	-0.104803957710054\\
132	-0.0395445497862362\\
133	0.0327554366917448\\
134	0.0103210330466001\\
135	-0.0161637555424249\\
136	-0.0118526910915216\\
137	0.00323995342192357\\
138	0.0885851861662751\\
139	0.161309487001286\\
140	0.150594329070232\\
141	0.166380837319472\\
142	0.0886652302807693\\
143	0.0310342123267877\\
144	0.0050128103908623\\
145	0.0283807228186742\\
146	0.0197731461777918\\
147	-0.0252245472878683\\
148	-0.0553405112276807\\
149	-0.0067596869918361\\
150	-0.0529164457450504\\
151	-0.0419104320198598\\
152	-0.00517907569193398\\
153	-0.0486945017014727\\
154	0.000624026555203413\\
155	0.0132734366052591\\
156	0.0435881044369576\\
157	-0.00823752848868224\\
158	0.0596648298079106\\
159	0.0151836028674577\\
160	0.0245270268504817\\
161	0.00803219457120366\\
162	-0.0853037643129531\\
163	-0.138896191723528\\
164	-0.135924251846325\\
165	-0.1997966644814\\
166	-0.171435746649396\\
167	-0.0796931796922138\\
168	-0.0468234459382293\\
169	-0.0582499967230372\\
170	-0.116088072766642\\
171	-0.12112048654779\\
172	-0.0754195261849634\\
173	-0.00688687227723446\\
174	0.0184312345950644\\
175	0.0174183766946649\\
176	0.0116135233106319\\
177	0.0646682036742239\\
178	0.00748554407094586\\
179	0.00905975405223221\\
180	-0.0175172169936626\\
181	-0.0909329287168998\\
182	-0.0600060212390175\\
183	-0.0139692227728627\\
184	0.00259568245138403\\
185	0.0220551482348998\\
186	-0.0320233554344247\\
187	-0.0439856341201076\\
188	-0.0213643429172384\\
189	-0.0416065495559638\\
190	-0.0119955432504733\\
191	-0.0451131626134714\\
192	-0.0827153624650078\\
193	-0.0445120127243559\\
194	-0.000328095259722433\\
195	-0.0299957078845257\\
196	-0.00869572833040178\\
197	-0.0783513009791989\\
198	-0.111234206282686\\
199	-0.0723021116684851\\
200	-0.0614176360845819\\
201	-0.019664255094456\\
202	0.019327150964193\\
203	-0.0655150219668912\\
204	-0.095736058222587\\
205	-0.0755797077358419\\
206	-0.0494375536909144\\
207	-0.0223314535390182\\
208	0.00977911832186274\\
209	0.0369780489933519\\
210	0.0670717275317091\\
211	0.0225046082306063\\
212	0.0270917348363864\\
213	0.132086118040063\\
214	0.0761912370186964\\
215	0.0619091217323863\\
216	0.135859393460289\\
217	0.128018363295919\\
218	0.0020656903022673\\
219	-0.0168491189258161\\
220	0.00200063115292287\\
221	-0.00688137823575585\\
222	-0.0173895922299038\\
223	-0.0735204228105186\\
224	-0.0909600322679382\\
225	-0.00469730550144478\\
226	0.013803421275108\\
227	-0.0155078601819592\\
228	0.0247029572289136\\
229	0.0737936464781466\\
230	0.0222262735871502\\
231	0.104124007517857\\
232	0.0261497575860231\\
233	-0.020269076967745\\
234	-0.024215886085129\\
235	0.0451508147281333\\
236	0.0657071736327132\\
237	-0.010081406574781\\
238	0.0141978095911629\\
239	-0.00751291932799315\\
240	0.00568139386811949\\
241	0.0238302279395711\\
242	0.0871805263342084\\
243	0.0927467298590044\\
244	0.0753835496628434\\
245	-0.00868259263533818\\
246	-0.0154596981299232\\
247	-0.0365965625224787\\
248	-0.0896050360380729\\
249	0.0343002286717838\\
250	0.112433817113262\\
251	0.105358418103176\\
252	0.0874295298685665\\
253	0.0488577374628304\\
254	-0.000262481056491605\\
255	0.0148868823292376\\
256	-0.0898932632146465\\
257	-0.0801292060805388\\
258	-0.0858832644470498\\
259	-0.0310859972010887\\
260	0.00317475320234816\\
261	-0.0427931276383903\\
262	-0.107221225580193\\
263	-0.0349322965519453\\
264	-0.0362592853829788\\
265	-0.0424207019186973\\
266	-0.0475397407795216\\
267	0.0312723081065819\\
268	0.0344319555467846\\
269	0.0848600225315033\\
270	0.0561129453326686\\
271	0.0105683948000089\\
272	-0.0408473890002496\\
273	-0.128624781060223\\
274	-0.0988470677050532\\
275	-0.0550996250595823\\
276	-0.00749492245082367\\
277	0.0261390143822366\\
278	0.00222340932738214\\
279	-0.0362720937390221\\
280	-0.0768378007021772\\
281	-0.0540241479787758\\
282	-0.00720411494469574\\
283	-0.0199383289888489\\
284	0.0532053767900691\\
285	0.074197158222728\\
286	-0.0567740409040263\\
287	-0.0910977005931628\\
288	-0.0774912241620153\\
289	0.0615988089827912\\
290	0.077357971213355\\
291	0.0289143301089046\\
292	0.0598033219630056\\
293	0.0687683063158728\\
294	0.0720150427928023\\
295	0.0510584168346383\\
296	-0.0146724019643026\\
297	-0.0211359077464553\\
298	-0.0327850992720394\\
299	-0.0751999344669476\\
300	0.00802155899163395\\
};
\end{axis}

\begin{axis}[%
width=0.4*0.41\textwidth,
height=0.4*0.251\textwidth,
at={(0.230\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Time step},
ymin=-1.25618597722424,
ymax=2,
ylabel style={font=\color{white!15!black}},
% ylabel={$q_t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-04}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.398699319428538\\
1	0.573080269862469\\
2	0.714414902978194\\
3	0.838794346535474\\
4	0.940636575625803\\
5	1.03972225078677\\
6	1.13206569911411\\
7	1.19966008012363\\
8	1.25736698012985\\
9	1.33632603915892\\
10	1.40122332894205\\
11	1.42531716587567\\
12	1.43078729019188\\
13	1.41195755658105\\
14	1.39649215466867\\
15	1.35577023831559\\
16	1.31676562974073\\
17	1.2714307049717\\
18	1.21784768286573\\
19	1.17817536388257\\
20	1.11187882956369\\
21	1.07392991722856\\
22	1.04835914727109\\
23	0.990579682506122\\
24	0.925518666927561\\
25	0.870592430375769\\
26	0.835686917409711\\
27	0.768047635944239\\
28	0.715401819608896\\
29	0.638064817937246\\
30	0.574635514284656\\
31	0.512751139032485\\
32	0.453048791497305\\
33	0.362074551113541\\
34	0.274591785400281\\
35	0.190603056817484\\
36	0.0908801262778781\\
37	-0.0179132197396134\\
38	-0.0987664603099331\\
39	-0.195009911495721\\
40	-0.287346346838006\\
41	-0.381393386201582\\
42	-0.480058580479895\\
43	-0.581062079618393\\
44	-0.682127375767964\\
45	-0.757339132989701\\
46	-0.858028078430241\\
47	-0.942269411595609\\
48	-1.03038520893944\\
49	-1.10302236227466\\
50	-1.17553390716678\\
51	-1.19737282755141\\
52	-1.2225222910547\\
53	-1.23780258629315\\
54	-1.25618597722424\\
55	-1.24073871194457\\
56	-1.24149797667153\\
57	-1.20901629750902\\
58	-1.16518986077595\\
59	-1.10081934432167\\
60	-1.05284879439232\\
61	-1.00475812583341\\
62	-0.965411138503403\\
63	-0.938502340824103\\
64	-0.900556754245771\\
65	-0.886636966786898\\
66	-0.869452386108613\\
67	-0.846199908808052\\
68	-0.810134170319058\\
69	-0.785428120936218\\
70	-0.749661337519402\\
71	-0.705392922419764\\
72	-0.684579442244282\\
73	-0.652384642421291\\
74	-0.655145519713507\\
75	-0.648486901951116\\
76	-0.665564360554743\\
77	-0.690541336970378\\
78	-0.710869591425337\\
79	-0.711992704565291\\
80	-0.709085656186533\\
81	-0.718877596976852\\
82	-0.697560809864044\\
83	-0.702078917217208\\
84	-0.694702606123159\\
85	-0.681777592705857\\
86	-0.692100786894523\\
87	-0.69230774098974\\
88	-0.681754225362843\\
89	-0.660608760933121\\
90	-0.654223691625223\\
91	-0.626223016816085\\
92	-0.599704802137882\\
93	-0.575641333599947\\
94	-0.58688708325433\\
95	-0.571134947025531\\
96	-0.538992495831612\\
97	-0.512129150153335\\
98	-0.462705805922482\\
99	-0.395315903790977\\
100	-0.338368716256894\\
101	-0.309198452911016\\
102	-0.267117801860232\\
103	-0.209862588243528\\
104	-0.132977914996765\\
105	-0.053078847198004\\
106	0.000493095344687426\\
107	0.0565021041809156\\
108	0.112306966737277\\
109	0.173342506370919\\
110	0.222706066196186\\
111	0.29866645803229\\
112	0.328672265641317\\
113	0.357846727148886\\
114	0.420234120809858\\
115	0.490709036123529\\
116	0.538707858663833\\
117	0.591366505950176\\
118	0.649177401302381\\
119	0.696393539623699\\
120	0.727934547770663\\
121	0.742499541708992\\
122	0.783201703640637\\
123	0.808680746940532\\
124	0.818802781278863\\
125	0.837786506810636\\
126	0.844552709691313\\
127	0.818406668390995\\
128	0.793851356522023\\
129	0.776597747211064\\
130	0.738145360267426\\
131	0.674864574617012\\
132	0.630559857304557\\
133	0.59424399963013\\
134	0.54418650043099\\
135	0.497388396389421\\
136	0.459525833177057\\
137	0.422924306770808\\
138	0.419622442638482\\
139	0.428500793849518\\
140	0.439828482408541\\
141	0.468277818545223\\
142	0.473473555304324\\
143	0.483944483451563\\
144	0.493181782824646\\
145	0.499246821094653\\
146	0.500970529450873\\
147	0.48952505613501\\
148	0.46936760729575\\
149	0.468071669746793\\
150	0.457187596859973\\
151	0.45856726164351\\
152	0.449840541460498\\
153	0.416493834080559\\
154	0.408348536992003\\
155	0.395372837179026\\
156	0.380627027366648\\
157	0.351981912395456\\
158	0.357819624701058\\
159	0.346156496088443\\
160	0.356265408625635\\
161	0.345966439792897\\
162	0.314907544672439\\
163	0.270096539493085\\
164	0.225387125878105\\
165	0.152401648572988\\
166	0.0900836247596401\\
167	0.0460230321367176\\
168	0.00704720445427347\\
169	-0.038978417891787\\
170	-0.103128031462586\\
171	-0.164659500317658\\
172	-0.230114864517718\\
173	-0.273411125405605\\
174	-0.302716691614738\\
175	-0.329568068825664\\
176	-0.360620515303405\\
177	-0.350404201107993\\
178	-0.37762382388636\\
179	-0.386499090745631\\
180	-0.408171902681555\\
181	-0.446636461022212\\
182	-0.44879217594703\\
183	-0.439447811776346\\
184	-0.431769139892458\\
185	-0.434986685839439\\
186	-0.446846252448605\\
187	-0.450542112986191\\
188	-0.457703637859145\\
189	-0.464880109639867\\
190	-0.458261809258953\\
191	-0.450626168096405\\
192	-0.46148361741431\\
193	-0.457088878534142\\
194	-0.43697615526271\\
195	-0.432117049635407\\
196	-0.415957523576264\\
197	-0.434749946390969\\
198	-0.461351172282056\\
199	-0.472749523657405\\
200	-0.490863570117021\\
201	-0.491992140480859\\
202	-0.490391963833757\\
203	-0.514730719158456\\
204	-0.506732062067751\\
205	-0.50941672886939\\
206	-0.50920083623442\\
207	-0.502160557299406\\
208	-0.483283395153903\\
209	-0.458430032801439\\
210	-0.419572552442996\\
211	-0.391029715320336\\
212	-0.365169182628968\\
213	-0.29124203877148\\
214	-0.230417103310389\\
215	-0.14420769756821\\
216	-0.0330191024783331\\
217	0.0473497840197723\\
218	0.0984400162446569\\
219	0.147977656977102\\
220	0.204082254357466\\
221	0.249215452149919\\
222	0.285905030491821\\
223	0.303877276196209\\
224	0.332722962249435\\
225	0.377528382601277\\
226	0.415229962821142\\
227	0.447483028915648\\
228	0.493508528261717\\
229	0.552926237321099\\
230	0.589917299743485\\
231	0.679348933445411\\
232	0.730822944005997\\
233	0.787826004792999\\
234	0.836380517106717\\
235	0.899838988291059\\
236	0.962019469673655\\
237	0.997412732651483\\
238	1.03917715295648\\
239	1.0617150154037\\
240	1.08180100056358\\
241	1.09863110227271\\
242	1.1271414849074\\
243	1.13990840422322\\
244	1.14239898216914\\
245	1.11747386053204\\
246	1.1071468794803\\
247	1.08723919112229\\
248	1.05416123875356\\
249	1.06216471409465\\
250	1.06863387561628\\
251	1.07941840063488\\
252	1.09652229341911\\
253	1.10981155829593\\
254	1.12175613182385\\
255	1.15194437560579\\
256	1.14681997600773\\
257	1.14841962573509\\
258	1.13446815392514\\
259	1.1304881250152\\
260	1.11980533067804\\
261	1.0768838559671\\
262	1.01631809639373\\
263	0.968326613378915\\
264	0.902898148772115\\
265	0.841683671682487\\
266	0.778694577918572\\
267	0.739114911969584\\
268	0.701716606440186\\
269	0.673960545132603\\
270	0.633725211584496\\
271	0.593211738252727\\
272	0.541524618456754\\
273	0.465408432361469\\
274	0.403861246940064\\
275	0.354372859524506\\
276	0.308211865085424\\
277	0.275481973715747\\
278	0.219983683643283\\
279	0.164533707905189\\
280	0.099500209184696\\
281	0.0409650875611597\\
282	-0.014701782287456\\
283	-0.082990764526739\\
284	-0.121684613751804\\
285	-0.158156771968142\\
286	-0.229707682879856\\
287	-0.282851293171968\\
288	-0.322509877888344\\
289	-0.336376918655014\\
290	-0.362221569498625\\
291	-0.39068867365202\\
292	-0.393413727822595\\
293	-0.391685827688546\\
294	-0.366192273993345\\
295	-0.346082224746154\\
296	-0.343732581236682\\
297	-0.33507701693907\\
298	-0.34091333613905\\
299	-0.359621111533652\\
300	-0.340887109471109\\
};
% \addlegendentry{KL}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.398699319428538\\
1	0.573080269862469\\
2	0.363752577224909\\
3	0.175917309923445\\
4	0.0541482457225317\\
5	0.00181018290814299\\
6	-0.0137268726835706\\
7	-0.0207583487589262\\
8	-0.0281164687340118\\
9	-0.00313814245087564\\
10	0.0117684455039151\\
11	-0.013851664471711\\
12	-0.0250594542406935\\
13	-0.0370171669380654\\
14	-0.0297046370489702\\
15	-0.0433667540591134\\
16	-0.034687639321832\\
17	-0.0233035543001344\\
18	-0.0115110753722348\\
19	0.0117493449868733\\
20	0.0109512057943848\\
21	0.0292272408558328\\
22	0.0527491438122401\\
23	0.0399454920102251\\
24	0.0172692623704192\\
25	0.0145992710019375\\
26	0.0300384620343662\\
27	-0.00735140323346196\\
28	-0.00428725192795489\\
29	-0.0286866996449921\\
30	-0.0181929814168626\\
31	0.0219819300637963\\
32	0.0357567238882876\\
33	0.00117170869251986\\
34	-0.0128120753013198\\
35	-0.0173615467310686\\
36	-0.00979079443752929\\
37	-0.018159217310775\\
38	0.000281695042113738\\
39	0.00375633846661362\\
40	-0.00434313266248543\\
41	-0.0052294329628962\\
42	-0.010058440586543\\
43	-0.0110577295899588\\
44	-0.0149423800667616\\
45	0.0030925040745199\\
46	-0.013499228213588\\
47	-0.016436127810011\\
48	-0.00736882994744056\\
49	-0.00287614586677163\\
50	-0.00360632488544341\\
51	0.0277734527198914\\
52	0.0245069696609886\\
53	0.0294155700067629\\
54	0.015219831149959\\
55	0.0275269610019812\\
56	0.0033054898968298\\
57	0.0118171935533259\\
58	0.0113414409212175\\
59	0.026198345864968\\
60	0.00845193532960537\\
61	0.00307884013815396\\
62	-0.00813769291015812\\
63	-0.0371394269916012\\
64	-0.0405128850098992\\
65	-0.0556012491998758\\
66	-0.0589091975475975\\
67	-0.0435571480544944\\
68	-0.0132514196271928\\
69	-0.0057636742169133\\
70	-0.00859783446467152\\
71	0.00439271285795637\\
72	0.000240706355071926\\
73	0.0121962357284122\\
74	-0.0181766525317601\\
75	-0.0206785693783623\\
76	-0.0430344426162536\\
77	-0.0468387286913923\\
78	-0.051257781916188\\
79	-0.0303756823558456\\
80	-0.00774666931764603\\
81	-0.00590595534272304\\
82	0.0163810413885023\\
83	0.00158901090052356\\
84	-0.00912922100325808\\
85	-0.00725884568434767\\
86	-0.0287387446087949\\
87	-0.022645174825084\\
88	-0.00315044645881991\\
89	0.0125083000904039\\
90	0.00568386444475576\\
91	0.0205248569075192\\
92	0.0202688580969113\\
93	0.0180824129760509\\
94	-0.0185628471440267\\
95	-0.0188305729063446\\
96	-0.00824398752362649\\
97	-0.0111639598860284\\
98	0.0099735471295212\\
99	0.0324114413050676\\
100	0.0265706507102524\\
101	-0.0107262305992822\\
102	-0.0168595060180051\\
103	0.00700003036386956\\
104	0.0394303916980095\\
105	0.0555792187536969\\
106	0.0269049832412992\\
107	0.0135253021553544\\
108	0.0171799367098325\\
109	0.0159830440424708\\
110	0.00651907728570714\\
111	0.0186267940907049\\
112	-0.0128573391950803\\
113	-0.033161423613618\\
114	-0.00108190952072796\\
115	0.0238375977855591\\
116	0.00634018692492367\\
117	-0.000789916233381988\\
118	0.00661060972526168\\
119	0.00192330827559367\\
120	-0.013860580249268\\
121	-0.0179333475821127\\
122	0.011359716205037\\
123	0.0226215668909409\\
124	0.0187973735098249\\
125	0.0154274464727726\\
126	-0.000692132096353102\\
127	-0.031704328092734\\
128	-0.0446851541460752\\
129	-0.027566942124705\\
130	-0.0259833654728228\\
131	-0.0331496990318446\\
132	-0.0125123251037117\\
133	0.0103538811867161\\
134	0.00326427009566878\\
135	-0.00510905084377494\\
136	-0.00374634995959292\\
137	0.00102498938326385\\
138	0.0280149151639793\\
139	0.0510149224161951\\
140	0.0476314836860767\\
141	0.0526244129854213\\
142	0.0280477698485692\\
143	0.0098212836261342\\
144	0.0015886566504555\\
145	0.00897345746252924\\
146	0.0062524798259668\\
147	-0.00797635149138823\\
148	-0.0175017253438154\\
149	-0.00213996341729986\\
150	-0.0167318282423695\\
151	-0.0132519875776858\\
152	-0.00164055765450486\\
153	-0.0154011680585754\\
154	0.000195107714329538\\
155	0.00419704731635859\\
156	0.0137827124276218\\
157	-0.0026033612929532\\
158	0.0188690871118125\\
159	0.00480563335169218\\
160	0.00776089280436385\\
161	0.00254127428025002\\
162	-0.0269742968700649\\
163	-0.0439266657260267\\
164	-0.0429903914285753\\
165	-0.0631892112585641\\
166	-0.0542226098712951\\
167	-0.0252102292700058\\
168	-0.0148100124318925\\
169	-0.0184208370972882\\
170	-0.0367115418702266\\
171	-0.0383061379376279\\
172	-0.0238584521594329\\
173	-0.00218324848978829\\
174	0.00582939614295889\\
175	0.00551136978125764\\
176	0.00367409961107028\\
177	0.020454239795358\\
178	0.00236966163033589\\
179	0.00286624354631072\\
180	-0.00553992163410561\\
181	-0.0287569034402845\\
182	-0.0189766110837452\\
183	-0.00441800967408222\\
184	0.000821094821156125\\
185	0.00697220612221283\\
186	-0.0101263028687901\\
187	-0.013909744637154\\
188	-0.00675952215591705\\
189	-0.0131583583064845\\
190	-0.00379447896323364\\
191	-0.0142636500899122\\
192	-0.0261580777914782\\
193	-0.0140796893398408\\
194	-0.000105172160985257\\
195	-0.00948503480339267\\
196	-0.00275024153445408\\
197	-0.0247788906196818\\
198	-0.0351808230213111\\
199	-0.0228705130533489\\
200	-0.019427335745246\\
201	-0.00622128467234058\\
202	0.00611014591578982\\
203	-0.0207166435083454\\
204	-0.0302706605281011\\
205	-0.0239031585516884\\
206	-0.015637640343512\\
207	-0.00706452741291683\\
208	0.00309212734686793\\
209	0.0116946960150995\\
210	0.0212132662171561\\
211	0.0071217402146844\\
212	0.00856804800584538\\
213	0.0417720802373777\\
214	0.0241031388004599\\
215	0.0195883796657201\\
216	0.0429704433456736\\
217	0.0404875904577247\\
218	0.000658810186161156\\
219	-0.00532896749257878\\
220	0.000630528653025706\\
221	-0.00217756463263229\\
222	-0.00550062326588642\\
223	-0.0232503981745683\\
224	-0.0287645537560552\\
225	-0.00148864435345727\\
226	0.0043647762052888\\
227	-0.00490121188593635\\
228	0.00781346823856555\\
229	0.0233389051028395\\
230	0.00703366591068156\\
231	0.0329338432140798\\
232	0.00827749388997927\\
233	-0.00640300228977951\\
234	-0.00765647363641703\\
235	0.0142770378921574\\
236	0.0207808795547727\\
237	-0.00318352809884215\\
238	0.00449019023840504\\
239	-0.00237618271373623\\
240	0.00179495225898726\\
241	0.00753452720792279\\
242	0.027568725888566\\
243	0.0293307832708852\\
244	0.0238409296122633\\
245	-0.00274337314946988\\
246	-0.00488771854570136\\
247	-0.0115726813187581\\
248	-0.0283356739160327\\
249	0.010844229823238\\
250	0.0355547954672899\\
251	0.0333244477647824\\
252	0.0276571611317836\\
253	0.0154588955963943\\
254	-7.56499494033551e-05\\
255	0.00471301245353265\\
256	-0.0284222849792268\\
257	-0.0253406325429789\\
258	-0.027162696383868\\
259	-0.00983482010594771\\
260	0.00100093033101068\\
261	-0.0135347768273058\\
262	-0.0339092454707191\\
263	-0.0110540013859742\\
264	-0.0114714645172287\\
265	-0.0134165642173448\\
266	-0.0150345168059318\\
267	0.00988772998433718\\
268	0.0108916829975277\\
269	0.0268375803582579\\
270	0.0177484682165408\\
271	0.00334658466380817\\
272	-0.0129151950466832\\
273	-0.0406763180980845\\
274	-0.0312644312334902\\
275	-0.0174288658463434\\
276	-0.00237355377295248\\
277	0.00826648966790597\\
278	0.000703201212404508\\
279	-0.0114695115938295\\
280	-0.0242995604511554\\
281	-0.0170883499867404\\
282	-0.00228358597731119\\
283	-0.00630861133890383\\
284	0.0168229372421844\\
285	0.0234647784336537\\
286	-0.0179495407413467\\
287	-0.0288067213357833\\
288	-0.0245063499449018\\
289	0.0194739046248618\\
290	0.0244621096444518\\
291	0.00914726387889412\\
292	0.0189150176125801\\
293	0.0217504665328221\\
294	0.0227805626079243\\
295	0.0161522601062563\\
296	-0.00463636167619179\\
297	-0.00668407263216822\\
298	-0.010371143039027\\
299	-0.0237842000208377\\
300	0.00253319272070533\\
};
% \addlegendentry{WKL}

\addplot [color=black!55!green, dashed,line width=2pt]
  table[row sep=crcr]{%
0	0.398699319428538\\
1	0.573080269862469\\
2	0.363745102304324\\
3	0.175909988124107\\
4	0.0541440849283458\\
5	0.00180885146527153\\
6	-0.0137266785507178\\
7	-0.0207575035509748\\
8	-0.0281157700533243\\
9	-0.00313764705325922\\
10	0.0117687017033946\\
11	-0.0138516970250841\\
12	-0.0250591193112532\\
13	-0.0370165453478641\\
14	-0.0297039429310288\\
15	-0.0433662227303787\\
16	-0.0346869713636416\\
17	-0.0233028922323104\\
18	-0.0115104636195257\\
19	0.0117496968022688\\
20	0.0109514173949895\\
21	0.029227120062956\\
22	0.0527488165555973\\
23	0.0399450671202069\\
24	0.0172687641729246\\
25	0.0145989956729158\\
26	0.0300382436285261\\
27	-0.00735194384709998\\
28	-0.00428729494887026\\
29	-0.0286866549712427\\
30	-0.0181925409198542\\
31	0.0219828983816585\\
32	0.0357570135554772\\
33	0.00117141379173858\\
34	-0.0128121334190444\\
35	-0.0173613791516995\\
36	-0.00979004162895786\\
37	-0.0181586189046895\\
38	0.000282131654694845\\
39	0.00375673191892925\\
40	-0.00434307316369759\\
41	-0.00522921017725269\\
42	-0.0100581283633196\\
43	-0.0110572674787983\\
44	-0.0149419513939372\\
45	0.00309286151099685\\
46	-0.013499003629547\\
47	-0.0164359321853696\\
48	-0.00736824159669175\\
49	-0.0028758555650375\\
50	-0.00360612897519466\\
51	0.0277733798928057\\
52	0.0245064513867872\\
53	0.0294151708220906\\
54	0.0152193688861488\\
55	0.027526552568351\\
56	0.00330493225708514\\
57	0.0118168099395662\\
58	0.0113409315311644\\
59	0.0261979278113832\\
60	0.00845140983232872\\
61	0.00307866675556224\\
62	-0.00813767120170689\\
63	-0.0371394554638784\\
64	-0.040512610021786\\
65	-0.0556006681681254\\
66	-0.0589084792878853\\
67	-0.0435562589968769\\
68	-0.0132505895073407\\
69	-0.0057632155405531\\
70	-0.0085979426638161\\
71	0.00439269784191166\\
72	0.000240878470133726\\
73	0.0121964819742194\\
74	-0.0181765909278684\\
75	-0.0206782441264453\\
76	-0.0430340306238374\\
77	-0.0468378780824759\\
78	-0.0512570819957548\\
79	-0.0303749825325605\\
80	-0.00774607199291162\\
81	-0.00590560479087711\\
82	0.0163810963654123\\
83	0.00158884920173333\\
84	-0.00912950810028999\\
85	-0.00725888844862531\\
86	-0.0287386571366068\\
87	-0.0226447166644963\\
88	-0.00314990721974163\\
89	0.0125085043734151\\
90	0.00568383351508085\\
91	0.0205247939496886\\
92	0.0202685854753691\\
93	0.0180821784133603\\
94	-0.0185630021253662\\
95	-0.0188305101457035\\
96	-0.00824392881400367\\
97	-0.0111640048147994\\
98	0.00997355707780107\\
99	0.0324111931368149\\
100	0.0265700822866041\\
101	-0.0107268317043621\\
102	-0.0168596602301301\\
103	0.00700030021267224\\
104	0.0394304721481579\\
105	0.05557882805321\\
106	0.0269041499911706\\
107	0.0135247088825174\\
108	0.0171797954627326\\
109	0.0159827730593955\\
110	0.00651882877468376\\
111	0.0186264389025265\\
112	-0.0128576356371711\\
113	-0.033161508819489\\
114	-0.00108161072528018\\
115	0.0238376097146978\\
116	0.00633969466517141\\
117	-0.000790384880362059\\
118	0.00661037957453354\\
119	0.00192309434957072\\
120	-0.0138607445963662\\
121	-0.0179330211687353\\
122	0.0113601109303463\\
123	0.0226217500429463\\
124	0.0187973429871004\\
125	0.0154270952430919\\
126	-0.0006925573596733\\
127	-0.0317044022404035\\
128	-0.0446848941513477\\
129	-0.0275662649481166\\
130	-0.0259826691770385\\
131	-0.0331489207105795\\
132	-0.0125116005096473\\
133	0.0103543113069511\\
134	0.00326422288380472\\
135	-0.00510928871306133\\
136	-0.00374653011855328\\
137	0.00102494668670755\\
138	0.0280147330773863\\
139	0.0510144837773598\\
140	0.0476305455699906\\
141	0.0526233950256135\\
142	0.0280468329287528\\
143	0.00982054263874839\\
144	0.00158830962769468\\
145	0.00897358896348855\\
146	0.00625251367218124\\
147	-0.00797638655062886\\
148	-0.0175015733400939\\
149	-0.00213972698996195\\
150	-0.0167320104056059\\
151	-0.0132521131377511\\
152	-0.00164027853552923\\
153	-0.0154009064311106\\
154	0.000195330568144834\\
155	0.00419708557674178\\
156	0.0137828181450077\\
157	-0.0026035187498682\\
158	0.0188689458869583\\
159	0.00480521744615752\\
160	0.00776041588347176\\
161	0.00254114697362255\\
162	-0.0269744091694514\\
163	-0.0439262822181482\\
164	-0.0429896540856337\\
165	-0.0631884148557941\\
166	-0.0542216225136946\\
167	-0.0252093252875628\\
168	-0.0148096982071727\\
169	-0.0184207799144053\\
170	-0.0367114148074993\\
171	-0.0383056899996559\\
172	-0.0238575812562253\\
173	-0.00218270522208716\\
174	0.00582930342196807\\
175	0.00551105007242921\\
176	0.00367394134648405\\
177	0.020453803688592\\
178	0.00236940892714154\\
179	0.002866113635887\\
180	-0.00553987251812837\\
181	-0.0287567647056743\\
182	-0.018976506891754\\
183	-0.00441795426370238\\
184	0.000821068020842331\\
185	0.00697243064394138\\
186	-0.0101263399810754\\
187	-0.0139097180376544\\
188	-0.00675916959791343\\
189	-0.0131582369741127\\
190	-0.00379436335556806\\
191	-0.0142638886452868\\
192	-0.0261579594237981\\
193	-0.0140793136435603\\
194	-0.000105030092008223\\
195	-0.00948507887849944\\
196	-0.00275020043844813\\
197	-0.0247786871404023\\
198	-0.0351802748563139\\
199	-0.022869854826817\\
200	-0.0194267979376137\\
201	-0.00622099427782793\\
202	0.0061103096549703\\
203	-0.0207167460835945\\
204	-0.0302710346744752\\
205	-0.0239028828541926\\
206	-0.0156372287974688\\
207	-0.00706425702426497\\
208	0.00309215756521005\\
209	0.0116945749473028\\
210	0.0212129336520875\\
211	0.00712122405135592\\
212	0.00856795892616947\\
213	0.041771801830541\\
214	0.0241022028480809\\
215	0.0195872792812324\\
216	0.0429696496104825\\
217	0.0404871270812615\\
218	0.000658251631483896\\
219	-0.00532888672232027\\
220	0.000630741422694913\\
221	-0.00217741631853413\\
222	-0.00550046799505794\\
223	-0.0232502781555801\\
224	-0.0287645071045132\\
225	-0.00148832158381429\\
226	0.00436480115413664\\
227	-0.00490149243057414\\
228	0.00781329736923197\\
229	0.0233385743652602\\
230	0.00703315546363563\\
231	0.0329331486522249\\
232	0.0082766718654804\\
233	-0.00640366707720818\\
234	-0.00765660004928703\\
235	0.0142771282275061\\
236	0.0207806347627358\\
237	-0.00318397761699863\\
238	0.00449014527278593\\
239	-0.00237614381639659\\
240	0.00179511857755587\\
241	0.00753465256558926\\
242	0.0275687436543702\\
243	0.029330613989488\\
244	0.0238406736457581\\
245	-0.00274360368758544\\
246	-0.00488782537222705\\
247	-0.0115726981420469\\
248	-0.0283356665628311\\
249	0.0108444754391283\\
250	0.0355547854369751\\
251	0.0333237283413173\\
252	0.0276562088886956\\
253	0.0154580226961686\\
254	-7.63859203004209e-05\\
255	0.00471247531111144\\
256	-0.028422731420581\\
257	-0.0253404772874842\\
258	-0.0271622938081484\\
259	-0.00983436331800339\\
260	0.00100123207181241\\
261	-0.0135345364567801\\
262	-0.0339089535777048\\
263	-0.0110532570108954\\
264	-0.0114709369343462\\
265	-0.0134163679504704\\
266	-0.0150344036141977\\
267	0.00988787429230052\\
268	0.0108913485773459\\
269	0.0268373316632329\\
270	0.0177480682540658\\
271	0.00334612786178895\\
272	-0.0129153835948033\\
273	-0.0406761589737984\\
274	-0.0312638065012631\\
275	-0.0174283820232909\\
276	-0.00237320835861138\\
277	0.00826642896407607\\
278	0.000703191460678734\\
279	-0.0114695848023722\\
280	-0.0242994289659077\\
281	-0.0170879083070509\\
282	-0.00228304113405772\\
283	-0.00630825522712609\\
284	0.016823145461273\\
285	0.0234646207194857\\
286	-0.0179499397090089\\
287	-0.0288068115655026\\
288	-0.0245062025877852\\
289	0.019474439827438\\
290	0.0244621726515927\\
291	0.00914688873766173\\
292	0.0189146627000338\\
293	0.0217500643759511\\
294	0.0227798214800309\\
295	0.0161516425324774\\
296	-0.00463670791969097\\
297	-0.00668404152621339\\
298	-0.0103707844198278\\
299	-0.0237838104658393\\
300	0.00253353769528482\\
};
% \addlegendentry{KW}
\end{axis}
\end{tikzpicture}%

==> figures_oc/fig_traj_all_vary_lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.81667,0.50000}%
\definecolor{mycolor2}{rgb}{0.25000,0.63333,0.25000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(0.758in,2.754in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Time step},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$q_t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-01}$},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.3,1.2)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.577362939490806\\
2	-1.42406762794021\\
3	-1.72526096052971\\
4	-1.99697920822993\\
5	-1.79470128425669\\
6	-1.41342912520769\\
7	-1.35053679876449\\
8	-1.350737444216\\
9	-0.428937136925286\\
10	0.183317754342805\\
11	-0.420469873374589\\
12	-0.993151895791054\\
13	-1.68486870827355\\
14	-1.68684858426303\\
15	-2.14478392355185\\
16	-2.00773193553558\\
17	-1.69426091461097\\
18	-1.30812732568491\\
19	-0.376330582720812\\
20	-0.20536502640638\\
21	0.722170745005795\\
22	1.79994537747203\\
23	1.65000372223553\\
24	1.11848996478705\\
25	0.965724675789879\\
26	1.39317869274068\\
27	0.405231927959599\\
28	0.202286651640505\\
29	-0.745152207050696\\
30	-0.816711811848977\\
31	-0.137725163927721\\
32	0.478872609417326\\
33	-0.178175313310434\\
34	-0.573259552059618\\
35	-0.779679013779193\\
36	-0.96958339631772\\
37	-1.32485051693981\\
38	-0.721829024558021\\
39	-0.580740587740912\\
40	-0.569782565355057\\
41	-0.584544501771718\\
42	-0.759300984133228\\
43	-0.907266668666815\\
44	-1.06612693987711\\
45	-0.476890010488651\\
46	-0.897229839821105\\
47	-0.921684330627428\\
48	-0.875138523572909\\
49	-0.612670049340934\\
50	-0.540449102024667\\
51	0.70333428406441\\
52	1.06339394913204\\
53	1.3660358129798\\
54	1.07632498027549\\
55	1.50288284328315\\
56	0.870181990960794\\
57	1.06013006020756\\
58	1.11344826522179\\
59	1.53462981439277\\
60	1.03214170376957\\
61	0.613380556667952\\
62	0.00239090205860532\\
63	-1.02431068825008\\
64	-1.4300694355275\\
65	-2.26272065577693\\
66	-2.64715887502826\\
67	-2.43743394362253\\
68	-1.57564852594984\\
69	-1.12758881770798\\
70	-0.709206023054003\\
71	-0.0993445432740171\\
72	-0.208522723101837\\
73	0.140336186095418\\
74	-0.713165341151698\\
75	-0.964691083010541\\
76	-1.80622715584026\\
77	-2.33060101033055\\
78	-2.55438707351823\\
79	-1.96658734211882\\
80	-1.20370888410781\\
81	-0.940086202523584\\
82	0.0817358027509942\\
83	-0.0540266756886382\\
84	-0.1184491538687\\
85	-0.0770496088047166\\
86	-0.833770101364652\\
87	-0.967512389927494\\
88	-0.581638185918397\\
89	0.00721319975210399\\
90	-0.0286178105847063\\
91	0.553555174082181\\
92	0.781915975772478\\
93	0.807501074714062\\
94	-0.344864478532464\\
95	-0.507965982593852\\
96	-0.234172962369695\\
97	-0.290690435664452\\
98	0.344667529538175\\
99	1.23624168516773\\
100	1.36472966358802\\
101	0.362487183788416\\
102	-0.0497199517383887\\
103	0.31870495416306\\
104	1.27938206676055\\
105	2.04658426807362\\
106	1.55764243354342\\
107	1.17184976563744\\
108	1.03025775969945\\
109	0.981384803585942\\
110	0.624091308976637\\
111	1.05006889630614\\
112	0.0316879848052962\\
113	-0.771865239823633\\
114	-0.104629871548102\\
115	0.733751748942489\\
116	0.535115734439495\\
117	0.453382735351957\\
118	0.629071099942967\\
119	0.469311036947322\\
120	-0.0844263572647477\\
121	-0.612341729642724\\
122	0.0695078008849354\\
123	0.42401172185943\\
124	0.421261528894825\\
125	0.603394708839281\\
126	0.307544108139903\\
127	-0.7873656538681\\
128	-1.4630204589865\\
129	-1.35501082356176\\
130	-1.54651173833409\\
131	-2.00255936817959\\
132	-1.44691828239417\\
133	-0.563129173103101\\
134	-0.360030305177968\\
135	-0.261983182352375\\
136	-0.0329587627752281\\
137	0.153108711433996\\
138	1.14064622207347\\
139	2.10734862284049\\
140	2.46857461173787\\
141	2.903435337345\\
142	2.23231257721855\\
143	1.57482910537527\\
144	0.986306300646797\\
145	0.696323884451248\\
146	0.393602106589249\\
147	-0.173300153352246\\
148	-0.687029761885345\\
149	-0.352305209592286\\
150	-0.570377707101109\\
151	-0.389138975418282\\
152	-0.239278972803202\\
153	-0.743016999255191\\
154	-0.285320966715009\\
155	-0.0485586730560362\\
156	0.250126938195401\\
157	-0.0643916267896232\\
158	0.694151078810045\\
159	0.518262807520638\\
160	0.78742857035715\\
161	0.475866828065964\\
162	-0.523182325430862\\
163	-1.48374495243705\\
164	-1.92205010285563\\
165	-2.8618142522451\\
166	-2.90634939894221\\
167	-2.09175401623589\\
168	-1.38730993480798\\
169	-1.13465113746434\\
170	-1.53890740067649\\
171	-1.69243599328304\\
172	-1.57231438704846\\
173	-0.824045788156285\\
174	-0.128036179261786\\
175	0.227846213070845\\
176	0.269413752016977\\
177	1.09358289423207\\
178	0.527365703838338\\
179	0.463704155950733\\
180	0.0156689598024978\\
181	-0.894314972320889\\
182	-0.669261178851295\\
183	-0.220082008073039\\
184	0.00253282630026092\\
185	0.0396648729219492\\
186	-0.376663232951505\\
187	-0.507264160567272\\
188	-0.508373591448138\\
189	-0.639308333558578\\
190	-0.331667568189928\\
191	-0.383865129424911\\
192	-0.886805788441467\\
193	-0.717186291331861\\
194	-0.209426318664282\\
195	-0.368770538790513\\
196	-0.156844538683701\\
197	-0.95546583872468\\
198	-1.59026371365173\\
199	-1.43498700199291\\
200	-1.3750969905186\\
201	-0.82260031572503\\
202	-0.273586857266568\\
203	-0.828439596801237\\
204	-0.772744051973203\\
205	-0.837550807960359\\
206	-0.752736628706402\\
207	-0.499842622674773\\
208	-0.0508871211832441\\
209	0.379266648533929\\
210	0.92091537369517\\
211	0.738753073509118\\
212	0.611044893344713\\
213	1.7450535327154\\
214	1.68483217061009\\
215	1.88356527869457\\
216	2.61190344908389\\
217	2.32459846971301\\
218	1.01019851759724\\
219	0.268338288374871\\
220	0.0913977729330194\\
221	-0.175016620296631\\
222	-0.40410596154608\\
223	-0.999945422974476\\
224	-1.12619460100173\\
225	-0.41865585578802\\
226	-0.0554388817959831\\
227	-0.0543590480245509\\
228	0.420574049424146\\
229	1.10262181407761\\
230	0.813018424522381\\
231	1.87790495050226\\
232	1.3290308128616\\
233	0.86736611642452\\
234	0.450115060939891\\
235	0.801626358432504\\
236	1.04133837524459\\
237	0.394438954212128\\
238	0.388596607916434\\
239	0.0232489399628399\\
240	-0.0284797135947655\\
241	0.0837805895172457\\
242	0.748181259145679\\
243	0.953609949662143\\
244	0.91607056799872\\
245	0.136935351128173\\
246	0.0240891366366093\\
247	-0.256181000840309\\
248	-0.835348003588747\\
249	0.200683183376739\\
250	1.08137167142181\\
251	1.54963972813514\\
252	1.79105325694656\\
253	1.60430933207338\\
254	1.15610072700605\\
255	1.1986184864467\\
256	0.029638830068257\\
257	-0.402453425775063\\
258	-0.904420985916316\\
259	-0.664917759013088\\
260	-0.399866809477645\\
261	-0.879408727039832\\
262	-1.57012859424847\\
263	-1.18502759745663\\
264	-1.17634112286054\\
265	-1.01579873273776\\
266	-0.894811936304987\\
267	-0.010738223457236\\
268	0.450876659970123\\
269	1.09552893127596\\
270	1.02206418433322\\
271	0.706115651157958\\
272	0.0657243495324525\\
273	-1.12115001339799\\
274	-1.33122372981581\\
275	-1.05694474818907\\
276	-0.609753006426412\\
277	-0.0017799267020937\\
278	-0.145514890332507\\
279	-0.401876251521857\\
280	-0.879975822605525\\
281	-0.896819278071517\\
282	-0.624915800816142\\
283	-0.739221262928903\\
284	0.0741156843495645\\
285	0.59700736811132\\
286	-0.378343236467737\\
287	-0.759580100726886\\
288	-0.761701340470539\\
289	0.282998901141164\\
290	0.603557719376796\\
291	0.451039091282508\\
292	0.902071565847899\\
293	1.14075067034814\\
294	1.51325266311358\\
295	1.38268970925485\\
296	0.590724386048425\\
297	0.182885758863912\\
298	-0.359297594852167\\
299	-1.05354735596911\\
300	-0.365294649824628\\
};
\addlegendentry{KL}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.577362939490806\\
2	-1.18240111740203\\
3	-0.956413969956791\\
4	-1.00345233285595\\
5	-0.819065502597121\\
6	-0.590472090547812\\
7	-0.603494075986456\\
8	-0.813513443550068\\
9	-0.0482997144885367\\
10	0.398222045381887\\
11	-0.427210798346907\\
12	-0.788980412215669\\
13	-1.16998014490059\\
14	-0.9395638657213\\
15	-1.37168281386021\\
16	-1.09712398625016\\
17	-0.737027342841661\\
18	-0.364055248125899\\
19	0.371533180602586\\
20	0.346305193038687\\
21	0.924247427201286\\
22	1.66807562599405\\
23	1.26318819116727\\
24	0.546102442858098\\
25	0.461669657019229\\
26	0.949899628710984\\
27	-0.232471773117738\\
28	-0.135574813771687\\
29	-0.907153099304891\\
30	-0.575312590360182\\
31	0.695129662014664\\
32	1.13072689084416\\
33	0.0370526820107969\\
34	-0.405153395092468\\
35	-0.54902031372043\\
36	-0.309612105230829\\
37	-0.574244872266836\\
38	0.00890797939322763\\
39	0.118785852172754\\
40	-0.137341913936402\\
41	-0.165369190339014\\
42	-0.318075819629623\\
43	-0.349676112545177\\
44	-0.472519546748709\\
45	0.097793565488313\\
46	-0.426883078093451\\
47	-0.519755997932703\\
48	-0.233022863243711\\
49	-0.090951718218775\\
50	-0.11404200620547\\
51	0.878273690818552\\
52	0.774978426773685\\
53	0.930201998935053\\
54	0.481293320370502\\
55	0.870478938288912\\
56	0.104528768566572\\
57	0.373692471795683\\
58	0.358647852592857\\
59	0.828464438621529\\
60	0.26727366277999\\
61	0.09736147388114\\
62	-0.257336444951036\\
63	-1.17445180286995\\
64	-1.28112991215775\\
65	-1.75826588222222\\
66	-1.86287239383213\\
67	-1.37739796233374\\
68	-0.419046682525885\\
69	-0.182263382166334\\
70	-0.271887398534565\\
71	0.138909777382498\\
72	0.00761180329304509\\
73	0.385678837821053\\
74	-0.57479622237828\\
75	-0.653913779894369\\
76	-1.36086856503177\\
77	-1.48117065371477\\
78	-1.62091338663344\\
79	-0.960563417262613\\
80	-0.244971193239039\\
81	-0.186762706422452\\
82	0.518014012331544\\
83	0.0502489367248969\\
84	-0.28869131633343\\
85	-0.229544855462223\\
86	-0.908798900576765\\
87	-0.716103304599706\\
88	-0.0996258645628279\\
89	0.395547179425664\\
90	0.179739575570765\\
91	0.649052964768005\\
92	0.640957571569855\\
93	0.571816105961045\\
94	-0.587008768326761\\
95	-0.595475000299053\\
96	-0.260697775766709\\
97	-0.353035409466036\\
98	0.315391252803214\\
99	1.02493976772874\\
100	0.840237751571683\\
101	-0.339193194019246\\
102	-0.533144392422118\\
103	0.22136039640165\\
104	1.24689846798304\\
105	1.75756921834427\\
106	0.850810274511651\\
107	0.427707608529044\\
108	0.5432773006061\\
109	0.505428231169927\\
110	0.206151324655028\\
111	0.589030948335925\\
112	-0.406584765058098\\
113	-1.04865629072724\\
114	-0.0342129830772147\\
115	0.753811029493528\\
116	0.200494314739778\\
117	-0.0249793445822821\\
118	0.209045834542868\\
119	0.0608203479352683\\
120	-0.438310032792311\\
121	-0.567102244309496\\
122	0.359225767810411\\
123	0.715356756172272\\
124	0.594425143199601\\
125	0.487858693342922\\
126	-0.0218871386618293\\
127	-1.00257888458302\\
128	-1.41306864697314\\
129	-0.871743252401094\\
130	-0.821666161706981\\
131	-1.04828552689708\\
132	-0.395674461522316\\
133	0.327418471727901\\
134	0.103225284002891\\
135	-0.161562373479339\\
136	-0.118469987843934\\
137	0.0324130102860505\\
138	0.885909403745641\\
139	1.61323349491957\\
140	1.50623976781155\\
141	1.66413005563273\\
142	0.886948360096746\\
143	0.310576258051017\\
144	0.0502377343541334\\
145	0.283765640682275\\
146	0.197720772743083\\
147	-0.252234381308677\\
148	-0.553453150691501\\
149	-0.0676715850810494\\
150	-0.529106866646193\\
151	-0.419064642697446\\
152	-0.0518789882105894\\
153	-0.487027696921318\\
154	0.00616984766350812\\
155	0.132722289671904\\
156	0.435847636063935\\
157	-0.0823255125805298\\
158	0.596692926414559\\
159	0.151967469910163\\
160	0.245420979382013\\
161	0.080362148847951\\
162	-0.853002163909562\\
163	-1.38908313711098\\
164	-1.35947554416478\\
165	-1.99821831126618\\
166	-1.71466947872022\\
167	-0.797217448282622\\
168	-0.468333714601895\\
169	-0.582518016343554\\
170	-1.16092088726554\\
171	-1.21134644247489\\
172	-0.754470502699708\\
173	-0.0690403792585388\\
174	0.184341691951506\\
175	0.174284815361981\\
176	0.116185231213209\\
177	0.646819855605875\\
178	0.0749352803576936\\
179	0.0906385793510019\\
180	-0.175187704226157\\
181	-0.90937313324831\\
182	-0.600093132958309\\
183	-0.13970973294758\\
184	0.0259652980982197\\
185	0.220480516623628\\
186	-0.320221813420739\\
187	-0.439864747247191\\
188	-0.213754859070697\\
189	-0.416103825170869\\
190	-0.119991960574126\\
191	-0.451056220317882\\
192	-0.827191050329382\\
193	-0.445238870614895\\
194	-0.00332583575155311\\
195	-0.299943136646882\\
196	-0.0869702736447135\\
197	-0.783577322503757\\
198	-1.1125153070663\\
199	-0.723229125051946\\
200	-0.61434629823782\\
201	-0.196734295368906\\
202	0.193219779298712\\
203	-0.655117789601129\\
204	-0.957242335465549\\
205	-0.755884242954669\\
206	-0.494505607160359\\
207	-0.22339997217514\\
208	0.0977816523139616\\
209	0.369818759510093\\
210	0.670822378577173\\
211	0.225209199824192\\
212	0.270945468001351\\
213	1.3209491615342\\
214	0.76220817368632\\
215	0.619438954158031\\
216	1.35884473039555\\
217	1.28033002818509\\
218	0.0208334073398878\\
219	-0.168516748535454\\
220	0.0199390667355924\\
221	-0.0688606399134585\\
222	-0.173944980707151\\
223	-0.735242147374571\\
224	-0.909615057474859\\
225	-0.0470750678287372\\
226	0.138026342856193\\
227	-0.154989928546483\\
228	0.24708356059251\\
229	0.73804098219499\\
230	0.222424045784362\\
231	1.04145956659372\\
232	0.261757340104617\\
233	-0.202480710989767\\
234	-0.242118955361097\\
235	0.451479579797468\\
236	0.657149111747074\\
237	-0.100671997874869\\
238	0.141992282808144\\
239	-0.0751414951212636\\
240	0.0567613742966418\\
241	0.238262670695451\\
242	0.871799659967178\\
243	0.927520806927606\\
244	0.753916391105071\\
245	-0.086753076240744\\
246	-0.154563231662621\\
247	-0.365960316025566\\
248	-0.896052686104859\\
249	0.342924657117573\\
250	1.12434135418067\\
251	1.05381156704019\\
252	0.874596227907165\\
253	0.488853201953531\\
254	-0.00239226144991078\\
255	0.149038539939017\\
256	-0.898791568407482\\
257	-0.801341161851981\\
258	-0.858959879646423\\
259	-0.311004319128132\\
260	0.0316521962514002\\
261	-0.428007223963537\\
262	-1.07230449425221\\
263	-0.349558216383367\\
264	-0.362759559722465\\
265	-0.424269013007239\\
266	-0.475433166268243\\
267	0.312677476392465\\
268	0.344425258247175\\
269	0.848678808198926\\
270	0.561255845433755\\
271	0.105828299202227\\
272	-0.408414327728437\\
273	-1.28629812019475\\
274	-0.988668124475365\\
275	-0.551149131079633\\
276	-0.0750583607141603\\
277	0.261409356048318\\
278	0.022237174845901\\
279	-0.362697802862094\\
280	-0.768419571665999\\
281	-0.540381074122078\\
282	-0.0722133292112494\\
283	-0.199495807037005\\
284	0.531987986193744\\
285	0.742021446415437\\
286	-0.567614316966427\\
287	-0.910948513428433\\
288	-0.774958829630314\\
289	0.615818935514503\\
290	0.773559828492394\\
291	0.28926188215892\\
292	0.598145376379534\\
293	0.687810144149833\\
294	0.720384642211063\\
295	0.510779312952432\\
296	-0.146614629530821\\
297	-0.211368935636484\\
298	-0.327964339427257\\
299	-0.752122443908712\\
300	0.0801065874958762\\
};
\addlegendentry{WKL}

\addplot [color=white!75!green, line width=1.1pt]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.577362939490806\\
2	-1.42397411951341\\
3	-1.72492217403596\\
4	-1.99643474177613\\
5	-1.79404547668745\\
6	-1.41276491143699\\
7	-1.3498954445154\\
8	-1.35019625648912\\
9	-0.428514870680584\\
10	0.1836018306767\\
11	-0.420346628563928\\
12	-0.993026952376874\\
13	-1.68463402619965\\
14	-1.68646864406245\\
15	-2.14431265107196\\
16	-2.0071474044258\\
17	-1.69360038277656\\
18	-1.30742986326671\\
19	-0.375687140142381\\
20	-0.204820997506917\\
21	0.7225301337527\\
22	1.80007939646336\\
23	1.64992016601414\\
24	1.1182228207155\\
25	0.965386800124045\\
26	1.39281895620511\\
27	0.404786698964919\\
28	0.201927998482834\\
29	-0.74540877606833\\
30	-0.816753741186614\\
31	-0.137429301946461\\
32	0.479277867763614\\
33	-0.177848118071456\\
34	-0.572974516346896\\
35	-0.779412915447548\\
36	-0.969181808644324\\
37	-1.32436204154537\\
38	-0.721296109473803\\
39	-0.58019305022003\\
40	-0.569327628111845\\
41	-0.584138260848693\\
42	-0.75892235163937\\
43	-0.906863576640412\\
44	-1.06570166549987\\
45	-0.476458365717255\\
46	-0.896833582608172\\
47	-0.921326902381752\\
48	-0.874711406428045\\
49	-0.612262897688422\\
50	-0.540080229488642\\
51	0.703588032845794\\
52	1.06340908808738\\
53	1.36587666899382\\
54	1.07600421378775\\
55	1.50246223918533\\
56	0.869653577321172\\
57	1.05958321375347\\
58	1.11286091740196\\
59	1.53404735983762\\
60	1.03154158432625\\
61	0.612878269239328\\
62	0.00203559972756723\\
63	-1.02454433136432\\
64	-1.43011839760739\\
65	-2.26254473195781\\
66	-2.64676273280305\\
67	-2.43681951063604\\
68	-1.57488670886387\\
69	-1.12682875610732\\
70	-0.708633835727773\\
71	-0.098944424856814\\
72	-0.208238860994949\\
73	0.140558881331608\\
74	-0.713020267358851\\
75	-0.964511104461693\\
76	-1.80598328295245\\
77	-2.33016469734019\\
78	-2.55382368801675\\
79	-1.96592136296992\\
80	-1.20300698636869\\
81	-0.939440589695983\\
82	0.0822359657840459\\
83	-0.053731101589291\\
84	-0.118367672553985\\
85	-0.0770821320561982\\
86	-0.833846628153166\\
87	-0.967487470506185\\
88	-0.581474981661514\\
89	0.0074228067242097\\
90	-0.0284322897390173\\
91	0.553698213092073\\
92	0.781944450518339\\
93	0.807435396101829\\
94	-0.344987146343587\\
95	-0.508062877327096\\
96	-0.234245189915667\\
97	-0.290765276152981\\
98	0.34460907064236\\
99	1.23612100985652\\
100	1.36446456293853\\
101	0.362088025120372\\
102	-0.0501069951729093\\
103	0.318455502214578\\
104	1.27922186310149\\
105	2.04638803653144\\
106	1.55728939003841\\
107	1.17141475989601\\
108	1.02986530363956\\
109	0.981002825178641\\
110	0.623741127234857\\
111	1.04972023702664\\
112	0.0313502611798617\\
113	-0.772133638535012\\
114	-0.104736713094404\\
115	0.733697543475417\\
116	0.534964443436113\\
117	0.453140395662554\\
118	0.62879507817108\\
119	0.469008384588951\\
120	-0.0847237318480748\\
121	-0.612482027205171\\
122	0.069536717519304\\
123	0.424135753698705\\
124	0.421407387038843\\
125	0.603451977731244\\
126	0.307475005756086\\
127	-0.78746569244108\\
128	-1.46305326238685\\
129	-1.3548576080842\\
130	-1.5461774522603\\
131	-2.00203051932256\\
132	-1.44624067153118\\
133	-0.562430141662007\\
134	-0.359477009664138\\
135	-0.261639869646728\\
136	-0.0328080877739752\\
137	0.153126575878765\\
138	1.14052959774301\\
139	2.10706897730547\\
140	2.46803916627269\\
141	2.90267583644643\\
142	2.23139655078977\\
143	1.57386357043029\\
144	0.985438747837656\\
145	0.695707352453041\\
146	0.393203829694642\\
147	-0.173518656144783\\
148	-0.687058651779944\\
149	-0.352177986554455\\
150	-0.570268410445276\\
151	-0.389062696694554\\
152	-0.239151222027065\\
153	-0.742853256880107\\
154	-0.285124301229652\\
155	-0.048389485840666\\
156	0.250288351238128\\
157	-0.0643146730033741\\
158	0.694158854487126\\
159	0.518122619949908\\
160	0.787146581702926\\
161	0.475561103097057\\
162	-0.523484038331727\\
163	-1.48387674688729\\
164	-1.92191947905028\\
165	-2.86142988041029\\
166	-2.90569501296253\\
167	-2.09091839030854\\
168	-1.38652072729387\\
169	-1.13401664934759\\
170	-1.53842679879256\\
171	-1.6920131481201\\
172	-1.57181235978673\\
173	-0.82353804040151\\
174	-0.12768298680294\\
175	0.227995823155078\\
176	0.269420870672525\\
177	1.09339326672445\\
178	0.527072105829973\\
179	0.463385696849052\\
180	0.0154081250689911\\
181	-0.894472832296782\\
182	-0.669325208390695\\
183	-0.220089537839474\\
184	0.00253689076085378\\
185	0.0397412136004945\\
186	-0.376599686372062\\
187	-0.507194915357317\\
188	-0.508219490324173\\
189	-0.639147105222074\\
190	-0.331501103292964\\
191	-0.383807012473536\\
192	-0.886751047239635\\
193	-0.717064786628506\\
194	-0.209303880926074\\
195	-0.368692701543101\\
196	-0.156781855515348\\
197	-0.955374585814935\\
198	-1.5900396114101\\
199	-1.43460898364441\\
200	-1.3746188164288\\
201	-0.822113461907007\\
202	-0.273151057614546\\
203	-0.82814389934021\\
204	-0.772659841133604\\
205	-0.837485339672068\\
206	-0.752638815709742\\
207	-0.499722147588444\\
208	-0.0507932558544754\\
209	0.379297922429242\\
210	0.920828347492291\\
211	0.738507348241976\\
212	0.610786235411355\\
213	1.74474318052211\\
214	1.68430636270413\\
215	1.88281313765685\\
216	2.61103259815284\\
217	2.32373349419702\\
218	1.00935996823376\\
219	0.267743122682265\\
220	0.0910655002816806\\
221	-0.175132813533584\\
222	-0.404047413620508\\
223	-0.999777105671279\\
224	-1.12598886495227\\
225	-0.418380669092883\\
226	-0.0552149781858843\\
227	-0.0542740988470688\\
228	0.420557077859886\\
229	1.10246397423846\\
230	0.812697373298947\\
231	1.87740595738706\\
232	1.32834632480794\\
233	0.866587588901479\\
234	0.449427414460332\\
235	0.801110393599122\\
236	1.04090661198422\\
237	0.394032816136954\\
238	0.388314952564654\\
239	0.0230808148768434\\
240	-0.0285155796275838\\
241	0.0838395639481036\\
242	0.748280543365078\\
243	0.953674413099413\\
244	0.916068541511281\\
245	0.136872694556878\\
246	0.0240053196287902\\
247	-0.256262605916348\\
248	-0.835416822883699\\
249	0.20069638480508\\
250	1.08138098378307\\
251	1.54945201903493\\
252	1.79061893735066\\
253	1.60366593936942\\
254	1.1553183685489\\
255	1.19779389519461\\
256	0.0288308497676351\\
257	-0.403042996838453\\
258	-0.904730796711468\\
259	-0.664951016437948\\
260	-0.399711008940349\\
261	-0.87912945684982\\
262	-1.56975890584968\\
263	-1.18448531967447\\
264	-1.17573608635348\\
265	-1.01524356099125\\
266	-0.894349507236667\\
267	-0.0103714645428995\\
268	0.451013859444457\\
269	1.09549575332261\\
270	1.02185015918494\\
271	0.70575617419784\\
272	0.0653379364188914\\
273	-1.12143581588016\\
274	-1.33126214935382\\
275	-1.05679340185383\\
276	-0.609474997165112\\
277	-0.00152734610268213\\
278	-0.145300320770748\\
279	-0.401735113704755\\
280	-0.879851747697604\\
281	-0.896622596310946\\
282	-0.624616557277251\\
283	-0.738871452259151\\
284	0.0744726238801831\\
285	0.597251677164367\\
286	-0.37827867476428\\
287	-0.759594694258266\\
288	-0.761726588991798\\
289	0.283088065533144\\
290	0.603638131729166\\
291	0.451013085025968\\
292	0.901951494313453\\
293	1.14051848082767\\
294	1.51282735488702\\
295	1.38213459973865\\
296	0.59014632157519\\
297	0.182423058052083\\
298	-0.359539104142609\\
299	-1.05356292915708\\
300	-0.365122771282735\\
};
\addlegendentry{$\text{KW, }\lambda\text{=1e-04}$}

\addplot [color=mycolor1, line width=1.1pt]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.577362939490806\\
2	-1.41507693610253\\
3	-1.69283064450691\\
4	-1.94524498224125\\
5	-1.73288380559216\\
6	-1.35134526765038\\
7	-1.29096182621469\\
8	-1.30090414234466\\
9	-0.390389427896321\\
10	0.208921122690766\\
11	-0.409882767571166\\
12	-0.981883974918386\\
13	-1.66274284357331\\
14	-1.65076880666817\\
15	-2.10018819330221\\
16	-1.95258790186445\\
17	-1.63220338626636\\
18	-1.24288185555229\\
19	-0.316554888717729\\
20	-0.15521570277056\\
21	0.754688793018125\\
22	1.81118907551458\\
23	1.64093486741764\\
24	1.09245934605456\\
25	0.933586378234195\\
26	1.35945594611821\\
27	0.363601059053737\\
28	0.169240060250759\\
29	-0.768393134723577\\
30	-0.819529303339389\\
31	-0.108561477865402\\
32	0.517671063030316\\
33	-0.147643521080638\\
34	-0.54712361971202\\
35	-0.75543064587546\\
36	-0.932233474605527\\
37	-1.27926108772088\\
38	-0.672148696743328\\
39	-0.529805699126378\\
40	-0.527860062572663\\
41	-0.547206831009395\\
42	-0.724455495575895\\
43	-0.869910605409814\\
44	-1.02657352046213\\
45	-0.436721955297546\\
46	-0.860472363579878\\
47	-0.888627636382486\\
48	-0.835292465906128\\
49	-0.574800386529843\\
50	-0.506269715514945\\
51	0.726495175546309\\
52	1.06383960768517\\
53	1.35022967058314\\
54	1.04555815721407\\
55	1.4631060017153\\
56	0.820539836289952\\
57	1.00914402268758\\
58	1.05882940991475\\
59	1.48065785985891\\
60	0.976523921578219\\
61	0.567169866384987\\
62	-0.0298777856583975\\
63	-1.04525937885121\\
64	-1.43369017817898\\
65	-2.24524322791906\\
66	-2.60915711698032\\
67	-2.37914300603595\\
68	-1.50390862566487\\
69	-1.05664745136987\\
70	-0.656672749702097\\
71	-0.0632019811127865\\
72	-0.183118280851627\\
73	0.160347453119853\\
74	-0.700207745558402\\
75	-0.948027550270657\\
76	-1.78326979216052\\
77	-2.28917797160875\\
78	-2.50109192263789\\
79	-1.90385132663701\\
80	-1.13793429296684\\
81	-0.880033738128672\\
82	0.127704857982936\\
83	-0.0275285748856273\\
84	-0.11207379419731\\
85	-0.0809795620449714\\
86	-0.841330893311839\\
87	-0.96490424474923\\
88	-0.565672037688378\\
89	0.0274029582277032\\
90	-0.0110279429039282\\
91	0.566873791123545\\
92	0.784163756566451\\
93	0.800840366354043\\
94	-0.356760986668026\\
95	-0.517142398922213\\
96	-0.240838669664865\\
97	-0.297550672894868\\
98	0.339408760830053\\
99	1.22498195835584\\
100	1.33964738661277\\
101	0.324753149792332\\
102	-0.085943057590302\\
103	0.295920879027091\\
104	1.26508163093384\\
105	2.02857523145982\\
106	1.52440713273659\\
107	1.1308554892356\\
108	0.99357421529279\\
109	0.945792475295334\\
110	0.591591925519119\\
111	1.01768184977081\\
112	0.000335898198632667\\
113	-0.796592385797964\\
114	-0.11393745446551\\
115	0.729208064934617\\
116	0.520964316321136\\
117	0.43045253470649\\
118	0.603060048317933\\
119	0.440919791848558\\
120	-0.11214961020273\\
121	-0.624874889017498\\
122	0.0730402036166954\\
123	0.436282494231391\\
124	0.435191907795066\\
125	0.608484395805292\\
126	0.300449047372538\\
127	-0.797213692222153\\
128	-1.46617233184761\\
129	-1.34019069625673\\
130	-1.51450068602348\\
131	-1.9522842238108\\
132	-1.38294220480041\\
133	-0.497691111606009\\
134	-0.308989991037935\\
135	-0.231109684609795\\
136	-0.0201982071845975\\
137	0.153720297365717\\
138	1.12895083664658\\
139	2.08057521034627\\
140	2.41778288382209\\
141	2.83179147313287\\
142	2.14633792054408\\
143	1.48470995858391\\
144	0.906007190587967\\
145	0.640187825305715\\
146	0.357996720366425\\
147	-0.192317325058017\\
148	-0.688567481443427\\
149	-0.339586259018057\\
150	-0.560043519043567\\
151	-0.38229662613876\\
152	-0.227541437019736\\
153	-0.727868198852961\\
154	-0.267058923632048\\
155	-0.0329804216706535\\
156	0.264990857189551\\
157	-0.0576085607221411\\
158	0.694442258124969\\
159	0.504558896239976\\
160	0.760464148522394\\
161	0.447084194545768\\
162	-0.551275512570182\\
163	-1.49535163579643\\
164	-1.90862545344831\\
165	-2.8245527795548\\
166	-2.84389793822989\\
167	-2.01276401889518\\
168	-1.31358373747452\\
169	-1.07617631207374\\
170	-1.49514717258654\\
171	-1.65385867574555\\
172	-1.52573484436668\\
173	-0.776777058036727\\
174	-0.0955596255569201\\
175	0.241012481996077\\
176	0.269345467793265\\
177	1.07509271053127\\
178	0.499480717205701\\
179	0.433909656654936\\
180	-0.00829432501581476\\
181	-0.908351847111795\\
182	-0.67447797200695\\
183	-0.220154230387727\\
184	0.00329317355242881\\
185	0.0471662967063974\\
186	-0.370644792514909\\
187	-0.500830462437629\\
188	-0.493841833814371\\
189	-0.624238872425808\\
190	-0.316180176124789\\
191	-0.378829432396642\\
192	-0.881923208600411\\
193	-0.705754331636579\\
194	-0.19791377574259\\
195	-0.361557049079792\\
196	-0.151041260052562\\
197	-0.946865543490386\\
198	-1.56892323494113\\
199	-1.39908004066948\\
200	-1.32994211681132\\
201	-0.777008039758612\\
202	-0.233146586341097\\
203	-0.801519483491891\\
204	-0.765941121031498\\
205	-0.83201564594519\\
206	-0.743697202121285\\
207	-0.488439903405451\\
208	-0.0419980701803474\\
209	0.382168782279228\\
210	0.912525461814208\\
211	0.715317115540618\\
212	0.586723467386793\\
213	1.71598829671783\\
214	1.63525864261391\\
215	1.81266056774127\\
216	2.53020362582879\\
217	2.24401408288601\\
218	0.932410566182243\\
219	0.213988298415785\\
220	0.0619155622867767\\
221	-0.184432340206037\\
222	-0.397528716804581\\
223	-0.983582293673236\\
224	-1.10683769710837\\
225	-0.392965284782305\\
226	-0.0349097186811221\\
227	-0.0471915690649345\\
228	0.418216893180657\\
229	1.08710526133064\\
230	0.782291750544881\\
231	1.83061523772099\\
232	1.26452751518657\\
233	0.794452035281623\\
234	0.386443705992961\\
235	0.754578303042276\\
236	1.00211905568007\\
237	0.35730760263543\\
238	0.363107954493519\\
239	0.00827314467703275\\
240	-0.0311690020692541\\
241	0.0897535294562257\\
242	0.757623309533995\\
243	0.959422450457662\\
244	0.91539481581001\\
245	0.130508753700416\\
246	0.0158087263486502\\
247	-0.264050255605914\\
248	-0.841839320971854\\
249	0.20216541038046\\
250	1.08242078495968\\
251	1.53168455683475\\
252	1.74963529516023\\
253	1.54333481503081\\
254	1.08243963442885\\
255	1.121533603014\\
256	-0.0454027133887126\\
257	-0.456299480844293\\
258	-0.931637292328009\\
259	-0.666215259311917\\
260	-0.383883618685883\\
261	-0.852435853240392\\
262	-1.53519910321743\\
263	-1.13404746555966\\
264	-1.11985088980856\\
265	-0.964462367036031\\
266	-0.852458258832057\\
267	0.0226012997541707\\
268	0.462477971907224\\
269	1.09134715418247\\
270	1.00114217749593\\
271	0.671866798495056\\
272	0.029488385087078\\
273	-1.14734186732577\\
274	-1.33361476114327\\
275	-1.04151391557752\\
276	-0.582753372715705\\
277	0.0221638016869954\\
278	-0.125567803573698\\
279	-0.389126696428903\\
280	-0.868792777165789\\
281	-0.878535048888054\\
282	-0.596774507888418\\
283	-0.706377544808312\\
284	0.107452075094649\\
285	0.619389471672988\\
286	-0.37314439980045\\
287	-0.761638867450619\\
288	-0.764391968938882\\
289	0.291595566301071\\
290	0.611294289196574\\
291	0.448480410866262\\
292	0.890555902229989\\
293	1.11865380398775\\
294	1.47288075308833\\
295	1.33032340133982\\
296	0.536642130296995\\
297	0.140205251450484\\
298	-0.380735463399207\\
299	-1.05368068724839\\
300	-0.34806574950731\\
};
\addlegendentry{$\text{KW, }\lambda\text{=1e-02}$}

\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.577362939490806\\
2	-1.35551001745364\\
3	-1.48534070690304\\
4	-1.63323311256153\\
5	-1.38263603890493\\
6	-1.02150807933772\\
7	-0.98742171746746\\
8	-1.06256419199874\\
9	-0.216370961026457\\
10	0.314636709985052\\
11	-0.38346847785844\\
12	-0.92904666603519\\
13	-1.52811279212498\\
14	-1.4293573627282\\
15	-1.83834913246332\\
16	-1.63751473105246\\
17	-1.28846601461602\\
18	-0.892198536377251\\
19	-0.0114702419286162\\
20	0.0868113469799172\\
21	0.888631784812923\\
22	1.82460445889245\\
23	1.54819650265805\\
24	0.91732025467929\\
25	0.746241790539038\\
26	1.1800146137152\\
27	0.140508713413048\\
28	0.0111990681452355\\
29	-0.865587863726035\\
30	-0.793509753816441\\
31	0.105252283898824\\
32	0.754464161358231\\
33	0.00370547023889295\\
34	-0.432958572576362\\
35	-0.650226044676122\\
36	-0.733008306408012\\
37	-1.03086838636887\\
38	-0.405896522434569\\
39	-0.262465409686877\\
40	-0.324902664560854\\
41	-0.368695221438467\\
42	-0.554402888038571\\
43	-0.676435323669391\\
44	-0.817107448896249\\
45	-0.224567219467711\\
46	-0.672131499290819\\
47	-0.723345270554411\\
48	-0.620675798039663\\
49	-0.376745559337105\\
50	-0.33308574810517\\
51	0.829459993257811\\
52	1.02773263434731\\
53	1.23093301451796\\
54	0.85301672609451\\
55	1.23550098040962\\
56	0.546694168487697\\
57	0.742095130892399\\
58	0.775554618905405\\
59	1.20672938410802\\
60	0.691880985821442\\
61	0.343977930143818\\
62	-0.170305969049603\\
63	-1.1283108009897\\
64	-1.42039292553594\\
65	-2.11444180795497\\
66	-2.37007278329231\\
67	-2.03481143555659\\
68	-1.10005230486383\\
69	-0.682482873438231\\
70	-0.414600450136983\\
71	0.0835375018655098\\
72	-0.0839009921409868\\
73	0.245839638858106\\
74	-0.645834565767866\\
75	-0.856942779416337\\
76	-1.64810007628406\\
77	-2.03712761195093\\
78	-2.18939356089255\\
79	-1.54945724365276\\
80	-0.780685001555421\\
81	-0.571611011904752\\
82	0.34246901287961\\
83	0.0714298479017674\\
84	-0.122711450719582\\
85	-0.129574385938517\\
86	-0.88948350980785\\
87	-0.931672056801189\\
88	-0.447129577521165\\
89	0.158358179739225\\
90	0.0885260118824158\\
91	0.631351250901457\\
92	0.77566662359614\\
93	0.74308038878573\\
94	-0.43631212018236\\
95	-0.567697939612298\\
96	-0.270227781570699\\
97	-0.327796395951451\\
98	0.319462047129011\\
99	1.16339559069126\\
100	1.18962696369244\\
101	0.102961957947367\\
102	-0.281289797993137\\
103	0.197541469294311\\
104	1.21508917682744\\
105	1.94073169674065\\
106	1.32958729396196\\
107	0.893089655405498\\
108	0.796284814769133\\
109	0.758963089145642\\
110	0.425828190107255\\
111	0.849961478335167\\
112	-0.161704311483194\\
113	-0.916773595881323\\
114	-0.137533428337771\\
115	0.722698943746015\\
116	0.439028621785089\\
117	0.292069787599489\\
118	0.454047670749891\\
119	0.285090063985293\\
120	-0.256872285409003\\
121	-0.666503096611619\\
122	0.125685343433404\\
123	0.526322826660192\\
124	0.516691171559622\\
125	0.619451075817537\\
126	0.23345260953565\\
127	-0.868636011215955\\
128	-1.48183414269279\\
129	-1.23465407527124\\
130	-1.30854716579401\\
131	-1.64804253517609\\
132	-1.01596038370925\\
133	-0.14628835426998\\
134	-0.0660950796827591\\
135	-0.114821399888062\\
136	-0.000390186372581251\\
137	0.123008285188636\\
138	1.0431573001097\\
139	1.91812807163967\\
140	2.1181309386844\\
141	2.42214430017018\\
142	1.67112572231053\\
143	1.00597534990619\\
144	0.505701475195565\\
145	0.39596627687639\\
146	0.224346997599928\\
147	-0.24919849387045\\
148	-0.661614243446454\\
149	-0.248117296323357\\
150	-0.508944046193087\\
151	-0.361896067770658\\
152	-0.171583332783777\\
153	-0.64927784542932\\
154	-0.169799018096935\\
155	0.0442150465835365\\
156	0.33878680462848\\
157	-0.0360180045301904\\
158	0.680399993161118\\
159	0.40809667500716\\
160	0.592995620436744\\
161	0.287800966759885\\
162	-0.695084247526924\\
163	-1.52649138081529\\
164	-1.78705894084669\\
165	-2.57377626639896\\
166	-2.46186609879687\\
167	-1.55946815034191\\
168	-0.926772451269807\\
169	-0.799795223884341\\
170	-1.30495152532984\\
171	-1.47653416336979\\
172	-1.27747873769507\\
173	-0.521250365209773\\
174	0.0616219095239005\\
175	0.281210742558627\\
176	0.242965206311126\\
177	0.947968099253502\\
178	0.335948524855238\\
179	0.276400475274425\\
180	-0.118023277666761\\
181	-0.955307362092344\\
182	-0.67513638771719\\
183	-0.200625484746868\\
184	0.0166702189588484\\
185	0.0982244290471304\\
186	-0.338861398915897\\
187	-0.469682387222795\\
188	-0.409730064360006\\
189	-0.542786752884598\\
190	-0.235096109095946\\
191	-0.367880839927335\\
192	-0.862807280486755\\
193	-0.637630536842643\\
194	-0.131357759512392\\
195	-0.324998371486474\\
196	-0.121797607408275\\
197	-0.896904311953709\\
198	-1.43661673746453\\
199	-1.18211541953922\\
200	-1.0698239426464\\
201	-0.531147649368372\\
202	-0.0297003387564478\\
203	-0.686494840465705\\
204	-0.771015212557467\\
205	-0.81883605995082\\
206	-0.691256079673813\\
207	-0.415959440223212\\
208	0.0121976578792607\\
209	0.396175711267137\\
210	0.855075342707473\\
211	0.568575961535793\\
212	0.451287912516311\\
213	1.5581544080755\\
214	1.34950608938968\\
215	1.40519555447282\\
216	2.07922726817082\\
217	1.82311604062449\\
218	0.537200693967915\\
219	-0.0282788268701911\\
220	-0.0384580835731922\\
221	-0.18610710940975\\
222	-0.328545016096811\\
223	-0.880451536368747\\
224	-1.00539413183978\\
225	-0.258866395689759\\
226	0.058948368020221\\
227	-0.03836054628363\\
228	0.37902632729653\\
229	0.978431529441195\\
230	0.593436158234325\\
231	1.5544640149675\\
232	0.899693900554475\\
233	0.399168331616049\\
234	0.0709634088990146\\
235	0.548726219314036\\
236	0.830953449136566\\
237	0.181387294810123\\
238	0.251230529700891\\
239	-0.0500204914479017\\
240	-0.0248802766079862\\
241	0.135445279240125\\
242	0.810915899920008\\
243	0.97926651763761\\
244	0.891356811144267\\
245	0.0746036884239543\\
246	-0.0430067347146251\\
247	-0.311690003746034\\
248	-0.875400056335063\\
249	0.223240646362622\\
250	1.09546764363621\\
251	1.41506999663994\\
252	1.49064550292535\\
253	1.18166117504626\\
254	0.667463030178287\\
255	0.710265954861993\\
256	-0.427528994080351\\
257	-0.694315056022108\\
258	-1.01111993175012\\
259	-0.608251374961285\\
260	-0.252424126598844\\
261	-0.684448869819403\\
262	-1.34163209258941\\
263	-0.851880759435532\\
264	-0.819923034176846\\
265	-0.710461982266827\\
266	-0.656613854708744\\
267	0.170058326895066\\
268	0.481870188654056\\
269	1.03338966057653\\
270	0.859469850872004\\
271	0.468242106063929\\
272	-0.164315033448214\\
273	-1.26317928640696\\
274	-1.2967348879161\\
275	-0.910779570514651\\
276	-0.404553231874175\\
277	0.154489790397891\\
278	-0.0298478802642085\\
279	-0.341800962028071\\
280	-0.824079729778765\\
281	-0.779516115648212\\
282	-0.433497919957041\\
283	-0.521081647190695\\
284	0.28634861565833\\
285	0.720511874866459\\
286	-0.379331021880551\\
287	-0.797630079263352\\
288	-0.786768557469165\\
289	0.354711800537496\\
290	0.663727837119903\\
291	0.42764095899263\\
292	0.81470689100538\\
293	0.982674269358188\\
294	1.22977554373057\\
295	1.03039899928694\\
296	0.246457212536571\\
297	-0.0636314604539199\\
298	-0.449524283038384\\
299	-1.00461729171978\\
300	-0.215721059934348\\
};
\addlegendentry{$\text{KW, }\lambda\text{=1e-01}$}

\addplot [color=black!55!green, line width=1.1pt]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.577362939490806\\
2	-1.17260761760193\\
3	-0.929830706827695\\
4	-0.978856282766733\\
5	-0.80185565001499\\
6	-0.579629340748297\\
7	-0.59182496602655\\
8	-0.807525552314035\\
9	-0.0437828391925614\\
10	0.400311084980957\\
11	-0.430595646077026\\
12	-0.779653043485595\\
13	-1.15162107280611\\
14	-0.919072725237055\\
15	-1.35613847802971\\
16	-1.0774454520792\\
17	-0.717592873806068\\
18	-0.346150872322984\\
19	0.381677255410018\\
20	0.352398788463594\\
21	0.920499110581187\\
22	1.65835403729032\\
23	1.2506939207732\\
24	0.531471502559169\\
25	0.453739828322254\\
26	0.943554490041423\\
27	-0.248515706137029\\
28	-0.136574413415032\\
29	-0.905747009920493\\
30	-0.562177174567561\\
31	0.723819247488715\\
32	1.13876933980586\\
33	0.0279044927263086\\
34	-0.406798543202067\\
35	-0.543927690950461\\
36	-0.287160815980767\\
37	-0.556788180910759\\
38	0.02151565649402\\
39	0.130220658297523\\
40	-0.135833747403589\\
41	-0.158776146701902\\
42	-0.308849515557234\\
43	-0.336041822800653\\
44	-0.459992439279226\\
45	0.108185190810007\\
46	-0.420413451072214\\
47	-0.514067966031313\\
48	-0.215546507488432\\
49	-0.0826026896714135\\
50	-0.108409634053001\\
51	0.875957750836914\\
52	0.759519428157036\\
53	0.918582696066747\\
54	0.467773015855439\\
55	0.858571292586537\\
56	0.0881241968791195\\
57	0.362557241572885\\
58	0.343681226033622\\
59	0.816279998219842\\
60	0.251840033677297\\
61	0.0924975897702093\\
62	-0.256551779536707\\
63	-1.17532543386355\\
64	-1.27292291612178\\
65	-1.74104278014663\\
66	-1.84173773813784\\
67	-1.35125864947374\\
68	-0.394768864840121\\
69	-0.169075713639595\\
70	-0.27544092978805\\
71	0.138516847369814\\
72	0.0128471745062283\\
73	0.39299456092393\\
74	-0.573099949295077\\
75	-0.644264243022256\\
76	-1.34873876460245\\
77	-1.45599782477242\\
78	-1.60049455345868\\
79	-0.940107603663092\\
80	-0.227542627811858\\
81	-0.176645777711294\\
82	0.519435397822952\\
83	0.04538692974913\\
84	-0.297154565432152\\
85	-0.230605205350834\\
86	-0.906089274708382\\
87	-0.702429991084378\\
88	-0.0837605593469688\\
89	0.401296640873372\\
90	0.17862705842925\\
91	0.647162644302702\\
92	0.632859480036928\\
93	0.564971547117802\\
94	-0.591479408211016\\
95	-0.593495019163\\
96	-0.258962772028378\\
97	-0.354417489341674\\
98	0.315711534423675\\
99	1.01753306854354\\
100	0.823387662527127\\
101	-0.356821136644417\\
102	-0.53735100709964\\
103	0.229597967326214\\
104	1.2491673626563\\
105	1.74577517421459\\
106	0.826056497657363\\
107	0.41044470581155\\
108	0.539474308908669\\
109	0.497459223232965\\
110	0.19884706540816\\
111	0.578535529609836\\
112	-0.415247978318722\\
113	-1.05101746283238\\
114	-0.0252010347486382\\
115	0.754016425838005\\
116	0.185723823176927\\
117	-0.0387310473366523\\
118	0.202500158547886\\
119	0.0546317957441131\\
120	-0.443074675323512\\
121	-0.55723452029554\\
122	0.37085522171818\\
123	0.720556650584968\\
124	0.593331954175594\\
125	0.477324459658623\\
126	-0.0344118136358634\\
127	-1.00450800135571\\
128	-1.40518814498273\\
129	-0.851617783791735\\
130	-0.801247711102347\\
131	-1.02548747272977\\
132	-0.374529482594539\\
133	0.339796439836767\\
134	0.101510088111476\\
135	-0.168671100961888\\
136	-0.123673020942791\\
137	0.0313179317502559\\
138	0.880545999850356\\
139	1.60023858261569\\
140	1.47844881806657\\
141	1.63425061631203\\
142	0.859599843493669\\
143	0.289039025674836\\
144	0.0403497057456296\\
145	0.28793479858744\\
146	0.198643030783562\\
147	-0.253386621576122\\
148	-0.548946973220135\\
149	-0.0607061342863212\\
150	-0.534708131949928\\
151	-0.422742611760684\\
152	-0.0434127322155498\\
153	-0.479314747316381\\
154	0.0126565874747809\\
155	0.13370776621398\\
156	0.438962533963533\\
157	-0.0870921024868808\\
158	0.592546641570536\\
159	0.139639402449484\\
160	0.231416779410313\\
161	0.0768855335953204\\
162	-0.856223865382261\\
163	-1.37754695373112\\
164	-1.33763776411677\\
165	-1.97486613379968\\
166	-1.68568058598422\\
167	-0.770809564049956\\
168	-0.459516062093171\\
169	-0.581036830453864\\
170	-1.15711777306218\\
171	-1.19794803182847\\
172	-0.72862203657852\\
173	-0.0532928547503909\\
174	0.181177054860227\\
175	0.16473037364984\\
176	0.111687231660147\\
177	0.633956062354107\\
178	0.0676761660204283\\
179	0.0869561517349151\\
180	-0.173619311329913\\
181	-0.905254816480059\\
182	-0.59708288428733\\
183	-0.138129388668865\\
184	0.0251361469437555\\
185	0.227222447887308\\
186	-0.321442425006381\\
187	-0.439078239425487\\
188	-0.203217857438321\\
189	-0.412664922900928\\
190	-0.116643288123777\\
191	-0.458259759146786\\
192	-0.823510313246685\\
193	-0.434009849496816\\
194	0.000726776074112409\\
195	-0.301374309227331\\
196	-0.0857245280408944\\
197	-0.777487973704839\\
198	-1.0962271179028\\
199	-0.703868949724433\\
200	-0.598692157813548\\
201	-0.188424401476488\\
202	0.197910501619071\\
203	-0.658277810585626\\
204	-0.968358575456687\\
205	-0.747365206062637\\
206	-0.482247139249014\\
207	-0.215544919762745\\
208	0.0984903239602145\\
209	0.366157915761787\\
210	0.660961131367264\\
211	0.20999720002214\\
212	0.268626323559568\\
213	1.31274509563596\\
214	0.734378789725079\\
215	0.587066559309091\\
216	1.33583994207617\\
217	1.26706363216246\\
218	0.00445627357364562\\
219	-0.165803174999971\\
220	0.0262581296380284\\
221	-0.0646138775142794\\
222	-0.169465399378682\\
223	-0.731790185411438\\
224	-0.908315781906878\\
225	-0.037447713279126\\
226	0.138618723934298\\
227	-0.163411655420916\\
228	0.242145423771419\\
229	0.728311351552902\\
230	0.207389291343882\\
231	1.02102112798175\\
232	0.237638442959256\\
233	-0.221813376821068\\
234	-0.245424550646699\\
235	0.454327429910178\\
236	0.649767732632321\\
237	-0.114031694026981\\
238	0.140896817322805\\
239	-0.0739043996631865\\
240	0.0617054652797137\\
241	0.241890342528788\\
242	0.872216979353484\\
243	0.922414470734177\\
244	0.746333987767668\\
245	-0.0935041281037422\\
246	-0.157618563056175\\
247	-0.366386829577913\\
248	-0.895818440498225\\
249	0.350264029858332\\
250	1.12391387665305\\
251	1.03227192531768\\
252	0.846515198263655\\
253	0.46338085074567\\
254	-0.0237771806073333\\
255	0.133500195562047\\
256	-0.911758152481096\\
257	-0.796403865054989\\
258	-0.846968498900427\\
259	-0.2976091173092\\
260	0.040349945187649\\
261	-0.421056298860273\\
262	-1.06374960415751\\
263	-0.327478634209828\\
264	-0.347411868602075\\
265	-0.418778302543661\\
266	-0.472211429713073\\
267	0.316940070272373\\
268	0.334376713287303\\
269	0.841444925963273\\
270	0.549502289231424\\
271	0.0924315638690331\\
272	-0.413752361267499\\
273	-1.28138433448985\\
274	-0.970062951347677\\
275	-0.537058588707845\\
276	-0.0650843484684833\\
277	0.259344243114363\\
278	0.0219577439015503\\
279	-0.364846658157038\\
280	-0.76441918614139\\
281	-0.527217756222791\\
282	-0.0561692665102344\\
283	-0.189206180709221\\
284	0.537937483339009\\
285	0.737147194643101\\
286	-0.579472882314105\\
287	-0.913391395301306\\
288	-0.770419877408846\\
289	0.631785188214549\\
290	0.775139443987723\\
291	0.277922071231506\\
292	0.58771480246532\\
293	0.676039339396905\\
294	0.69850301455715\\
295	0.49277817893136\\
296	-0.15653465901684\\
297	-0.210182818884694\\
298	-0.317242046038241\\
299	-0.740719034652953\\
300	0.0901171155748961\\
};
\addlegendentry{$\text{KW, }\lambda\text{=1e+00}$}

\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(3.327in,2.754in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Time step},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$q_t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-02}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.550501580820624\\
2	-1.07800303040733\\
3	-1.44037647180243\\
4	-1.73761818627822\\
5	-1.80831216904499\\
6	-1.7363872582649\\
7	-1.71385796437249\\
8	-1.63888011762251\\
9	-1.22646308940714\\
10	-0.868786574642056\\
11	-0.85852340256923\\
12	-0.912101069539583\\
13	-1.07758438787148\\
14	-1.07940232639481\\
15	-1.23370762195093\\
16	-1.24222268007361\\
17	-1.20304023616672\\
18	-1.13916459244989\\
19	-0.861573289242165\\
20	-0.789957824530816\\
21	-0.413896864313775\\
22	0.06866621736505\\
23	0.198058417567563\\
24	0.219400482391755\\
25	0.321449937726661\\
26	0.583357896154753\\
27	0.426748778689958\\
28	0.418193349299521\\
29	0.135427415299198\\
30	0.030836632136043\\
31	0.041896718531501\\
32	0.0921222031991783\\
33	-0.179596380787678\\
34	-0.375708308484186\\
35	-0.508297663939636\\
36	-0.707732874388297\\
37	-0.943509008400956\\
38	-0.85409956874362\\
39	-0.885917117436974\\
40	-0.887608068792586\\
41	-0.893247479082041\\
42	-0.941565974209514\\
43	-0.99768542893198\\
44	-1.05393953550974\\
45	-0.86382935117464\\
46	-0.966214644058056\\
47	-0.935679406132426\\
48	-0.937125452079639\\
49	-0.832665300412368\\
50	-0.775575554705795\\
51	-0.299127017179985\\
52	-0.0109706908386742\\
53	0.258620818138315\\
54	0.356294031885336\\
55	0.662267331924324\\
56	0.643544708152868\\
57	0.835646873775211\\
58	0.984636555963382\\
59	1.21249758655725\\
60	1.14084337503422\\
61	1.01120898846497\\
62	0.757263466944324\\
63	0.346304679599596\\
64	0.0663288922261351\\
65	-0.404499796285323\\
66	-0.7672377411449\\
67	-0.969104974734856\\
68	-0.947006825649608\\
69	-0.977247790856074\\
70	-0.888910134044463\\
71	-0.690900908065738\\
72	-0.6985264966471\\
73	-0.555566271347276\\
74	-0.75904429097016\\
75	-0.816240583106541\\
76	-1.07690090133078\\
77	-1.32123756689868\\
78	-1.46646950778389\\
79	-1.36166476923109\\
80	-1.17857532893014\\
81	-1.10562203626345\\
82	-0.730908403653665\\
83	-0.658576895131282\\
84	-0.521421440004201\\
85	-0.368547420748541\\
86	-0.489961381249439\\
87	-0.497791392861515\\
88	-0.389546116624513\\
89	-0.200311082513149\\
90	-0.188502327043208\\
91	0.0217861558560087\\
92	0.162033907998099\\
93	0.240189346777217\\
94	-0.0645282215598736\\
95	-0.0993962945223755\\
96	-2.17254559366636e-05\\
97	0.00523940670372643\\
98	0.215291635525243\\
99	0.545415571048928\\
100	0.687536359541757\\
101	0.484487331657835\\
102	0.400915782763109\\
103	0.486103719453129\\
104	0.756359762910028\\
105	1.01391681880778\\
106	0.941160035863333\\
107	0.878120061680743\\
108	0.832244699821837\\
109	0.824291810517811\\
110	0.702873833723984\\
111	0.8388923600247\\
112	0.512972373750026\\
113	0.216755728420993\\
114	0.322557475194557\\
115	0.521097521519807\\
116	0.470524698691793\\
117	0.472054610899831\\
118	0.542896211983507\\
119	0.513934317277958\\
120	0.348676656084333\\
121	0.103850105359956\\
122	0.206446952889167\\
123	0.219593379646218\\
124	0.144107626534372\\
125	0.188362634421799\\
126	0.126008225068262\\
127	-0.213350356782533\\
128	-0.463344111627889\\
129	-0.536211041916942\\
130	-0.726640023682303\\
131	-1.03732660490368\\
132	-1.03231261165138\\
133	-0.867545697338146\\
134	-0.815111589149248\\
135	-0.72156024249826\\
136	-0.545340187906323\\
137	-0.370581538181916\\
138	0.0889797485028118\\
139	0.583884619930596\\
140	0.962358141452576\\
141	1.37752035595272\\
142	1.42593247787911\\
143	1.42086363222844\\
144	1.33728076679733\\
145	1.21667337271868\\
146	1.03992460472391\\
147	0.740220859593502\\
148	0.40374955509305\\
149	0.314337452673736\\
150	0.125681070138864\\
151	0.0844963900049334\\
152	0.00589031183352238\\
153	-0.264947807919953\\
154	-0.221729382187704\\
155	-0.201377080645649\\
156	-0.152836043712928\\
157	-0.23988089621493\\
158	0.0297013810050078\\
159	0.0730240639163246\\
160	0.285383583845905\\
161	0.275047043676062\\
162	0.0318471623138433\\
163	-0.301803534803454\\
164	-0.560431243653962\\
165	-1.02479748872211\\
166	-1.26456696977245\\
167	-1.22652018532171\\
168	-1.11638745522833\\
169	-1.0668006445797\\
170	-1.18349662803767\\
171	-1.23341992080185\\
172	-1.2500968150054\\
173	-1.02908832739219\\
174	-0.724739897141502\\
175	-0.466958193144672\\
176	-0.306471867880924\\
177	0.1549693119759\\
178	0.15325691794209\\
179	0.268818696558077\\
180	0.2048948551164\\
181	-0.0598398419452784\\
182	0.00409082562395722\\
183	0.132574588567771\\
184	0.194385724147743\\
185	0.150190839830815\\
186	-0.00989854407617771\\
187	-0.0916634018208868\\
188	-0.177489168397836\\
189	-0.271825713948346\\
190	-0.222412471621678\\
191	-0.214683592041898\\
192	-0.383049991922712\\
193	-0.372785181862722\\
194	-0.22334783598873\\
195	-0.25431798103127\\
196	-0.175503068926091\\
197	-0.437095134510524\\
198	-0.713559004383683\\
199	-0.775055703539289\\
200	-0.859754994897757\\
201	-0.750409452516174\\
202	-0.603054209128241\\
203	-0.738301517401388\\
204	-0.607970719671808\\
205	-0.578183369716532\\
206	-0.522841489052696\\
207	-0.414665064244081\\
208	-0.223379654496661\\
209	-0.0176650313749037\\
210	0.259639106183092\\
211	0.344907514514081\\
212	0.382117548634731\\
213	0.832716715156139\\
214	1.00045866810835\\
215	1.28216293566685\\
216	1.69869673836092\\
217	1.72818651259821\\
218	1.396834848718\\
219	1.0946122857681\\
220	0.899148786813823\\
221	0.642918972797113\\
222	0.375915250551003\\
223	-0.00125628742688355\\
224	-0.200222716619449\\
225	-0.143843967679123\\
226	-0.119397666343041\\
227	-0.130891005296143\\
228	0.0301465974376225\\
229	0.315396092753174\\
230	0.344531585563246\\
231	0.84595938969004\\
232	0.878216999923004\\
233	0.912320391306868\\
234	0.862054885826073\\
235	0.978004840680196\\
236	1.0618290633751\\
237	0.866109706379288\\
238	0.795555196588791\\
239	0.585410524039211\\
240	0.436425365679068\\
241	0.335993374611601\\
242	0.428007448724817\\
243	0.418455226693085\\
244	0.364809537046535\\
245	0.0958651680857815\\
246	0.0377753894174668\\
247	-0.0677835564057577\\
248	-0.262198975910796\\
249	0.021877286432397\\
250	0.300586738376836\\
251	0.562503068261927\\
252	0.81640687124421\\
253	0.956188482456245\\
254	1.00595201144382\\
255	1.17259251161476\\
256	0.919189215729919\\
257	0.762832430216943\\
258	0.494058301402849\\
259	0.395254356641363\\
260	0.293968860554735\\
261	-0.0458564379579738\\
262	-0.456243698070518\\
263	-0.58066675361897\\
264	-0.774573202209872\\
265	-0.847094102435876\\
266	-0.873968004890036\\
267	-0.615984398614982\\
268	-0.373471056799157\\
269	-0.0484501757730539\\
270	0.0968198260064873\\
271	0.179971214595757\\
272	0.115960926477179\\
273	-0.197454459831321\\
274	-0.316416160064056\\
275	-0.304429555946703\\
276	-0.246588079032685\\
277	-0.0828484066818357\\
278	-0.150970725170047\\
279	-0.231630425622353\\
280	-0.40027030199825\\
281	-0.46775156032196\\
282	-0.468933240802398\\
283	-0.576528400224696\\
284	-0.371240885954965\\
285	-0.183453136193663\\
286	-0.405611529503288\\
287	-0.461546602776032\\
288	-0.415029043432687\\
289	-0.103013181553026\\
290	0.0292165854548039\\
291	0.0621634058183648\\
292	0.291387787066255\\
293	0.476402386164682\\
294	0.764159452521765\\
295	0.884358730012386\\
296	0.746291843584011\\
297	0.64056966145548\\
298	0.397551213755566\\
299	0.0500192624363343\\
300	0.111156703085208\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.550501580820624\\
2	-0.665931926838244\\
3	-0.465440997780698\\
4	-0.390406305566206\\
5	-0.285165558008868\\
6	-0.193036276637031\\
7	-0.190607492698575\\
8	-0.255760771563286\\
9	-0.0140989216977448\\
10	0.126581566851317\\
11	-0.134804367020114\\
12	-0.249393696206025\\
13	-0.369955447159867\\
14	-0.297117354459542\\
15	-0.433770262759012\\
16	-0.346945792789318\\
17	-0.233071123585393\\
18	-0.115125540749137\\
19	0.117488695661787\\
20	0.109511220478449\\
21	0.292272704781274\\
22	0.527491853403657\\
23	0.399455198758207\\
24	0.172692765985148\\
25	0.14599276891527\\
26	0.300384639162655\\
27	-0.0735140290945704\\
28	-0.042872520513454\\
29	-0.286866998128482\\
30	-0.181929815287398\\
31	0.219819300069045\\
32	0.357567238648316\\
33	0.0117170868507184\\
34	-0.128120753025718\\
35	-0.173615467305555\\
36	-0.0979079443685094\\
37	-0.181592173103259\\
38	0.0028169504234121\\
39	0.0375633846670703\\
40	-0.0434313266245595\\
41	-0.0522943296289137\\
42	-0.100584405865451\\
43	-0.110577295899616\\
44	-0.149423800667634\\
45	0.0309250407451899\\
46	-0.134992282135884\\
47	-0.164361278100111\\
48	-0.0736882994744058\\
49	-0.0287614586677162\\
50	-0.036063248854434\\
51	0.277734527198914\\
52	0.245069696609886\\
53	0.294155700067629\\
54	0.15219831149959\\
55	0.275269610019812\\
56	0.033054898968298\\
57	0.118171935533259\\
58	0.113414409212175\\
59	0.26198345864968\\
60	0.0845193532960538\\
61	0.0307884013815396\\
62	-0.0813769291015812\\
63	-0.371394269916012\\
64	-0.405128850098992\\
65	-0.556012491998758\\
66	-0.589091975475975\\
67	-0.435571480544944\\
68	-0.132514196271928\\
69	-0.057636742169133\\
70	-0.0859783446467152\\
71	0.0439271285795637\\
72	0.00240706355071927\\
73	0.121962357284122\\
74	-0.181766525317601\\
75	-0.206785693783623\\
76	-0.430344426162536\\
77	-0.468387286913923\\
78	-0.51257781916188\\
79	-0.303756823558456\\
80	-0.0774666931764604\\
81	-0.0590595534272305\\
82	0.163810413885023\\
83	0.0158901090052356\\
84	-0.0912922100325808\\
85	-0.0725884568434767\\
86	-0.287387446087949\\
87	-0.22645174825084\\
88	-0.0315044645881991\\
89	0.125083000904039\\
90	0.0568386444475576\\
91	0.205248569075192\\
92	0.202688580969113\\
93	0.180824129760509\\
94	-0.185628471440267\\
95	-0.188305729063445\\
96	-0.0824398752362649\\
97	-0.111639598860284\\
98	0.099735471295212\\
99	0.324114413050676\\
100	0.265706507102524\\
101	-0.107262305992822\\
102	-0.168595060180051\\
103	0.0700003036386956\\
104	0.394303916980095\\
105	0.555792187536969\\
106	0.269049832412992\\
107	0.135253021553544\\
108	0.171799367098325\\
109	0.159830440424708\\
110	0.0651907728570714\\
111	0.186267940907049\\
112	-0.128573391950803\\
113	-0.33161423613618\\
114	-0.0108190952072795\\
115	0.238375977855591\\
116	0.0634018692492367\\
117	-0.00789916233381988\\
118	0.0661060972526168\\
119	0.0192330827559367\\
120	-0.13860580249268\\
121	-0.179333475821127\\
122	0.11359716205037\\
123	0.226215668909409\\
124	0.187973735098249\\
125	0.154274464727726\\
126	-0.00692132096353105\\
127	-0.31704328092734\\
128	-0.446851541460752\\
129	-0.27566942124705\\
130	-0.259833654728228\\
131	-0.331496990318446\\
132	-0.125123251037117\\
133	0.103538811867161\\
134	0.0326427009566878\\
135	-0.0510905084377494\\
136	-0.0374634995959292\\
137	0.0102498938326385\\
138	0.280149151639793\\
139	0.510149224161952\\
140	0.476314836860767\\
141	0.526244129854213\\
142	0.280477698485692\\
143	0.0982128362613421\\
144	0.015886566504555\\
145	0.0897345746252925\\
146	0.062524798259668\\
147	-0.0797635149138823\\
148	-0.175017253438154\\
149	-0.0213996341729986\\
150	-0.167318282423695\\
151	-0.132519875776858\\
152	-0.0164055765450486\\
153	-0.154011680585754\\
154	0.00195107714329538\\
155	0.0419704731635859\\
156	0.137827124276218\\
157	-0.026033612929532\\
158	0.188690871118125\\
159	0.0480563335169218\\
160	0.0776089280436385\\
161	0.0254127428025002\\
162	-0.269742968700649\\
163	-0.439266657260267\\
164	-0.429903914285753\\
165	-0.631892112585641\\
166	-0.542226098712951\\
167	-0.252102292700058\\
168	-0.148100124318924\\
169	-0.184208370972882\\
170	-0.367115418702266\\
171	-0.383061379376279\\
172	-0.238584521594329\\
173	-0.0218324848978829\\
174	0.0582939614295889\\
175	0.0551136978125764\\
176	0.0367409961107029\\
177	0.20454239795358\\
178	0.0236966163033589\\
179	0.0286624354631072\\
180	-0.0553992163410561\\
181	-0.287569034402845\\
182	-0.189766110837451\\
183	-0.0441800967408222\\
184	0.00821094821156126\\
185	0.0697220612221283\\
186	-0.101263028687901\\
187	-0.13909744637154\\
188	-0.0675952215591705\\
189	-0.131583583064845\\
190	-0.0379447896323364\\
191	-0.142636500899122\\
192	-0.261580777914782\\
193	-0.140796893398408\\
194	-0.00105172160985254\\
195	-0.0948503480339267\\
196	-0.0275024153445408\\
197	-0.247788906196818\\
198	-0.351808230213111\\
199	-0.228705130533489\\
200	-0.19427335745246\\
201	-0.0622128467234058\\
202	0.0611014591578982\\
203	-0.207166435083454\\
204	-0.302706605281011\\
205	-0.239031585516884\\
206	-0.15637640343512\\
207	-0.0706452741291684\\
208	0.0309212734686792\\
209	0.116946960150995\\
210	0.212132662171561\\
211	0.071217402146844\\
212	0.0856804800584538\\
213	0.417720802373777\\
214	0.241031388004599\\
215	0.195883796657201\\
216	0.429704433456737\\
217	0.404875904577247\\
218	0.00658810186161159\\
219	-0.0532896749257878\\
220	0.006305286530257\\
221	-0.0217756463263229\\
222	-0.0550062326588643\\
223	-0.232503981745683\\
224	-0.287645537560552\\
225	-0.0148864435345727\\
226	0.043647762052888\\
227	-0.0490121188593636\\
228	0.0781346823856555\\
229	0.233389051028395\\
230	0.0703366591068156\\
231	0.329338432140798\\
232	0.0827749388997926\\
233	-0.0640300228977951\\
234	-0.0765647363641704\\
235	0.142770378921574\\
236	0.207808795547727\\
237	-0.0318352809884215\\
238	0.0449019023840504\\
239	-0.0237618271373623\\
240	0.0179495225898726\\
241	0.0753452720792279\\
242	0.27568725888566\\
243	0.293307832708852\\
244	0.238409296122633\\
245	-0.0274337314946989\\
246	-0.0488771854570136\\
247	-0.115726813187581\\
248	-0.283356739160327\\
249	0.10844229823238\\
250	0.355547954672899\\
251	0.333244477647824\\
252	0.276571611317836\\
253	0.154588955963943\\
254	-0.000756499494033502\\
255	0.0471301245353265\\
256	-0.284222849792268\\
257	-0.253406325429789\\
258	-0.271626963838681\\
259	-0.0983482010594771\\
260	0.0100093033101068\\
261	-0.135347768273058\\
262	-0.339092454707191\\
263	-0.110540013859742\\
264	-0.114714645172287\\
265	-0.134165642173448\\
266	-0.150345168059318\\
267	0.0988772998433718\\
268	0.108916829975277\\
269	0.268375803582579\\
270	0.177484682165408\\
271	0.0334658466380818\\
272	-0.129151950466832\\
273	-0.406763180980845\\
274	-0.312644312334902\\
275	-0.174288658463434\\
276	-0.0237355377295249\\
277	0.0826648966790596\\
278	0.00703201212404507\\
279	-0.114695115938295\\
280	-0.242995604511554\\
281	-0.170883499867404\\
282	-0.0228358597731119\\
283	-0.0630861133890383\\
284	0.168229372421844\\
285	0.234647784336537\\
286	-0.179495407413467\\
287	-0.288067213357833\\
288	-0.245063499449018\\
289	0.194739046248618\\
290	0.244621096444518\\
291	0.0914726387889412\\
292	0.189150176125801\\
293	0.217504665328221\\
294	0.227805626079243\\
295	0.161522601062563\\
296	-0.0463636167619179\\
297	-0.0668407263216822\\
298	-0.10371143039027\\
299	-0.237842000208377\\
300	0.0253319272070533\\
};
\addplot [color=white!75!green, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.550501580820624\\
2	-1.07744898651647\\
3	-1.43867057959973\\
4	-1.73448721868185\\
5	-1.80371873522758\\
6	-1.7305005825423\\
7	-1.70688782018068\\
8	-1.63119515448225\\
9	-1.2184467286012\\
10	-0.860864406312935\\
11	-0.851109871050167\\
12	-0.905248724560728\\
13	-1.07124098673571\\
14	-1.07347212792072\\
15	-1.2281666517734\\
16	-1.23689854243421\\
17	-1.1978185528123\\
18	-1.13394230723704\\
19	-0.856373283578439\\
20	-0.784829324520171\\
21	-0.409020011323221\\
22	0.0730456992847427\\
23	0.201719927190337\\
24	0.222178123344202\\
25	0.323328310764392\\
26	0.584312121658026\\
27	0.426619846454613\\
28	0.417238361371215\\
29	0.133805475806913\\
30	0.0289540578546734\\
31	0.0403278261959373\\
32	0.0909798623159879\\
33	-0.180346585770222\\
34	-0.375923818144721\\
35	-0.507913174748094\\
36	-0.706472137229566\\
37	-0.94132519802657\\
38	-0.851006961704347\\
39	-0.881986828302294\\
40	-0.883086064213167\\
41	-0.888245229357117\\
42	-0.936210853946919\\
43	-0.992027855981385\\
44	-1.04806820312581\\
45	-0.857847475656984\\
46	-0.960280438083325\\
47	-0.929889039505662\\
48	-0.931376838285392\\
49	-0.82708089355262\\
50	-0.770227044133009\\
51	-0.294202957888247\\
52	-0.0068442693468625\\
53	0.2618127391266\\
54	0.358381142439461\\
55	0.663190957736504\\
56	0.643180840168797\\
57	0.834082031338238\\
58	0.981850466358533\\
59	1.20861150585562\\
60	1.13593224950571\\
61	1.00562000693014\\
62	0.751352642122833\\
63	0.340353340925231\\
64	0.0607442895223607\\
65	-0.409313673433388\\
66	-0.770920272883386\\
67	-0.971329476453835\\
68	-0.947603790714957\\
69	-0.976296803974004\\
70	-0.886758203949315\\
71	-0.687804366444204\\
72	-0.694715780280916\\
73	-0.551234498735474\\
74	-0.75448130526048\\
75	-0.811496132650702\\
76	-1.07206260202258\\
77	-1.31613143533996\\
78	-1.46110722343064\\
79	-1.35601648382534\\
80	-1.17268634872256\\
81	-1.09961842915156\\
82	-0.724995420228637\\
83	-0.653030055426714\\
84	-0.516491397818146\\
85	-0.364334816752267\\
86	-0.486520273850289\\
87	-0.494930583719217\\
88	-0.387096085943817\\
89	-0.19824998379842\\
90	-0.186824215314055\\
91	0.0231308314776111\\
92	0.162953967256089\\
93	0.240681167889885\\
94	-0.0644342346316019\\
95	-0.0995585614668929\\
96	-0.000410570254332832\\
97	0.00460900360450723\\
98	0.214479838024214\\
99	0.544321164452484\\
100	0.685978919041928\\
101	0.482375747436502\\
102	0.398403432668216\\
103	0.48343269702582\\
104	0.75360777509108\\
105	1.01100691083292\\
106	0.937914989752346\\
107	0.87458637395381\\
108	0.828594485120811\\
109	0.820527456189866\\
110	0.699062173761418\\
111	0.835030880534181\\
112	0.509085241640516\\
113	0.212990752116637\\
114	0.319159406781987\\
115	0.518030806839866\\
116	0.467592192179783\\
117	0.46918994248524\\
118	0.540092144704457\\
119	0.511133658277208\\
120	0.345879587861501\\
121	0.101317983846917\\
122	0.204358861861817\\
123	0.217995199247447\\
124	0.143008532081083\\
125	0.18761978188983\\
126	0.125451146751499\\
127	-0.213718892306949\\
128	-0.46343878574274\\
129	-0.535827784854922\\
130	-0.725656005001489\\
131	-1.03553786293504\\
132	-1.0295854306352\\
133	-0.863956966458847\\
134	-0.810951482206047\\
135	-0.717132597610474\\
136	-0.540927290383887\\
137	-0.366410400369679\\
138	0.092625349231052\\
139	0.586675614122255\\
140	0.963857948765178\\
141	1.37745643592512\\
142	1.42415183882622\\
143	1.41740566137663\\
144	1.33240099718203\\
145	1.21085384406179\\
146	1.03353931516282\\
147	0.733654787967655\\
148	0.397456790079172\\
149	0.308686809009138\\
150	0.120701384658674\\
151	0.0802785700126381\\
152	0.00261835484459785\\
153	-0.267222971301077\\
154	-0.222984629880921\\
155	-0.201758064292247\\
156	-0.152419480217714\\
157	-0.2389199401564\\
158	0.0310253633979589\\
159	0.0743372566606976\\
160	0.286400458505146\\
161	0.275686030875416\\
162	0.0320275216275178\\
163	-0.301841145862101\\
164	-0.560368901367038\\
165	-1.02435774988824\\
166	-1.26338082451993\\
167	-1.22438727113969\\
168	-1.11345538281045\\
169	-1.06325707994729\\
170	-1.17949323544156\\
171	-1.22898918709592\\
172	-1.24514067365434\\
173	-1.02375351079319\\
174	-0.719411650946465\\
175	-0.461984451123371\\
176	-0.302050101302627\\
177	0.158494722704208\\
178	0.155754065444009\\
179	0.270287855024209\\
180	0.205445550019113\\
181	-0.0600217420010801\\
182	0.00334836244185258\\
183	0.131386279021105\\
184	0.192846422848863\\
185	0.148566434797008\\
186	-0.0115426686529805\\
187	-0.0931839982539737\\
188	-0.178652110740695\\
189	-0.272621430393326\\
190	-0.22279792383163\\
191	-0.214861240730011\\
192	-0.38296308769031\\
193	-0.372345145495319\\
194	-0.222659980861461\\
195	-0.253514344381827\\
196	-0.174611708793883\\
197	-0.436093986712929\\
198	-0.712242506319454\\
199	-0.773263243215337\\
200	-0.857435672318253\\
201	-0.747618636047475\\
202	-0.599896420200868\\
203	-0.735006736479608\\
204	-0.604856029876201\\
205	-0.575218198171873\\
206	-0.520041486662908\\
207	-0.412078541544086\\
208	-0.221109567702893\\
209	-0.0158190126709485\\
210	0.260897415086777\\
211	0.345388296842685\\
212	0.381943585786283\\
213	0.831826612549912\\
214	0.998514500461241\\
215	1.27895870153281\\
216	1.6942071938209\\
217	1.72255009015772\\
218	1.3901949743796\\
219	1.08752693665749\\
220	0.892052311070776\\
221	0.63617179252375\\
222	0.369859150790409\\
223	-0.00638264398318233\\
224	-0.204306224328575\\
225	-0.146730142705836\\
226	-0.121233994386966\\
227	-0.131926994007983\\
228	0.0297427057584821\\
229	0.315302311654851\\
230	0.344396941244492\\
231	0.845425044912963\\
232	0.876894925030008\\
233	0.910050702407512\\
234	0.858963393357998\\
235	0.974284000780923\\
236	1.05751624276857\\
237	0.861274025541172\\
238	0.790534260056871\\
239	0.580443295277915\\
240	0.431811107193232\\
241	0.331934665667653\\
242	0.4246174788776\\
243	0.415718991432321\\
244	0.362686776511251\\
245	0.0943013301984683\\
246	0.0367361734033388\\
247	-0.0683788181672808\\
248	-0.262439006836896\\
249	0.0220215851315029\\
250	0.300929474635108\\
251	0.562617151149317\\
252	0.815928146372735\\
253	0.954842407604978\\
254	1.0035585709496\\
255	1.16910233097524\\
256	0.914610971438877\\
257	0.757571904597015\\
258	0.488520368192235\\
259	0.389864594470663\\
260	0.289034171137832\\
261	-0.0500535918470022\\
262	-0.459440010758653\\
263	-0.582479336143783\\
264	-0.774951392265537\\
265	-0.846148460905835\\
266	-0.871876443115771\\
267	-0.612962417375756\\
268	-0.370036738282526\\
269	-0.0449278404737906\\
270	0.100026184456698\\
271	0.182547891956543\\
272	0.117798495445083\\
273	-0.196280724261932\\
274	-0.315597435972856\\
275	-0.303824303786989\\
276	-0.24605402154901\\
277	-0.0824255233814088\\
278	-0.150592425788636\\
279	-0.231288573540854\\
280	-0.399867309307045\\
281	-0.46709948118627\\
282	-0.467878955157846\\
283	-0.575033687756899\\
284	-0.369304029412562\\
285	-0.181290953608165\\
286	-0.403482062360812\\
287	-0.459495597840636\\
288	-0.413114216620623\\
289	-0.10111073651784\\
290	0.0309447220371746\\
291	0.0635304046181789\\
292	0.292307599654087\\
293	0.476727294148479\\
294	0.763612692789443\\
295	0.882835976467032\\
296	0.74385435361635\\
297	0.637475764834878\\
298	0.394171550605309\\
299	0.0467034547759324\\
300	0.108209562398125\\
};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.550501580820624\\
2	-1.0358967500346\\
3	-1.31357581040016\\
4	-1.51098918165858\\
5	-1.48524955909107\\
6	-1.33493150633047\\
7	-1.25311147763943\\
8	-1.14805923809806\\
9	-0.733063766881407\\
10	-0.401103504856463\\
11	-0.442337384605852\\
12	-0.544358612722876\\
13	-0.748001185078985\\
14	-0.775879719650349\\
15	-0.951169342979406\\
16	-0.965614507647915\\
17	-0.92346055456189\\
18	-0.849897505121765\\
19	-0.566427216866295\\
20	-0.494613469203256\\
21	-0.133828820515063\\
22	0.314500303228483\\
23	0.393882123622554\\
24	0.354460982233444\\
25	0.397418493470372\\
26	0.601108567022442\\
27	0.376660416542481\\
28	0.322430766577529\\
29	0.00692752395573887\\
30	-0.100038023544721\\
31	-0.0505195651871514\\
32	0.0406750594588254\\
33	-0.1986592554785\\
34	-0.356317968313102\\
35	-0.44960491059131\\
36	-0.592016075713747\\
37	-0.77116333438105\\
38	-0.629222889826838\\
39	-0.615695897129799\\
40	-0.591653577570242\\
41	-0.578915285664016\\
42	-0.6166313256118\\
43	-0.663428909628355\\
44	-0.71452707632572\\
45	-0.524388605807063\\
46	-0.635928678654077\\
47	-0.619032624556834\\
48	-0.6234679085654\\
49	-0.529850749763216\\
50	-0.48739329296689\\
51	-0.0384897338609168\\
52	0.195874755330138\\
53	0.404483495405356\\
54	0.431381610876492\\
55	0.665436838998017\\
56	0.568401431138777\\
57	0.691511357433462\\
58	0.77171945612506\\
59	0.941131153749068\\
60	0.816556407135199\\
61	0.659299337693102\\
62	0.401805267411639\\
63	0.00412572437616229\\
64	-0.236823160615781\\
65	-0.644172860403579\\
66	-0.923350227110691\\
67	-1.02439992158481\\
68	-0.896278321924707\\
69	-0.833452131415268\\
70	-0.683280997779281\\
71	-0.444140651572883\\
72	-0.427018929725296\\
73	-0.271296129729836\\
74	-0.480039254131584\\
75	-0.541087274462512\\
76	-0.807168777814213\\
77	-1.03906480114995\\
78	-1.16993223494378\\
79	-1.04629871962936\\
80	-0.846594338809583\\
81	-0.766061974025488\\
82	-0.398824287459812\\
83	-0.353493847537116\\
84	-0.260176160734091\\
85	-0.155450631850344\\
86	-0.325927340378066\\
87	-0.365636740729328\\
88	-0.275329932280335\\
89	-0.102808919482084\\
90	-0.108190050394901\\
91	0.0874364311718747\\
92	0.204775011101464\\
93	0.258962355436756\\
94	-0.0680610057357768\\
95	-0.11511118951287\\
96	-0.0263837742274224\\
97	-0.0335909697670873\\
98	0.167971109080988\\
99	0.481156380110431\\
100	0.592432044986383\\
101	0.352287133214102\\
102	0.244475204129316\\
103	0.324404416629353\\
104	0.594439760190404\\
105	0.844545360480724\\
106	0.749834216983811\\
107	0.668408993520263\\
108	0.617364226251801\\
109	0.603748440197594\\
110	0.481313426794318\\
111	0.615427725408328\\
112	0.28911543807426\\
113	0.00310096195449858\\
114	0.136790490567719\\
115	0.358617559028504\\
116	0.314692786609363\\
117	0.317388738934383\\
118	0.389154330414275\\
119	0.357213848668545\\
120	0.189695651839357\\
121	-0.0368640032700211\\
122	0.0967720327183336\\
123	0.142881343644552\\
124	0.0991324749515454\\
125	0.162589344247713\\
126	0.106186727571928\\
127	-0.226157987273952\\
128	-0.461755839599468\\
129	-0.503987346439303\\
130	-0.654918448296168\\
131	-0.911974760172877\\
132	-0.845544294280907\\
133	-0.627743652817077\\
134	-0.546127651101623\\
135	-0.446407221835985\\
136	-0.283386126515009\\
137	-0.135516324208348\\
138	0.279862969397928\\
139	0.710733475198334\\
140	0.997671787649986\\
141	1.30732179157262\\
142	1.24537599246994\\
143	1.13883518635591\\
144	0.977612045982398\\
145	0.817678988007398\\
146	0.628033194388129\\
147	0.340324274922966\\
148	0.0441413852106275\\
149	0.0152207214661604\\
150	-0.119139919150436\\
151	-0.106088010145929\\
152	-0.122229706195724\\
153	-0.332167276348113\\
154	-0.230493144736284\\
155	-0.165391356732603\\
156	-0.0788070578546552\\
157	-0.146804283090558\\
158	0.130185579299789\\
159	0.155957914688741\\
160	0.334050711530166\\
161	0.28924834976827\\
162	0.0105753733845714\\
163	-0.33570315247583\\
164	-0.580532366964342\\
165	-1.01021850089462\\
166	-1.18951853163628\\
167	-1.07990957883433\\
168	-0.914339156436864\\
169	-0.827163506687984\\
170	-0.919807350678551\\
171	-0.948767123827064\\
172	-0.93692741757114\\
173	-0.698817584256447\\
174	-0.40577464536445\\
175	-0.182808174687798\\
176	-0.0678003959028377\\
177	0.326674342984609\\
178	0.253876690920239\\
179	0.303379889669103\\
180	0.185822485826642\\
181	-0.116141024207729\\
182	-0.0758674699546944\\
183	0.0370387539952332\\
184	0.0886984748241029\\
185	0.051972359086624\\
186	-0.0996767622384321\\
187	-0.16576515395358\\
188	-0.221681507152654\\
189	-0.289496724215312\\
190	-0.213435517892877\\
191	-0.196861656674572\\
192	-0.352610856034326\\
193	-0.323471699913253\\
194	-0.16355620115554\\
195	-0.193605547829223\\
196	-0.114871471295086\\
197	-0.373549901317155\\
198	-0.630618399867633\\
199	-0.660688524210032\\
200	-0.710982390289883\\
201	-0.572637046035197\\
202	-0.404900618551049\\
203	-0.537387072824212\\
204	-0.42723554542754\\
205	-0.412053089176669\\
206	-0.370177747182772\\
207	-0.277215328366504\\
208	-0.107266551780253\\
209	0.0706967468600155\\
210	0.309571299108302\\
211	0.344123335501108\\
212	0.34245432288159\\
213	0.75075316569409\\
214	0.851886586017353\\
215	1.05385975203237\\
216	1.39201578748233\\
217	1.35615865428134\\
218	0.970970028186362\\
219	0.656876714057014\\
220	0.479173038808568\\
221	0.26280642055681\\
222	0.0550658967526995\\
223	-0.25198890341479\\
224	-0.379308463597258\\
225	-0.245350661744522\\
226	-0.159721073933122\\
227	-0.13209511868077\\
228	0.0547433660507404\\
229	0.342536603891624\\
230	0.350800454941237\\
231	0.808979220218801\\
232	0.775132800331676\\
233	0.73825463559295\\
234	0.633590295566292\\
235	0.714505215109069\\
236	0.768487703367574\\
237	0.549142280132993\\
238	0.480332339086714\\
239	0.287653563031118\\
240	0.17504211482524\\
241	0.121378722671237\\
242	0.263411529676063\\
243	0.297752652090767\\
244	0.280926806546563\\
245	0.0419641335377864\\
246	0.00987350801812258\\
247	-0.0759085798474849\\
248	-0.256512426584169\\
249	0.0451124643601511\\
250	0.328719577324216\\
251	0.56499591287907\\
252	0.769490379985571\\
253	0.844264268008218\\
254	0.821143952360271\\
255	0.91687135246013\\
256	0.598033190424269\\
257	0.410374118519612\\
258	0.14122306927054\\
259	0.0715905132729513\\
260	0.0176455123777673\\
261	-0.259915077247164\\
262	-0.595313597562819\\
263	-0.6228486718916\\
264	-0.723616162318423\\
265	-0.717640434425799\\
266	-0.683321389738584\\
267	-0.38193955588472\\
268	-0.134613636777839\\
269	0.174550765562501\\
270	0.278748565993067\\
271	0.303939929402058\\
272	0.181382214283903\\
273	-0.177933336643635\\
274	-0.314289167264878\\
275	-0.306758621641452\\
276	-0.242239433513121\\
277	-0.076208146527165\\
278	-0.13849590299201\\
279	-0.214946185421135\\
280	-0.373893201906302\\
281	-0.41953797029544\\
282	-0.389944716438778\\
283	-0.466955154283749\\
284	-0.233695429609657\\
285	-0.0363304638419704\\
286	-0.268842832089809\\
287	-0.337213699046424\\
288	-0.305353887338587\\
289	0.00375828266967659\\
290	0.121896679697353\\
291	0.12794321628626\\
292	0.325893040162664\\
293	0.470766117718789\\
294	0.699898761477679\\
295	0.757125539064555\\
296	0.563924385441879\\
297	0.424727934207292\\
298	0.17653120982108\\
299	-0.151956839692019\\
300	-0.0526994936399582\\
};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.550501580820624\\
2	-0.898607745538747\\
3	-0.941748681030353\\
4	-0.925450358796683\\
5	-0.755967957782534\\
6	-0.549035734734551\\
7	-0.467129219176092\\
8	-0.430047129857569\\
9	-0.119882680714149\\
10	0.0793545090335137\\
11	-0.114252068849935\\
12	-0.297010316881352\\
13	-0.515689951279001\\
14	-0.515351096320446\\
15	-0.66031405732934\\
16	-0.61567443307105\\
17	-0.515641336180885\\
18	-0.393219053328207\\
19	-0.100577471862144\\
20	-0.0496045522726173\\
21	0.238207044875179\\
22	0.572419237877523\\
23	0.518695892168265\\
24	0.345346233947487\\
25	0.295172024366714\\
26	0.429884521263419\\
27	0.114989004846372\\
28	0.05353514519883\\
29	-0.242969643963859\\
30	-0.259143177144412\\
31	-0.0343194735734632\\
32	0.163708769333093\\
33	-0.0466852441258432\\
34	-0.173014067771662\\
35	-0.238887823576561\\
36	-0.294798449069869\\
37	-0.404538461963837\\
38	-0.212552673192799\\
39	-0.167539758323423\\
40	-0.166924354274179\\
41	-0.173042210348346\\
42	-0.229093059107814\\
43	-0.275089935137827\\
44	-0.324631058005707\\
45	-0.138103594944725\\
46	-0.272105232887159\\
47	-0.281008712402456\\
48	-0.264142654503301\\
49	-0.181767830958014\\
50	-0.160096534261287\\
51	0.229737949981225\\
52	0.336415623936835\\
53	0.42698011245155\\
54	0.330634519789055\\
55	0.462674741664968\\
56	0.259477478693298\\
57	0.319119359360394\\
58	0.334831258529716\\
59	0.468225127040663\\
60	0.308803978071857\\
61	0.179354859758624\\
62	-0.00944818541228926\\
63	-0.330540038263425\\
64	-0.453372642181674\\
65	-0.710008250107125\\
66	-0.825087926272499\\
67	-0.752351077821732\\
68	-0.475577664980578\\
69	-0.33414126301068\\
70	-0.207658156641283\\
71	-0.0199862212952539\\
72	-0.0579070848712409\\
73	0.0507063168857559\\
74	-0.221425131126356\\
75	-0.299792634345064\\
76	-0.563919422580605\\
77	-0.723901635977008\\
78	-0.790914711298642\\
79	-0.602050651850647\\
80	-0.359846419338847\\
81	-0.278291103027852\\
82	0.0403838219494694\\
83	-0.00870529973768483\\
84	-0.0354408455680281\\
85	-0.0256079859984914\\
86	-0.266052188872947\\
87	-0.30512951373721\\
88	-0.178881204776387\\
89	0.00866557626259899\\
90	-0.00348734174827128\\
91	0.179261232580493\\
92	0.247974352930379\\
93	0.253247959988245\\
94	-0.112817729815993\\
95	-0.16353478552376\\
96	-0.0761598744785874\\
97	-0.0940937845663511\\
98	0.107330474203831\\
99	0.387373308101799\\
100	0.423633700318851\\
101	0.102695963065761\\
102	-0.0271775811064377\\
103	0.0935783984924758\\
104	0.400053937979145\\
105	0.641491813641629\\
106	0.482059862085426\\
107	0.357607905048851\\
108	0.314195754473972\\
109	0.299085841578179\\
110	0.187077793000511\\
111	0.321819257868908\\
112	0.000106220336962753\\
113	-0.251904630586913\\
114	-0.0360301866912734\\
115	0.230595837335735\\
116	0.164743381924722\\
117	0.136121043426519\\
118	0.190704331853586\\
119	0.139431080768879\\
120	-0.0354648206940686\\
121	-0.197602790194023\\
122	0.0230973404191226\\
123	0.137964638503047\\
124	0.137619764790639\\
125	0.192419661141613\\
126	0.095010331052505\\
127	-0.252101104929446\\
128	-0.463644401095866\\
129	-0.423805509913815\\
130	-0.478927168572174\\
131	-0.617366478725606\\
132	-0.437324723954435\\
133	-0.157383748389605\\
134	-0.097711214587489\\
135	-0.0730832992690115\\
136	-0.00638723393553052\\
137	0.0486106262274047\\
138	0.357005601015587\\
139	0.657935650797813\\
140	0.764570080064808\\
141	0.895491091374339\\
142	0.678731645730879\\
143	0.469506513385941\\
144	0.286504629874824\\
145	0.202445165827604\\
146	0.113208503122829\\
147	-0.0608160780694307\\
148	-0.217744156408695\\
149	-0.107386604059295\\
150	-0.177101310899356\\
151	-0.120892808039634\\
152	-0.071954920305012\\
153	-0.230172134477972\\
154	-0.084451446815024\\
155	-0.0104293250672041\\
156	0.0837974667839387\\
157	-0.0182174264606081\\
158	0.219601923914547\\
159	0.159555532581889\\
160	0.240479878823133\\
161	0.141380436062645\\
162	-0.174328623799856\\
163	-0.47287170719753\\
164	-0.603560363306833\\
165	-0.893202015475266\\
166	-0.899319491786329\\
167	-0.636491869214296\\
168	-0.415391650777615\\
169	-0.340316831007319\\
170	-0.472807050253435\\
171	-0.522996034338581\\
172	-0.482479721368122\\
173	-0.245638473756086\\
174	-0.0302186069112705\\
175	0.0762148387637928\\
176	0.0851745155670243\\
177	0.339974166112291\\
178	0.157949671370447\\
179	0.137214281377124\\
180	-0.00262289587036867\\
181	-0.287246075369431\\
182	-0.213288662315325\\
183	-0.0696188804546671\\
184	0.0010413929155903\\
185	0.0149152926387514\\
186	-0.117208174722764\\
187	-0.158376498289831\\
188	-0.156166499872777\\
189	-0.197401664088083\\
190	-0.0999849507547523\\
191	-0.119796385108217\\
192	-0.27888860605411\\
193	-0.223179115650142\\
194	-0.0625858311670366\\
195	-0.114334377918143\\
196	-0.0477634402427899\\
197	-0.299425175536284\\
198	-0.496137089637343\\
199	-0.442427955739657\\
200	-0.42056462453095\\
201	-0.245711516589988\\
202	-0.0737274241530969\\
203	-0.253462715683611\\
204	-0.242211849604223\\
205	-0.263106449008304\\
206	-0.235177704819787\\
207	-0.154458259487386\\
208	-0.0132809559101496\\
209	0.120852380261536\\
210	0.28856588822299\\
211	0.226203133441018\\
212	0.185538251361379\\
213	0.542643145582119\\
214	0.517114187413524\\
215	0.573213601883634\\
216	0.800120640163542\\
217	0.709619560341367\\
218	0.294854110354306\\
219	0.0676690415617681\\
220	0.0195794199436237\\
221	-0.0583226269246126\\
222	-0.125709618042653\\
223	-0.311036031422005\\
224	-0.350012812299801\\
225	-0.124266534128879\\
226	-0.0110394223508076\\
227	-0.0149232844602336\\
228	0.132251793841022\\
229	0.343772868215738\\
230	0.247382372648209\\
231	0.578891367060891\\
232	0.399878711194271\\
233	0.251227792324638\\
234	0.122204229837422\\
235	0.238618611055835\\
236	0.316897870260613\\
237	0.112990584962234\\
238	0.114824817272429\\
239	0.0026161980591521\\
240	-0.00985650389333446\\
241	0.0283825581120687\\
242	0.239581526656219\\
243	0.303396018174627\\
244	0.289473257626994\\
245	0.0412704916283243\\
246	0.00499915821680518\\
247	-0.0835000224464331\\
248	-0.266212967816061\\
249	0.0639303160904902\\
250	0.342291506717992\\
251	0.484361185650343\\
252	0.55328326073273\\
253	0.488045320773204\\
254	0.342297467443519\\
255	0.354660065793934\\
256	-0.0143575986260155\\
257	-0.144294565462034\\
258	-0.294609579690862\\
259	-0.210675763138536\\
260	-0.121394659147496\\
261	-0.269563885542866\\
262	-0.485472582801502\\
263	-0.358617296590988\\
264	-0.354127945156128\\
265	-0.304989779735116\\
266	-0.269570970813065\\
267	0.00714715853033818\\
268	0.146248375888219\\
269	0.345114272515955\\
270	0.316588954254771\\
271	0.212462936748976\\
272	0.00932504613953091\\
273	-0.362821355562015\\
274	-0.421726016643416\\
275	-0.32935561879853\\
276	-0.184282797192665\\
277	0.00700880949391874\\
278	-0.0397080260077515\\
279	-0.123052665909224\\
280	-0.274736399054702\\
281	-0.277817175877363\\
282	-0.188716669445352\\
283	-0.223376192959192\\
284	0.0339793296610545\\
285	0.195868148921498\\
286	-0.11799861995059\\
287	-0.240851357565504\\
288	-0.241721964698755\\
289	0.0922106145118027\\
290	0.193308227451483\\
291	0.141821958430552\\
292	0.281618503475299\\
293	0.353749393381284\\
294	0.465765790158321\\
295	0.420685197285612\\
296	0.169701142014336\\
297	0.0443367934500156\\
298	-0.120399125034117\\
299	-0.333203089823645\\
300	-0.110068054393673\\
};
\addplot [color=black!55!green, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.550501580820624\\
2	-0.66490225164349\\
3	-0.463777033517018\\
4	-0.38906635934462\\
5	-0.284348116166704\\
6	-0.192606305149794\\
7	-0.190227923120486\\
8	-0.255587029831416\\
9	-0.0139709745349942\\
10	0.126637556258117\\
11	-0.134923614971554\\
12	-0.249088465840206\\
13	-0.369341371296575\\
14	-0.296424711195663\\
15	-0.433239391448902\\
16	-0.346280182601033\\
17	-0.232412811731245\\
18	-0.114518102779885\\
19	0.117837346508976\\
20	0.109720801215912\\
21	0.292152091451404\\
22	0.527166653986895\\
23	0.399033451699957\\
24	0.172198338904814\\
25	0.145720075679946\\
26	0.300168141977155\\
27	-0.0740511241546468\\
28	-0.0429142947041775\\
29	-0.286822319978509\\
30	-0.181491950508326\\
31	0.22078117393287\\
32	0.357853091662418\\
33	0.0114226843859207\\
34	-0.128178247977846\\
35	-0.173448561679641\\
36	-0.0971596277263226\\
37	-0.180998693439653\\
38	0.00324949675103078\\
39	0.0379534173638698\\
40	-0.0433731314079319\\
41	-0.0520730723049943\\
42	-0.100274350183528\\
43	-0.110118462418084\\
44	-0.148998591243885\\
45	0.0312793937437628\\
46	-0.134769850883332\\
47	-0.164167346374979\\
48	-0.0731037199966893\\
49	-0.0284739687211032\\
50	-0.0358692565760778\\
51	0.277661620578593\\
52	0.244554502203385\\
53	0.293759892550587\\
54	0.151739751555072\\
55	0.274864586653344\\
56	0.0325013976196562\\
57	0.117791691401803\\
58	0.112908864835719\\
59	0.261568903238671\\
60	0.0839978427808349\\
61	0.0306171365263138\\
62	-0.0813548551376686\\
63	-0.371422646844701\\
64	-0.40485548637523\\
65	-0.555435300396825\\
66	-0.588379009940418\\
67	-0.434689058106403\\
68	-0.131690726587896\\
69	-0.0571825456037528\\
70	-0.0860870642106413\\
71	0.043912369507897\\
72	0.00257850627174649\\
73	0.122207043397727\\
74	-0.181705775869668\\
75	-0.206462568364484\\
76	-0.429935446783091\\
77	-0.467542449717264\\
78	-0.51188367536189\\
79	-0.303062652677271\\
80	-0.0768743064447817\\
81	-0.0587122955050846\\
82	0.163864282356991\\
83	0.0157292249459105\\
84	-0.0915772499587846\\
85	-0.0726302110999354\\
86	-0.28730013017578\\
87	-0.225996282811285\\
88	-0.0309691977756961\\
89	0.125284860159961\\
90	0.0568072166521392\\
91	0.205185926869863\\
92	0.20241769788646\\
93	0.180591495595485\\
94	-0.185781990524835\\
95	-0.188242956405466\\
96	-0.0823815630387787\\
97	-0.11168440459123\\
98	0.0997454391400631\\
99	0.323867709508339\\
100	0.265141835984432\\
101	-0.107858774203811\\
102	-0.168746969749286\\
103	0.0702692248184482\\
104	0.39438345015671\\
105	0.555403324103129\\
106	0.268221886096366\\
107	0.134664789963268\\
108	0.171660409637827\\
109	0.159561496971554\\
110	0.0649441314765836\\
111	0.185915220477311\\
112	-0.128867440554865\\
113	-0.331698298720975\\
114	-0.0105217243524704\\
115	0.238387321406062\\
116	0.062912233282251\\
117	-0.00836423531781224\\
118	0.0658784372442838\\
119	0.0190211213419495\\
120	-0.138768676298374\\
121	-0.179008541363594\\
122	0.113989041369565\\
123	0.226396808128377\\
124	0.187942741497391\\
125	0.153925112348084\\
126	-0.00734350048749305\\
127	-0.317115997467367\\
128	-0.446592642277529\\
129	-0.274996523627261\\
130	-0.259142728398187\\
131	-0.330724779943608\\
132	-0.124404631367425\\
133	0.103964767220689\\
134	0.0325946734296778\\
135	-0.0513270290098229\\
136	-0.0376419945592573\\
137	0.010208084059229\\
138	0.279968402105404\\
139	0.509713517400217\\
140	0.475382983622288\\
141	0.525233930861401\\
142	0.279548468440078\\
143	0.0974782666604727\\
144	0.0155432587840598\\
145	0.0898661803895735\\
146	0.0625581570950523\\
147	-0.0797987401222429\\
148	-0.174866263905439\\
149	-0.0211649239938753\\
150	-0.167499948844952\\
151	-0.132644464868967\\
152	-0.0161276313491905\\
153	-0.15375191852826\\
154	0.00217204324720786\\
155	0.0420079551549546\\
156	0.137932066721909\\
157	-0.0261903786849713\\
158	0.188550713563624\\
159	0.0476431800673979\\
160	0.0771356248051416\\
161	0.0252873226616928\\
162	-0.269854132785326\\
163	-0.438885087273626\\
164	-0.429171500487847\\
165	-0.631101864477666\\
166	-0.541246256717734\\
167	-0.251205662001079\\
168	-0.147789736982011\\
169	-0.184152345578694\\
170	-0.366989085855186\\
171	-0.382615980883432\\
172	-0.237719250378678\\
173	-0.0212940449402008\\
174	0.0582003834141993\\
175	0.0547958039297117\\
176	0.0365844419517938\\
177	0.204109406256574\\
178	0.0234464006317227\\
179	0.0285339876466762\\
180	-0.0553500189185176\\
181	-0.287431187523359\\
182	-0.189662879557273\\
183	-0.0441252750566672\\
184	0.00818419813949123\\
185	0.0699453973617103\\
186	-0.101300311892703\\
187	-0.139071034755754\\
188	-0.0672446943754509\\
189	-0.131463598276478\\
190	-0.0378302264615481\\
191	-0.142873947027631\\
192	-0.261462600976229\\
193	-0.140423349787909\\
194	-0.000911137029304544\\
195	-0.0948945733865738\\
196	-0.0274615039088583\\
197	-0.247586571132763\\
198	-0.35126354802565\\
199	-0.228051779367444\\
200	-0.193740116806874\\
201	-0.0619254305711932\\
202	0.0612635262026758\\
203	-0.207268762427141\\
204	-0.303078375825882\\
205	-0.238756501875772\\
206	-0.155967350009612\\
207	-0.0703772206704572\\
208	0.030950632481999\\
209	0.116826427923782\\
210	0.211802276808118\\
211	0.0707049579416513\\
212	0.0855931165709843\\
213	0.417444425800475\\
214	0.240101332590516\\
215	0.194791539767109\\
216	0.428917783670528\\
217	0.404417260955907\\
218	0.00603390093589064\\
219	-0.0532083076705192\\
220	0.00651671020448171\\
221	-0.0216288326603915\\
222	-0.0548524286726496\\
223	-0.232385136977403\\
224	-0.287599495834683\\
225	-0.0145656061258315\\
226	0.0436720348713229\\
227	-0.0492911844068905\\
228	0.0779653781029384\\
229	0.233060764908125\\
230	0.0698299286830885\\
231	0.328648992873154\\
232	0.0819592238097607\\
233	-0.0646890969670852\\
234	-0.0766887480262895\\
235	0.142860740602968\\
236	0.207565200116636\\
237	-0.0322819556094027\\
238	0.0448580561264932\\
239	-0.0237228831158693\\
240	0.0181147977167381\\
241	0.075469494895495\\
242	0.275704520245931\\
243	0.293139353346768\\
244	0.238155031961791\\
245	-0.0276624585553746\\
246	-0.048982912709314\\
247	-0.115743265574258\\
248	-0.283349371777543\\
249	0.108686497341189\\
250	0.355537539601196\\
251	0.332529055520704\\
252	0.275626157417894\\
253	0.153723235449853\\
254	-0.00148607599011896\\
255	0.0465979038147199\\
256	-0.284665379421697\\
257	-0.253250906603371\\
258	-0.271226825796612\\
259	-0.0978949333432328\\
260	0.0103081792249904\\
261	-0.135109613347108\\
262	-0.338802846961762\\
263	-0.109800517647944\\
264	-0.114191566054575\\
265	-0.133971829377289\\
266	-0.150233212240168\\
267	0.0990205895594559\\
268	0.108584145848521\\
269	0.268129228416435\\
270	0.177087728293197\\
271	0.0330125758162726\\
272	-0.12933836553207\\
273	-0.406604404696456\\
274	-0.312023393152969\\
275	-0.173808903035688\\
276	-0.0233933452442398\\
277	0.0826036468080593\\
278	0.00702233835244805\\
279	-0.114767769891925\\
280	-0.242864627148476\\
281	-0.170444484738515\\
282	-0.0222949827873037\\
283	-0.0627332896249633\\
284	0.168435421532307\\
285	0.234490400494999\\
286	-0.179891864761403\\
287	-0.288156041921019\\
288	-0.244916506050272\\
289	0.195271080023137\\
290	0.244682691416252\\
291	0.0910991961128747\\
292	0.1887979060669\\
293	0.21710569143395\\
294	0.227069711617336\\
295	0.160910183296734\\
296	-0.0467063535757333\\
297	-0.0668088806600409\\
298	-0.103354841378286\\
299	-0.237455514848058\\
300	0.0256738609946533\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Time step},
ymin=-3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$q_t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-03}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.542007273376175\\
2	-1.01063636990289\\
3	-1.41431223119815\\
4	-1.77545287719733\\
5	-2.03656969898673\\
6	-2.21728386535405\\
7	-2.37892691356936\\
8	-2.48297856295022\\
9	-2.43857086229735\\
10	-2.36692513918417\\
11	-2.3608343490064\\
12	-2.34954883930391\\
13	-2.35541056245854\\
14	-2.29603671822962\\
15	-2.2700612894521\\
16	-2.19383653035978\\
17	-2.09876625184837\\
18	-1.99499827284004\\
19	-1.81923830174204\\
20	-1.70470142573673\\
21	-1.48477833143651\\
22	-1.21797547138145\\
23	-1.05042173201095\\
24	-0.907098935259308\\
25	-0.735136036751828\\
26	-0.508650434940101\\
27	-0.403020241704027\\
28	-0.260936982385079\\
29	-0.212507354051131\\
30	-0.1300550137524\\
31	-0.0463443076623088\\
32	0.0333620465061579\\
33	0.000845153942341588\\
34	-0.0283490609108703\\
35	-0.0547501852668656\\
36	-0.13154137487003\\
37	-0.239114828965842\\
38	-0.259751366238888\\
39	-0.33050086531231\\
40	-0.393097010645087\\
41	-0.462350244494629\\
42	-0.547483509394831\\
43	-0.63924111820176\\
44	-0.731240736457051\\
45	-0.742491300359538\\
46	-0.838015014897009\\
47	-0.88459755500651\\
48	-0.942913346882426\\
49	-0.957330562293376\\
50	-0.977188253913156\\
51	-0.847479403505941\\
52	-0.74786938138087\\
53	-0.634724655790147\\
54	-0.553417898985368\\
55	-0.388249228554004\\
56	-0.303303480628911\\
57	-0.140174857215398\\
58	0.0260246084294468\\
59	0.225484735191063\\
60	0.338976767295663\\
61	0.425781202331604\\
62	0.460234857366883\\
63	0.431627879495698\\
64	0.420536193264606\\
65	0.320773007752442\\
66	0.224062547739693\\
67	0.144785472418637\\
68	0.107399059775495\\
69	0.0354530083773418\\
70	-0.00266885468531002\\
71	-0.0114534284486146\\
72	-0.089342520571422\\
73	-0.12313276315842\\
74	-0.261370928846576\\
75	-0.357405471757374\\
76	-0.516956204333098\\
77	-0.68239740318067\\
78	-0.817108170940678\\
79	-0.873902370614544\\
80	-0.902193196525466\\
81	-0.956520190282669\\
82	-0.901043757440597\\
83	-0.9204294322457\\
84	-0.89755004101756\\
85	-0.852960561522249\\
86	-0.879578078805992\\
87	-0.867636035630591\\
88	-0.816529195248786\\
89	-0.731190150258807\\
90	-0.693501491349984\\
91	-0.588177873925951\\
92	-0.493461005079532\\
93	-0.411919967837797\\
94	-0.447713645654371\\
95	-0.401550238724802\\
96	-0.311161138917681\\
97	-0.247200211639819\\
98	-0.120112529215331\\
99	0.0509822713307207\\
100	0.172941517505151\\
101	0.191795097549808\\
102	0.241596978109242\\
103	0.332161032047969\\
104	0.475224744531693\\
105	0.615348897098904\\
106	0.657372862398277\\
107	0.697657968850429\\
108	0.731702727190956\\
109	0.774013371614021\\
110	0.773389063481481\\
111	0.850369230769095\\
112	0.776521465637488\\
113	0.699924164237632\\
114	0.732581526064613\\
115	0.790378800723909\\
116	0.773918116251835\\
117	0.772739721643657\\
118	0.790231239791013\\
119	0.776122698512805\\
120	0.716504164797451\\
121	0.615465552663207\\
122	0.610653306051173\\
123	0.57018802750013\\
124	0.495448774855728\\
125	0.46060387590581\\
126	0.397521800531439\\
127	0.244765861012964\\
128	0.114251240543269\\
129	0.0276890364936611\\
130	-0.104964439246787\\
131	-0.290306497165223\\
132	-0.388450271052172\\
133	-0.437949987447778\\
134	-0.512726058640673\\
135	-0.561073262933993\\
136	-0.567690021153944\\
137	-0.558974474875981\\
138	-0.438710192506717\\
139	-0.28001445425179\\
140	-0.122013261489803\\
141	0.0788453285545325\\
142	0.191327162242249\\
143	0.305316163029169\\
144	0.401257682896886\\
145	0.477366004272582\\
146	0.528300082145745\\
147	0.527698799868634\\
148	0.494025441625661\\
149	0.516086788634971\\
150	0.498239273062381\\
151	0.513052105894322\\
152	0.494909147489483\\
153	0.398961321920005\\
154	0.385444097352526\\
155	0.356973281421944\\
156	0.326853618763894\\
157	0.25378621380605\\
158	0.292392918244367\\
159	0.271928224428431\\
160	0.316649000909767\\
161	0.29569893338524\\
162	0.207419920664246\\
163	0.0813554839122501\\
164	-0.0351663577631361\\
165	-0.230541103877928\\
166	-0.37591073511468\\
167	-0.448038991617237\\
168	-0.494982261894427\\
169	-0.55580949897453\\
170	-0.664708812056841\\
171	-0.753168966808095\\
172	-0.838167446631498\\
173	-0.842376391748813\\
174	-0.799789029614626\\
175	-0.749883405166566\\
176	-0.713632703192568\\
177	-0.554869209448567\\
178	-0.522873069965063\\
179	-0.440529444289662\\
180	-0.406881564889541\\
181	-0.433984011050135\\
182	-0.355356250258094\\
183	-0.252710410677487\\
184	-0.168607740505764\\
185	-0.127171646486872\\
186	-0.124396682292991\\
187	-0.104685270180758\\
188	-0.101057756228408\\
189	-0.105772218506181\\
190	-0.073317817595642\\
191	-0.0497361781976197\\
192	-0.090381627423292\\
193	-0.0857008784330305\\
194	-0.0380500785854422\\
195	-0.0460421597365536\\
196	-0.0225874911365381\\
197	-0.112068385532974\\
198	-0.221766286015482\\
199	-0.277531121541621\\
200	-0.349370484064801\\
201	-0.363123439059563\\
202	-0.364545066903556\\
203	-0.447189652448722\\
204	-0.430535151771303\\
205	-0.445060285313422\\
206	-0.448392270320075\\
207	-0.429445652671656\\
208	-0.374807289593825\\
209	-0.304746625941774\\
210	-0.197122997239774\\
211	-0.132297893971156\\
212	-0.0803068181259071\\
213	0.113851803874735\\
214	0.246040455589059\\
215	0.436864305777931\\
216	0.685080673315148\\
217	0.816397520990204\\
218	0.836245230306407\\
219	0.84350252318538\\
220	0.864271227715694\\
221	0.844961580354744\\
222	0.797815463604237\\
223	0.692756471486075\\
224	0.624681588519456\\
225	0.614306941256284\\
226	0.585212780780286\\
227	0.54226471191108\\
228	0.5492049952439\\
229	0.601287060651803\\
230	0.583364676942244\\
231	0.730102861805574\\
232	0.750553391489174\\
233	0.785222770580322\\
234	0.794486426805332\\
235	0.853945448408527\\
236	0.908539485466003\\
237	0.878083584589088\\
238	0.875125341165819\\
239	0.818499982605373\\
240	0.765688788997341\\
241	0.714915623394226\\
242	0.714104102172876\\
243	0.675605739569796\\
244	0.61812764991135\\
245	0.488338775064282\\
246	0.420423082874142\\
247	0.33641388134449\\
248	0.224697900419236\\
249	0.259588476832601\\
250	0.300393048346965\\
251	0.358018983863051\\
252	0.435947093907892\\
253	0.499624681150895\\
254	0.554664472705776\\
255	0.661857420586176\\
256	0.649491182697107\\
257	0.659166087963014\\
258	0.621389805327355\\
259	0.620013966503822\\
260	0.602379267718793\\
261	0.490876687304746\\
262	0.335560641579784\\
263	0.239434078216154\\
264	0.10416381420186\\
265	-0.00259900061757481\\
266	-0.100325733940794\\
267	-0.109744671975708\\
268	-0.106867522355572\\
269	-0.0662997911368632\\
270	-0.0628969479523093\\
271	-0.0598263142605507\\
272	-0.0907572386962619\\
273	-0.195737277524788\\
274	-0.246610313283416\\
275	-0.255783590799759\\
276	-0.251218163722968\\
277	-0.205636083649949\\
278	-0.231829457878553\\
279	-0.258798494126901\\
280	-0.315554034173312\\
281	-0.348473369179106\\
282	-0.368683242990106\\
283	-0.426600815199162\\
284	-0.388746698961598\\
285	-0.347824414533963\\
286	-0.424439550484039\\
287	-0.445972613451929\\
288	-0.430511907161885\\
289	-0.335589555389509\\
290	-0.287677997559428\\
291	-0.259193828188317\\
292	-0.160384021882428\\
293	-0.0627093404432696\\
294	0.0886197635048525\\
295	0.201453781776335\\
296	0.238732060357455\\
297	0.280939431566501\\
298	0.266116765808982\\
299	0.20189100076483\\
300	0.249369508036528\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.542007273376175\\
2	-0.502610028489733\\
3	-0.310181711614805\\
4	-0.196544129890873\\
5	-0.116331571255211\\
6	-0.0673560370689407\\
7	-0.0600412908471226\\
8	-0.0793838901109835\\
9	-0.00328368139750792\\
10	0.0406813051658505\\
11	-0.042337334472686\\
12	-0.078761394429933\\
13	-0.116965424235023\\
14	-0.0939579294179251\\
15	-0.137176272005126\\
16	-0.109718618556648\\
17	-0.0737061741996919\\
18	-0.0364070554901588\\
19	0.0371527757200593\\
20	0.034630391529472\\
21	0.0924247501312826\\
22	0.166807595042342\\
23	0.126318844133651\\
24	0.0546102580585462\\
25	0.0461669718070073\\
26	0.0949899650233374\\
27	-0.0232471768110476\\
28	-0.0135574814117651\\
29	-0.0907153100621716\\
30	-0.057531259136627\\
31	0.069512966146327\\
32	0.113072689060068\\
33	0.00370526819253973\\
34	-0.0405153395112081\\
35	-0.0549020313718848\\
36	-0.0309612105225486\\
37	-0.057424487226279\\
38	0.000890797939543504\\
39	0.0118785852173725\\
40	-0.0137341913936063\\
41	-0.0165369190338937\\
42	-0.031807581962963\\
43	-0.0349676112545199\\
44	-0.0472519546748725\\
45	0.0097793565488304\\
46	-0.0426883078093455\\
47	-0.0519755997932704\\
48	-0.0233022863243711\\
49	-0.00909517182187751\\
50	-0.011404200620547\\
51	0.0878273690818553\\
52	0.0774978426773686\\
53	0.0930201998935054\\
54	0.0481293320370502\\
55	0.0870478938288912\\
56	0.0104528768566572\\
57	0.0373692471795683\\
58	0.0358647852592857\\
59	0.0828464438621528\\
60	0.0267273662779989\\
61	0.00973614738811398\\
62	-0.0257336444951036\\
63	-0.117445180286995\\
64	-0.128112991215775\\
65	-0.175826588222222\\
66	-0.186287239383213\\
67	-0.137739796233374\\
68	-0.0419046682525886\\
69	-0.0182263382166334\\
70	-0.0271887398534565\\
71	0.0138909777382498\\
72	0.000761180329304511\\
73	0.0385678837821053\\
74	-0.0574796222378279\\
75	-0.0653913779894369\\
76	-0.136086856503177\\
77	-0.148117065371477\\
78	-0.162091338663344\\
79	-0.0960563417262613\\
80	-0.0244971193239039\\
81	-0.0186762706422452\\
82	0.0518014012331544\\
83	0.00502489367248969\\
84	-0.028869131633343\\
85	-0.0229544855462223\\
86	-0.0908798900576765\\
87	-0.0716103304599706\\
88	-0.0099625864562828\\
89	0.0395547179425664\\
90	0.0179739575570765\\
91	0.0649052964768005\\
92	0.0640957571569855\\
93	0.0571816105961045\\
94	-0.0587008768326761\\
95	-0.0595475000299053\\
96	-0.0260697775766709\\
97	-0.0353035409466036\\
98	0.0315391252803214\\
99	0.102493976772874\\
100	0.0840237751571683\\
101	-0.0339193194019246\\
102	-0.0533144392422118\\
103	0.022136039640165\\
104	0.124689846798304\\
105	0.175756921834427\\
106	0.0850810274511651\\
107	0.0427707608529044\\
108	0.0543277300606099\\
109	0.0505428231169927\\
110	0.0206151324655028\\
111	0.0589030948335925\\
112	-0.0406584765058098\\
113	-0.104865629072724\\
114	-0.00342129830772148\\
115	0.0753811029493528\\
116	0.0200494314739778\\
117	-0.00249793445822821\\
118	0.0209045834542868\\
119	0.00608203479352684\\
120	-0.0438310032792311\\
121	-0.0567102244309496\\
122	0.0359225767810411\\
123	0.0715356756172272\\
124	0.0594425143199601\\
125	0.0487858693342922\\
126	-0.00218871386618293\\
127	-0.100257888458302\\
128	-0.141306864697314\\
129	-0.0871743252401094\\
130	-0.0821666161706981\\
131	-0.104828552689708\\
132	-0.0395674461522316\\
133	0.0327418471727901\\
134	0.0103225284002891\\
135	-0.0161562373479339\\
136	-0.0118469987843934\\
137	0.00324130102860505\\
138	0.0885909403745641\\
139	0.161323349491957\\
140	0.150623976781155\\
141	0.166413005563273\\
142	0.0886948360096745\\
143	0.0310576258051017\\
144	0.00502377343541334\\
145	0.0283765640682275\\
146	0.0197720772743083\\
147	-0.0252234381308677\\
148	-0.0553453150691501\\
149	-0.00676715850810493\\
150	-0.0529106866646193\\
151	-0.0419064642697446\\
152	-0.00518789882105895\\
153	-0.0487027696921318\\
154	0.000616984766350805\\
155	0.0132722289671904\\
156	0.0435847636063935\\
157	-0.00823255125805299\\
158	0.0596692926414559\\
159	0.0151967469910163\\
160	0.0245420979382013\\
161	0.00803621488479511\\
162	-0.0853002163909562\\
163	-0.138908313711098\\
164	-0.135947554416478\\
165	-0.199821831126617\\
166	-0.171466947872022\\
167	-0.0797217448282622\\
168	-0.0468333714601895\\
169	-0.0582518016343554\\
170	-0.116092088726554\\
171	-0.121134644247489\\
172	-0.0754470502699708\\
173	-0.00690403792585388\\
174	0.0184341691951506\\
175	0.0174284815361981\\
176	0.0116185231213209\\
177	0.0646819855605875\\
178	0.00749352803576935\\
179	0.00906385793510019\\
180	-0.0175187704226157\\
181	-0.0909373133248309\\
182	-0.0600093132958309\\
183	-0.013970973294758\\
184	0.00259652980982197\\
185	0.0220480516623628\\
186	-0.0320221813420739\\
187	-0.0439864747247191\\
188	-0.0213754859070697\\
189	-0.0416103825170869\\
190	-0.0119991960574126\\
191	-0.0451056220317882\\
192	-0.0827191050329382\\
193	-0.0445238870614895\\
194	-0.000332583575155298\\
195	-0.0299943136646882\\
196	-0.00869702736447135\\
197	-0.0783577322503757\\
198	-0.11125153070663\\
199	-0.0723229125051946\\
200	-0.061434629823782\\
201	-0.0196734295368906\\
202	0.0193219779298712\\
203	-0.0655117789601129\\
204	-0.0957242335465549\\
205	-0.0755884242954669\\
206	-0.0494505607160359\\
207	-0.022339997217514\\
208	0.00977816523139615\\
209	0.0369818759510093\\
210	0.0670822378577173\\
211	0.0225209199824192\\
212	0.0270945468001351\\
213	0.13209491615342\\
214	0.076220817368632\\
215	0.0619438954158031\\
216	0.135884473039555\\
217	0.128033002818509\\
218	0.00208334073398877\\
219	-0.0168516748535454\\
220	0.00199390667355923\\
221	-0.00688606399134585\\
222	-0.0173944980707151\\
223	-0.0735242147374571\\
224	-0.0909615057474859\\
225	-0.00470750678287373\\
226	0.0138026342856193\\
227	-0.0154989928546483\\
228	0.024708356059251\\
229	0.073804098219499\\
230	0.0222424045784362\\
231	0.104145956659372\\
232	0.0261757340104617\\
233	-0.0202480710989767\\
234	-0.0242118955361097\\
235	0.0451479579797468\\
236	0.0657149111747074\\
237	-0.0100671997874868\\
238	0.0141992282808144\\
239	-0.00751414951212636\\
240	0.00567613742966418\\
241	0.0238262670695451\\
242	0.0871799659967178\\
243	0.0927520806927605\\
244	0.0753916391105071\\
245	-0.00867530762407439\\
246	-0.0154563231662621\\
247	-0.0365960316025566\\
248	-0.0896052686104859\\
249	0.0342924657117573\\
250	0.112434135418067\\
251	0.105381156704019\\
252	0.0874596227907165\\
253	0.0488853201953531\\
254	-0.000239226144991084\\
255	0.0149038539939017\\
256	-0.0898791568407482\\
257	-0.0801341161851981\\
258	-0.0858959879646423\\
259	-0.0311004319128132\\
260	0.00316521962514001\\
261	-0.0428007223963537\\
262	-0.107230449425221\\
263	-0.0349558216383366\\
264	-0.0362759559722465\\
265	-0.0424269013007239\\
266	-0.0475433166268243\\
267	0.0312677476392465\\
268	0.0344425258247175\\
269	0.0848678808198926\\
270	0.0561255845433755\\
271	0.0105828299202227\\
272	-0.0408414327728437\\
273	-0.128629812019475\\
274	-0.0988668124475365\\
275	-0.0551149131079633\\
276	-0.00750583607141603\\
277	0.0261409356048318\\
278	0.00222371748459009\\
279	-0.0362697802862094\\
280	-0.0768419571665998\\
281	-0.0540381074122078\\
282	-0.00722133292112494\\
283	-0.0199495807037005\\
284	0.0531987986193744\\
285	0.0742021446415437\\
286	-0.0567614316966427\\
287	-0.0910948513428433\\
288	-0.0774958829630314\\
289	0.0615818935514503\\
290	0.0773559828492394\\
291	0.028926188215892\\
292	0.0598145376379534\\
293	0.0687810144149833\\
294	0.0720384642211063\\
295	0.0510779312952432\\
296	-0.0146614629530821\\
297	-0.0211368935636484\\
298	-0.0327964339427258\\
299	-0.0752122443908712\\
300	0.00801065874958762\\
};
\addplot [color=white!75!green, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.542007273376175\\
2	-1.0077437485981\\
3	-1.40561031180617\\
4	-1.7585655828774\\
5	-2.0096456162742\\
6	-2.17906564024791\\
7	-2.32855478753912\\
8	-2.42019207304706\\
9	-2.36358389523857\\
10	-2.28048086108503\\
11	-2.26408170920265\\
12	-2.24346625226848\\
13	-2.24106991023649\\
14	-2.17461039813188\\
15	-2.14295888487718\\
16	-2.06229713800226\\
17	-1.96409576485309\\
18	-1.85844667991481\\
19	-1.68214829040388\\
20	-1.56838438172102\\
21	-1.35064674208316\\
22	-1.08755111757215\\
23	-0.925170684461687\\
24	-0.788360925984141\\
25	-0.624014996743593\\
26	-0.406214005188525\\
27	-0.310493209681438\\
28	-0.178834305370179\\
29	-0.141320648534746\\
30	-0.0696815228410185\\
31	0.00390038734846961\\
32	0.0738700957815108\\
33	0.0320071784847917\\
34	-0.00569609777108897\\
35	-0.0397198791140805\\
36	-0.122754769301062\\
37	-0.235301559038441\\
38	-0.259627443249439\\
39	-0.332827347052567\\
40	-0.396874149864969\\
41	-0.466469486547595\\
42	-0.550929878261359\\
43	-0.640977649804228\\
44	-0.73038678040786\\
45	-0.738325483197937\\
46	-0.830069059135798\\
47	-0.872462052828277\\
48	-0.926046332741904\\
49	-0.935616180625254\\
50	-0.950615630519687\\
51	-0.816374830045396\\
52	-0.713094621056287\\
53	-0.597016470427793\\
54	-0.513748556132592\\
55	-0.347606880821102\\
56	-0.262947961417359\\
57	-0.101161197182121\\
58	0.0623964393695666\\
59	0.258090069160063\\
60	0.366654471231121\\
61	0.447883625071109\\
62	0.476328452492583\\
63	0.441396553966075\\
64	0.424089040499256\\
65	0.318513389720986\\
66	0.216686887127008\\
67	0.133266725389115\\
68	0.0928052579263731\\
69	0.0187379308401954\\
70	-0.0208207070461704\\
71	-0.0302467024497488\\
72	-0.107955573770096\\
73	-0.140709645353659\\
74	-0.277308340393962\\
75	-0.37085942968132\\
76	-0.527263937420048\\
77	-0.688585962581167\\
78	-0.818529684692903\\
79	-0.869959060302884\\
80	-0.892489552371287\\
81	-0.940870701180093\\
82	-0.879514387146735\\
83	-0.893408927862954\\
84	-0.865592447685454\\
85	-0.816641440043595\\
86	-0.839569196756201\\
87	-0.824335242665557\\
88	-0.770391753924431\\
89	-0.682894833091731\\
90	-0.643771427429663\\
91	-0.537659802406765\\
92	-0.443028279362017\\
93	-0.362325302252557\\
94	-0.399634533028657\\
95	-0.355440674512653\\
96	-0.267616424753203\\
97	-0.206838709220295\\
98	-0.0833683459921493\\
99	0.0834955936969297\\
100	0.20051245533631\\
101	0.213858134652954\\
102	0.257994138478921\\
103	0.34296368208553\\
104	0.480408845664911\\
105	0.614759381092388\\
106	0.650752637227093\\
107	0.685106935279089\\
108	0.713569670340451\\
109	0.750486142793677\\
110	0.744790832527046\\
111	0.816978460851057\\
112	0.738664807819642\\
113	0.658201450369089\\
114	0.687803930438692\\
115	0.743016779398747\\
116	0.724214785837547\\
117	0.721099243809269\\
118	0.737105711151303\\
119	0.721866192480147\\
120	0.661527277353066\\
121	0.560583335878155\\
122	0.55665005495862\\
123	0.517684892994987\\
124	0.445061380468788\\
125	0.412704452657836\\
126	0.352325637709766\\
127	0.202656107393499\\
128	0.0756996152249639\\
129	-0.00668480786412666\\
130	-0.134621389802619\\
131	-0.31451352589422\\
132	-0.406494691930659\\
133	-0.44942657905631\\
134	-0.517605240344529\\
135	-0.55948684789796\\
136	-0.559935937939617\\
137	-0.545467401438595\\
138	-0.42014111996729\\
139	-0.257385651092434\\
140	-0.096734396196236\\
141	0.105326069514214\\
142	0.217503812864808\\
143	0.329824349990027\\
144	0.422973040741322\\
145	0.49558113227999\\
146	0.54234535455758\\
147	0.537130936683523\\
148	0.498773061133183\\
149	0.516261121050781\\
150	0.493695258792328\\
151	0.503925368479898\\
152	0.48168578521198\\
153	0.382189684601662\\
154	0.36582049362481\\
155	0.335038326825103\\
156	0.30332857225129\\
157	0.229168431905837\\
158	0.267234959611172\\
159	0.246373106994988\\
160	0.290813985337693\\
161	0.269831821821252\\
162	0.181690594821419\\
163	0.0563347180956789\\
164	-0.0587611967247931\\
165	-0.251985632769476\\
166	-0.394231515410318\\
167	-0.462403860021418\\
168	-0.505030554234466\\
169	-0.561293356376946\\
170	-0.665398660654252\\
171	-0.748726730728538\\
172	-0.828100723308417\\
173	-0.826572065230903\\
174	-0.778647322740713\\
175	-0.723978392298454\\
176	-0.683518138157611\\
177	-0.521517073991047\\
178	-0.487198211277355\\
179	-0.403346542655141\\
180	-0.368950385668175\\
181	-0.395952097856956\\
182	-0.317868920733411\\
183	-0.216497277467179\\
184	-0.134358041844262\\
185	-0.0951921810745255\\
186	-0.0951179208108935\\
187	-0.0783156116458281\\
188	-0.0775231619464583\\
189	-0.0851528717114634\\
190	-0.0555424581422396\\
191	-0.0350318445873614\\
192	-0.0785615888923758\\
193	-0.0764114913107438\\
194	-0.0311652948627301\\
195	-0.04147330067305\\
196	-0.0200737296038662\\
197	-0.111257750702572\\
198	-0.221948395731143\\
199	-0.277974322784982\\
200	-0.349448654639929\\
201	-0.362330508749083\\
202	-0.362477915237122\\
203	-0.443683305192754\\
204	-0.42569218322133\\
205	-0.438664667637234\\
206	-0.440319990481377\\
207	-0.419690635370311\\
208	-0.363534919063577\\
209	-0.292237630534852\\
210	-0.183852416361966\\
211	-0.118924728509929\\
212	-0.0671191343568227\\
213	0.126260410783941\\
214	0.256508960592826\\
215	0.444255655849319\\
216	0.688370732227858\\
217	0.814782284267992\\
218	0.829020228556576\\
219	0.830699551245055\\
220	0.845983682284523\\
221	0.821419514921436\\
222	0.769499896219615\\
223	0.660268790696657\\
224	0.58866535976081\\
225	0.575638224944839\\
226	0.544487943864563\\
227	0.499987969885712\\
228	0.505988657823597\\
229	0.557461819764415\\
230	0.539089976702148\\
231	0.685361536986528\\
232	0.705013603660528\\
233	0.738703674418639\\
234	0.747067327707991\\
235	0.805774033909731\\
236	0.859504634726735\\
237	0.828084965908683\\
238	0.824492753474956\\
239	0.76751081773479\\
240	0.714834319152343\\
241	0.664676419675248\\
242	0.664942649455542\\
243	0.627871636070713\\
244	0.572192175210301\\
245	0.444568800704262\\
246	0.379211450317001\\
247	0.298028385846404\\
248	0.189351667783491\\
249	0.227624395114036\\
250	0.271774929051255\\
251	0.332244127225841\\
252	0.412374344528744\\
253	0.477514801157031\\
254	0.533213697226429\\
255	0.640277920468606\\
256	0.626951353551774\\
257	0.635428917169208\\
258	0.596336764329061\\
259	0.593755022793941\\
260	0.575060851019911\\
261	0.462844489502922\\
262	0.30738280025278\\
263	0.212097828771002\\
264	0.0784039436049204\\
265	-0.0261455344326475\\
266	-0.121091344232225\\
267	-0.127226449129529\\
268	-0.121118945639913\\
269	-0.0772757998845204\\
270	-0.0708520726318003\\
271	-0.0651064575177828\\
272	-0.0936301392460941\\
273	-0.19633350934207\\
274	-0.244755773768242\\
275	-0.251552125274671\\
276	-0.244680383886932\\
277	-0.197117818427742\\
278	-0.221518538133098\\
279	-0.246929161612902\\
280	-0.302233265111218\\
281	-0.333616631484077\\
282	-0.35216798835127\\
283	-0.408380860365768\\
284	-0.368767085704374\\
285	-0.326368444887973\\
286	-0.401912849479909\\
287	-0.422533429280478\\
288	-0.406415617876954\\
289	-0.310839813368716\\
290	-0.262673333023205\\
291	-0.234412239919917\\
292	-0.13624177032983\\
293	-0.0398027770506053\\
294	0.109396265014889\\
295	0.219309184242354\\
296	0.253079923813742\\
297	0.291522079597035\\
298	0.272955224287501\\
299	0.205175907499311\\
300	0.249421830270824\\
};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.542007273376175\\
2	-0.909316078831483\\
3	-1.12439085092024\\
4	-1.24281416742661\\
5	-1.23516469964715\\
6	-1.14671696047649\\
7	-1.05328863320314\\
8	-0.934981700739609\\
9	-0.710569681758122\\
10	-0.51040656310265\\
11	-0.430970628533523\\
12	-0.383616375650571\\
13	-0.383954895051912\\
14	-0.344413312291521\\
15	-0.364191355785894\\
16	-0.347090401386576\\
17	-0.322687004439581\\
18	-0.296632724165653\\
19	-0.20796328049369\\
20	-0.188057621434076\\
21	-0.0746915988322885\\
22	0.0703394347272925\\
23	0.102532022265319\\
24	0.100144045608719\\
25	0.12372527053647\\
26	0.198520091677842\\
27	0.141341273777419\\
28	0.132660189088231\\
29	0.0386016570677611\\
30	0.00289360279179596\\
31	0.0061623963327973\\
32	0.0226759156597193\\
33	-0.0623272926762153\\
34	-0.122693548766562\\
35	-0.162575210887907\\
36	-0.222630799433465\\
37	-0.29398572760719\\
38	-0.262548982304663\\
39	-0.269693605690197\\
40	-0.268113078126971\\
41	-0.268175475075415\\
42	-0.282178972575467\\
43	-0.29885480528887\\
44	-0.315890840639239\\
45	-0.25537361896361\\
46	-0.287864626311885\\
47	-0.278636584698939\\
48	-0.279219892046378\\
49	-0.246697120227948\\
50	-0.229375770064751\\
51	-0.0800168679367615\\
52	0.00866537544112998\\
53	0.091075245771671\\
54	0.118617834127578\\
55	0.211872987578977\\
56	0.20209223650366\\
57	0.259265835688487\\
58	0.302760138427562\\
59	0.371579641517139\\
60	0.345919261719878\\
61	0.302987064973536\\
62	0.221824041194153\\
63	0.0918509814323391\\
64	0.00452080009982264\\
65	-0.141956747851044\\
66	-0.25318715047965\\
67	-0.312586822342212\\
68	-0.300686870026087\\
69	-0.305622942090731\\
70	-0.274156293521853\\
71	-0.208808883551291\\
72	-0.209197851452361\\
73	-0.16255282592293\\
74	-0.226334279441554\\
75	-0.243987147713216\\
76	-0.326224503636785\\
77	-0.402742194080814\\
78	-0.447937870794185\\
79	-0.413957562629076\\
80	-0.355348440140539\\
81	-0.33194532486885\\
82	-0.213738398417706\\
83	-0.191986232923785\\
84	-0.150488881056565\\
85	-0.104310500418039\\
86	-0.14501716088731\\
87	-0.149204410969904\\
88	-0.116158185230281\\
89	-0.0574330686715641\\
90	-0.0547992041540381\\
91	0.010746463235817\\
92	0.0538581349623785\\
93	0.0773191193984818\\
94	-0.0202060176738904\\
95	-0.0319680909643631\\
96	-0.00119283918262739\\
97	-0.000229408322878726\\
98	0.06567460211151\\
99	0.169233710950644\\
100	0.212786149061726\\
101	0.146909112996378\\
102	0.119288515524542\\
103	0.145778158380089\\
104	0.231025558529628\\
105	0.312015169548694\\
106	0.288002592945303\\
107	0.267204714713464\\
108	0.252361992294536\\
109	0.249515296624247\\
110	0.210990098149333\\
111	0.253862184296328\\
112	0.150728584255988\\
113	0.0574371992051121\\
114	0.0920199725805326\\
115	0.155810959152902\\
116	0.140213177617519\\
117	0.140885087578335\\
118	0.163453236118512\\
119	0.154286647929384\\
120	0.102022674566214\\
121	0.0253999031974212\\
122	0.0591866097618251\\
123	0.0648198609356971\\
124	0.0424439354591387\\
125	0.0574872939481905\\
126	0.0382932443875875\\
127	-0.068485910159883\\
128	-0.146740707687781\\
129	-0.168354980839121\\
130	-0.226771492431284\\
131	-0.322598424515785\\
132	-0.318193801600701\\
133	-0.263518817846759\\
134	-0.245264870086935\\
135	-0.214940347315725\\
136	-0.15932999546999\\
137	-0.104861172311576\\
138	0.0388214166062873\\
139	0.192698625356192\\
140	0.308449551928543\\
141	0.435003536330124\\
142	0.44514972716149\\
143	0.438538641710106\\
144	0.407909907780871\\
145	0.367064694478909\\
146	0.30960900016879\\
147	0.21443522872579\\
148	0.108998763503786\\
149	0.0827821049988736\\
150	0.0252278985089362\\
151	0.0145485462383586\\
152	-0.00743543309026996\\
153	-0.0900865516504017\\
154	-0.0733822967861052\\
155	-0.0643763267997803\\
156	-0.0467036571226796\\
157	-0.0726881018024504\\
158	0.0135520956681548\\
159	0.0271108747314884\\
160	0.0932715995612504\\
161	0.0887891159903657\\
162	0.0104489557799509\\
163	-0.0957309108255164\\
164	-0.177195968519006\\
165	-0.322866052623957\\
166	-0.396387148064879\\
167	-0.381456419589338\\
168	-0.344202734366976\\
169	-0.326686749809121\\
170	-0.362229531713954\\
171	-0.37676201580753\\
172	-0.38048326119403\\
173	-0.309495128894718\\
174	-0.213330771118084\\
175	-0.132945857567359\\
176	-0.083913759050625\\
177	0.0592565148886748\\
178	0.0555904918829872\\
179	0.0890376452454275\\
180	0.0660858413056854\\
181	-0.0197825868665889\\
182	-0.00118321972286257\\
183	0.038182924367149\\
184	0.056751364149597\\
185	0.0426023069928939\\
186	-0.00801339016161332\\
187	-0.0334399724844429\\
188	-0.0594526801918669\\
189	-0.0881500173401267\\
190	-0.0712769556494949\\
191	-0.0682217690007828\\
192	-0.120686545949444\\
193	-0.116398588271977\\
194	-0.0684284342158956\\
195	-0.0779132159551083\\
196	-0.0527636829174105\\
197	-0.135187690270189\\
198	-0.221681313618145\\
199	-0.239704817221033\\
200	-0.264913066811671\\
201	-0.228933340253832\\
202	-0.181256632966347\\
203	-0.223651384273772\\
204	-0.183028435571284\\
205	-0.174090911064023\\
206	-0.157108181002643\\
207	-0.123554897473638\\
208	-0.0640254629708179\\
209	-0.000252163325542362\\
210	0.0856692369445654\\
211	0.11029478384648\\
212	0.120113130795622\\
213	0.260477140219647\\
214	0.310368081214084\\
215	0.395680438594629\\
216	0.523570114016471\\
217	0.529504160078956\\
218	0.421775027291869\\
219	0.324966383582249\\
220	0.263234145279757\\
221	0.183365533382309\\
222	0.10110465078893\\
223	-0.0153006884482502\\
224	-0.0750443468836985\\
225	-0.0536014550864621\\
226	-0.0427398880296355\\
227	-0.0440300528346989\\
228	0.00871336090897781\\
229	0.0997490676528558\\
230	0.108729914672439\\
231	0.265983895109109\\
232	0.273715665867415\\
233	0.281577698547052\\
234	0.263182687944749\\
235	0.297967799532302\\
236	0.322726987871222\\
237	0.259310477269736\\
238	0.236513816585916\\
239	0.170300805722614\\
240	0.12433032178305\\
241	0.0943122661669351\\
242	0.125471941688117\\
243	0.124441552026671\\
244	0.109321090747875\\
245	0.0259320754376944\\
246	0.00910383556791492\\
247	-0.0229883766030869\\
248	-0.0834521463038146\\
249	0.00748920474077455\\
250	0.096168984905769\\
251	0.178238444578233\\
252	0.256677289873765\\
253	0.29821287918963\\
254	0.310761172051641\\
255	0.360149346143204\\
256	0.276762982041863\\
257	0.225329991385197\\
258	0.139594830433709\\
259	0.108904982176464\\
260	0.0783501881521707\\
261	-0.0268015311459886\\
262	-0.153495764399588\\
263	-0.188624984192866\\
264	-0.24561288290426\\
265	-0.264590623735212\\
266	-0.269704672600363\\
267	-0.185414139451242\\
268	-0.107606388601197\\
269	-0.00468834343324152\\
270	0.0401721184512822\\
271	0.0644596235919343\\
272	0.0419132551677349\\
273	-0.059234585084847\\
274	-0.097914949751736\\
275	-0.09473434026072\\
276	-0.0766081366982305\\
277	-0.0251158049244613\\
278	-0.0467425558679478\\
279	-0.0723159555845342\\
280	-0.125419472346999\\
281	-0.145967885416658\\
282	-0.145095068869498\\
283	-0.177772541657762\\
284	-0.111518399600321\\
285	-0.0514747443495942\\
286	-0.121863117815474\\
287	-0.139824352378913\\
288	-0.125556536437699\\
289	-0.0269422137960302\\
290	0.0143278391046164\\
291	0.0236365857426676\\
292	0.0947613005022168\\
293	0.151465994379236\\
294	0.239827368639287\\
295	0.274902330116957\\
296	0.22851218642617\\
297	0.193154685086571\\
298	0.115519785564609\\
299	0.00589785161699972\\
300	0.0264249994422014\\
};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.542007273376175\\
2	-0.743344897037502\\
3	-0.721390435657677\\
4	-0.625442106212498\\
5	-0.470287336406981\\
6	-0.315772191910023\\
7	-0.222725283047454\\
8	-0.165691138344415\\
9	-0.0408169358901946\\
10	0.035614053883571\\
11	-0.0206519131767757\\
12	-0.0796857656221213\\
13	-0.153078563911005\\
14	-0.157909686599443\\
15	-0.207749021265215\\
16	-0.197022463543247\\
17	-0.167640133646383\\
18	-0.130164662859509\\
19	-0.0375907519549191\\
20	-0.02074955503509\\
21	0.0718803498546763\\
22	0.179586219075164\\
23	0.164545191112391\\
24	0.111358609463981\\
25	0.0961224070114933\\
26	0.138919372711791\\
27	0.0400818683326208\\
28	0.0198937008199696\\
29	-0.0747427648200425\\
30	-0.0816871224376946\\
31	-0.0134577693289359\\
32	0.0483041305294818\\
33	-0.0174844250525436\\
34	-0.0570391334270529\\
35	-0.0777026319767173\\
36	-0.0965595236198955\\
37	-0.13200049766778\\
38	-0.0716544608170301\\
39	-0.0575311291489198\\
40	-0.0565275057529776\\
41	-0.0580519111336995\\
42	-0.0755547215076489\\
43	-0.0903266225918397\\
44	-0.106190388467505\\
45	-0.047260288372116\\
46	-0.0893295080059864\\
47	-0.0918136023593775\\
48	-0.0870895038754488\\
49	-0.0608626088889354\\
50	-0.0536786693527435\\
51	0.070585011597219\\
52	0.106353463277349\\
53	0.136444501005743\\
54	0.107312961991779\\
55	0.149869865685534\\
56	0.0864928724625426\\
57	0.105469749535862\\
58	0.110761488931806\\
59	0.152884703991932\\
60	0.102618353357564\\
61	0.0608397157065353\\
62	-0.000112990405847481\\
63	-0.102662309599983\\
64	-0.143054609910484\\
65	-0.226096197134828\\
66	-0.264321259646352\\
67	-0.243131979316535\\
68	-0.156807320392592\\
69	-0.112003734697332\\
70	-0.0703529950340448\\
71	-0.00953814941908045\\
72	-0.0205713731122882\\
73	0.0142540564179822\\
74	-0.0711730207373529\\
75	-0.0962904626241036\\
76	-0.180380248957056\\
77	-0.232625927340707\\
78	-0.25487825995696\\
79	-0.195996485565308\\
80	-0.119673266279239\\
81	-0.0933673906579714\\
82	0.00866978660525441\\
83	-0.00511011140241746\\
84	-0.0117652160363149\\
85	-0.00773820070717297\\
86	-0.0834534922008554\\
87	-0.096726225301022\\
88	-0.0580009509076046\\
89	0.000930198960675636\\
90	-0.00267717404388378\\
91	0.0554976125171915\\
92	0.0782194887781437\\
93	0.0806843261338074\\
94	-0.0346087735762353\\
95	-0.0508930078777497\\
96	-0.0234889886512705\\
97	-0.0291432780405144\\
98	0.0344088703117973\\
99	0.123504283270257\\
100	0.136209250929396\\
101	0.0358516712815153\\
102	-0.00535663078880393\\
103	0.0316231561998483\\
104	0.127779699355964\\
105	0.204463788575175\\
106	0.155413222555965\\
107	0.116752408977066\\
108	0.102635813539508\\
109	0.0977590403443465\\
110	0.0620614078719022\\
111	0.104660652534279\\
112	0.00283344185431584\\
113	-0.0774528501613026\\
114	-0.0105684623640655\\
115	0.0733218506981263\\
116	0.0533612495589145\\
117	0.0450972048181445\\
118	0.0626326319103162\\
119	0.0466302683090276\\
120	-0.00873805341342967\\
121	-0.0613730020633244\\
122	0.00698034761172508\\
123	0.0425251081190568\\
124	0.0422714005484186\\
125	0.0603961296670854\\
126	0.0306851183728179\\
127	-0.078836471823909\\
128	-0.14633473981575\\
129	-0.135348353728236\\
130	-0.154318249430966\\
131	-0.199729596920692\\
132	-0.144017867100669\\
133	-0.055618209521848\\
134	-0.035453914523132\\
135	-0.0258584056960473\\
136	-0.00314750247970869\\
137	0.0153275300320806\\
138	0.113947907318886\\
139	0.210456325372564\\
140	0.246324648350564\\
141	0.289588184173997\\
142	0.222320681480272\\
143	0.156523630465771\\
144	0.0977693814922197\\
145	0.06902128035656\\
146	0.0389661197808616\\
147	-0.0175456769127529\\
148	-0.0687304702777453\\
149	-0.0351032331318043\\
150	-0.0569290131334762\\
151	-0.0388383705465917\\
152	-0.0238011590620731\\
153	-0.0741391614772713\\
154	-0.0283368124793533\\
155	-0.00468800261907815\\
156	0.02517284548905\\
157	-0.00636311876286754\\
158	0.0694223864250398\\
159	0.0516863708417062\\
160	0.07846203864393\\
161	0.0472826774839502\\
162	-0.0526179320771334\\
163	-0.148504744654626\\
164	-0.192073993382927\\
165	-0.28579813915855\\
166	-0.289983393738288\\
167	-0.208344164900283\\
168	-0.137946808958615\\
169	-0.112835471481278\\
170	-0.153414359576809\\
171	-0.168824412576282\\
172	-0.156732981179655\\
173	-0.0819002776863295\\
174	-0.0124532273684537\\
175	0.0229324441575901\\
176	0.0269476941392777\\
177	0.109169080769629\\
178	0.0524443748322667\\
179	0.0460539357189165\\
180	0.00130812799098446\\
181	-0.0895876316992678\\
182	-0.0669889569589052\\
183	-0.0220150286815505\\
184	0.000257725511288373\\
185	0.0040427283628708\\
186	-0.0376030854952341\\
187	-0.0506576399462643\\
188	-0.0506841066153963\\
189	-0.0637706290351623\\
190	-0.0330014231057636\\
191	-0.0383291647757197\\
192	-0.0886264283302745\\
193	-0.0715978319036192\\
194	-0.0208209100694982\\
195	-0.0367997760118508\\
196	-0.0156222269179127\\
197	-0.0954558419518767\\
198	-0.158803300101327\\
199	-0.143122505839214\\
200	-0.137034093313183\\
201	-0.0817761729546336\\
202	-0.0269259410405651\\
203	-0.0825508598638329\\
204	-0.0771918086305186\\
205	-0.0836906367726376\\
206	-0.0751766000576532\\
207	-0.0498644288872689\\
208	-0.00499533599077232\\
209	0.0379577176426215\\
210	0.0920048100479205\\
211	0.0736306753054313\\
212	0.0608473250322756\\
213	0.17419691238503\\
214	0.167960322841106\\
215	0.187608560184793\\
216	0.260324717391348\\
217	0.23160062428196\\
218	0.100187222867923\\
219	0.0262437361004277\\
220	0.00881121785907209\\
221	-0.0176156320113986\\
222	-0.0403512698015244\\
223	-0.0998266211875655\\
224	-0.11241487193154\\
225	-0.0415921615324335\\
226	-0.00532180176104342\\
227	-0.00535227548918492\\
228	0.0420397510203011\\
229	0.110104555678131\\
230	0.0809820857522051\\
231	0.187293997769993\\
232	0.132222395509967\\
233	0.0859628676726487\\
234	0.0443288215832824\\
235	0.0796511335559323\\
236	0.103705978460341\\
237	0.0390412024369906\\
238	0.0385806675895014\\
239	0.00215860933532438\\
240	-0.00288291703213636\\
241	0.00843714408665289\\
242	0.0749169600074752\\
243	0.0954248467872557\\
244	0.0916045579441331\\
245	0.0136306980644333\\
246	0.00232516790054186\\
247	-0.0256994456572464\\
248	-0.0836032561159773\\
249	0.0200816737663578\\
250	0.108146596592917\\
251	0.154777049859557\\
252	0.178672943087214\\
253	0.159790782447655\\
254	0.114832135181622\\
255	0.119042470243178\\
256	0.00216150829205994\\
257	-0.0408299035502422\\
258	-0.0907481784392269\\
259	-0.0665229724238228\\
260	-0.0398303998169543\\
261	-0.0876624570631044\\
262	-0.156645104253096\\
263	-0.117963608591503\\
264	-0.117032969000954\\
265	-0.101028782727557\\
266	-0.0890225841983673\\
267	-0.000710359322469416\\
268	0.0452227400936712\\
269	0.109518807862616\\
270	0.101992798332841\\
271	0.0702536899215862\\
272	0.00618833247294171\\
273	-0.112398480359841\\
274	-0.133159346910212\\
275	-0.105542784838098\\
276	-0.0606980101677659\\
277	7.33550509976963e-05\\
278	-0.0143383638717428\\
279	-0.0400478126955391\\
280	-0.0878747106808456\\
281	-0.0894866057636973\\
282	-0.0621940785982157\\
283	-0.0735743985110038\\
284	0.00776621017037047\\
285	0.0599430382134713\\
286	-0.0377710143398187\\
287	-0.0759732208117799\\
288	-0.0761955724864247\\
289	0.028388732548673\\
290	0.0604358868921626\\
291	0.0450779416565521\\
292	0.0900875573718548\\
293	0.113843958074003\\
294	0.150902038384507\\
295	0.137716898959138\\
296	0.0584979851092309\\
297	0.017829376207274\\
298	-0.0361685938691534\\
299	-0.105368867720249\\
300	-0.0363574830654692\\
};
\addplot [color=black!55!green, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.542007273376175\\
2	-0.502506525573012\\
3	-0.31005076047196\\
4	-0.196450381509095\\
5	-0.116282466005091\\
6	-0.0673365504203413\\
7	-0.0600307733944543\\
8	-0.079381558214883\\
9	-0.00328218949410598\\
10	0.0406815577051778\\
11	-0.0423418506333729\\
12	-0.0787519672844321\\
13	-0.116945948996751\\
14	-0.0939358608534372\\
15	-0.137159323952506\\
16	-0.109697402548316\\
17	-0.0736851959335091\\
18	-0.0363877002340478\\
19	0.0371638991205126\\
20	0.0346370781045832\\
21	0.0924209300714454\\
22	0.166797251335503\\
23	0.126305416438196\\
24	0.0545945142843883\\
25	0.0461582726530071\\
26	0.0949830639185034\\
27	-0.0232642623364296\\
28	-0.0135588382277057\\
29	-0.0907138973283558\\
30	-0.057517337005941\\
31	0.069543568401073\\
32	0.113081838078792\\
33	0.00369594402403629\\
34	-0.0405171755597665\\
35	-0.0548967339918913\\
36	-0.0309374176145821\\
37	-0.0574055782293684\\
38	0.000904593055550088\\
39	0.0118910173586412\\
40	-0.0137323136668679\\
41	-0.0165298783621248\\
42	-0.0317977148725257\\
43	-0.0349530075043462\\
44	-0.0472384088811443\\
45	0.00979065074727358\\
46	-0.0426812120810917\\
47	-0.0519694185072595\\
48	-0.023283691954238\\
49	-0.00908599982308247\\
50	-0.0113980109567791\\
51	0.0878250658456893\\
52	0.0774814623121683\\
53	0.093007586346088\\
54	0.0481147247020787\\
55	0.0870349879059012\\
56	0.0104352547257919\\
57	0.0373571260124837\\
58	0.0358486880707023\\
59	0.082833233982731\\
60	0.0267107601424184\\
61	0.00973067069334401\\
62	-0.0257329569440476\\
63	-0.117446080381437\\
64	-0.128104300026292\\
65	-0.175808225497032\\
66	-0.186264541344234\\
67	-0.137711700976435\\
68	-0.0418784368218507\\
69	-0.0182118465859597\\
70	-0.0271921629417701\\
71	0.0138905036272662\\
72	0.000766621145799295\\
73	0.0385756662491309\\
74	-0.0574776766283497\\
75	-0.0653810987755108\\
76	-0.136073836882186\\
77	-0.148090183461029\\
78	-0.16206922196829\\
79	-0.0960342277469269\\
80	-0.02447824456618\\
81	-0.0186651947703896\\
82	0.0518031365325278\\
83	0.00501978265763008\\
84	-0.0288782044853563\\
85	-0.0229558349378262\\
86	-0.090877124386319\\
87	-0.0715958499410961\\
88	-0.00994554571700428\\
89	0.0395611709089609\\
90	0.0179729780180352\\
91	0.064903306482214\\
92	0.0640871411351148\\
93	0.05717419865801\\
94	-0.0587057735335469\\
95	-0.0595455153207547\\
96	-0.0260679221626763\\
97	-0.0353049613648272\\
98	0.0315394399293203\\
99	0.102486133239807\\
100	0.0840058108810231\\
101	-0.0339383145871093\\
102	-0.053319309174434\\
103	0.0221445703429517\\
104	0.124692388202784\\
105	0.175744572105379\\
106	0.0850546931089783\\
107	0.042752014518826\\
108	0.0543232700836613\\
109	0.0505342597933467\\
110	0.020607279273369\\
111	0.058891869941068\\
112	-0.0406678438955947\\
113	-0.104868320201065\\
114	-0.0034118536780305\\
115	0.0753814784838348\\
116	0.0200338724360048\\
117	-0.00251274403245812\\
118	0.0208973126708251\\
119	0.00607527555643749\\
120	-0.0438361961181028\\
121	-0.0566999066014524\\
122	0.035935050856269\\
123	0.0715414615563947\\
124	0.0594415477304798\\
125	0.0487747678982201\\
126	-0.00220215294920751\\
127	-0.100260229058843\\
128	-0.141298646098767\\
129	-0.0871529234110308\\
130	-0.0821446129106423\\
131	-0.104803957710054\\
132	-0.0395445497862362\\
133	0.0327554366917448\\
134	0.0103210330466001\\
135	-0.0161637555424249\\
136	-0.0118526910915216\\
137	0.00323995342192357\\
138	0.0885851861662751\\
139	0.161309487001286\\
140	0.150594329070232\\
141	0.166380837319472\\
142	0.0886652302807693\\
143	0.0310342123267877\\
144	0.0050128103908623\\
145	0.0283807228186742\\
146	0.0197731461777918\\
147	-0.0252245472878683\\
148	-0.0553405112276807\\
149	-0.0067596869918361\\
150	-0.0529164457450504\\
151	-0.0419104320198598\\
152	-0.00517907569193398\\
153	-0.0486945017014727\\
154	0.000624026555203413\\
155	0.0132734366052591\\
156	0.0435881044369576\\
157	-0.00823752848868224\\
158	0.0596648298079106\\
159	0.0151836028674577\\
160	0.0245270268504817\\
161	0.00803219457120366\\
162	-0.0853037643129531\\
163	-0.138896191723528\\
164	-0.135924251846325\\
165	-0.1997966644814\\
166	-0.171435746649396\\
167	-0.0796931796922138\\
168	-0.0468234459382293\\
169	-0.0582499967230372\\
170	-0.116088072766642\\
171	-0.12112048654779\\
172	-0.0754195261849634\\
173	-0.00688687227723446\\
174	0.0184312345950644\\
175	0.0174183766946649\\
176	0.0116135233106319\\
177	0.0646682036742239\\
178	0.00748554407094586\\
179	0.00905975405223221\\
180	-0.0175172169936626\\
181	-0.0909329287168998\\
182	-0.0600060212390175\\
183	-0.0139692227728627\\
184	0.00259568245138403\\
185	0.0220551482348998\\
186	-0.0320233554344247\\
187	-0.0439856341201076\\
188	-0.0213643429172384\\
189	-0.0416065495559638\\
190	-0.0119955432504733\\
191	-0.0451131626134714\\
192	-0.0827153624650078\\
193	-0.0445120127243559\\
194	-0.000328095259722433\\
195	-0.0299957078845257\\
196	-0.00869572833040178\\
197	-0.0783513009791989\\
198	-0.111234206282686\\
199	-0.0723021116684851\\
200	-0.0614176360845819\\
201	-0.019664255094456\\
202	0.019327150964193\\
203	-0.0655150219668912\\
204	-0.095736058222587\\
205	-0.0755797077358419\\
206	-0.0494375536909144\\
207	-0.0223314535390182\\
208	0.00977911832186274\\
209	0.0369780489933519\\
210	0.0670717275317091\\
211	0.0225046082306063\\
212	0.0270917348363864\\
213	0.132086118040063\\
214	0.0761912370186964\\
215	0.0619091217323863\\
216	0.135859393460289\\
217	0.128018363295919\\
218	0.0020656903022673\\
219	-0.0168491189258161\\
220	0.00200063115292287\\
221	-0.00688137823575585\\
222	-0.0173895922299038\\
223	-0.0735204228105186\\
224	-0.0909600322679382\\
225	-0.00469730550144478\\
226	0.013803421275108\\
227	-0.0155078601819592\\
228	0.0247029572289136\\
229	0.0737936464781466\\
230	0.0222262735871502\\
231	0.104124007517857\\
232	0.0261497575860231\\
233	-0.020269076967745\\
234	-0.024215886085129\\
235	0.0451508147281333\\
236	0.0657071736327132\\
237	-0.010081406574781\\
238	0.0141978095911629\\
239	-0.00751291932799315\\
240	0.00568139386811949\\
241	0.0238302279395711\\
242	0.0871805263342084\\
243	0.0927467298590044\\
244	0.0753835496628434\\
245	-0.00868259263533818\\
246	-0.0154596981299232\\
247	-0.0365965625224787\\
248	-0.0896050360380729\\
249	0.0343002286717838\\
250	0.112433817113262\\
251	0.105358418103176\\
252	0.0874295298685665\\
253	0.0488577374628304\\
254	-0.000262481056491605\\
255	0.0148868823292376\\
256	-0.0898932632146465\\
257	-0.0801292060805388\\
258	-0.0858832644470498\\
259	-0.0310859972010887\\
260	0.00317475320234816\\
261	-0.0427931276383903\\
262	-0.107221225580193\\
263	-0.0349322965519453\\
264	-0.0362592853829788\\
265	-0.0424207019186973\\
266	-0.0475397407795216\\
267	0.0312723081065819\\
268	0.0344319555467846\\
269	0.0848600225315033\\
270	0.0561129453326686\\
271	0.0105683948000089\\
272	-0.0408473890002496\\
273	-0.128624781060223\\
274	-0.0988470677050532\\
275	-0.0550996250595823\\
276	-0.00749492245082367\\
277	0.0261390143822366\\
278	0.00222340932738214\\
279	-0.0362720937390221\\
280	-0.0768378007021772\\
281	-0.0540241479787758\\
282	-0.00720411494469574\\
283	-0.0199383289888489\\
284	0.0532053767900691\\
285	0.074197158222728\\
286	-0.0567740409040263\\
287	-0.0910977005931628\\
288	-0.0774912241620153\\
289	0.0615988089827912\\
290	0.077357971213355\\
291	0.0289143301089046\\
292	0.0598033219630056\\
293	0.0687683063158728\\
294	0.0720150427928023\\
295	0.0510584168346383\\
296	-0.0146724019643026\\
297	-0.0211359077464553\\
298	-0.0327850992720394\\
299	-0.0751999344669476\\
300	0.00802155899163395\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(3.327in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Time step},
ymin=-6,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$q_t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-04}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.539321137509157\\
2	-1.00880486580017\\
3	-1.4558795540325\\
4	-1.88583065265568\\
5	-2.27876121642049\\
6	-2.63871189878252\\
7	-2.98390652644317\\
8	-3.29985306110018\\
9	-3.55592439331332\\
10	-3.78808029684444\\
11	-4.02383190438447\\
12	-4.24188281604163\\
13	-4.44889673572377\\
14	-4.61829165509487\\
15	-4.77985574188926\\
16	-4.9078582999818\\
17	-5.01165672573651\\
18	-5.09453626704527\\
19	-5.13575456516189\\
20	-5.17730349231269\\
21	-5.16570049218098\\
22	-5.11842876519683\\
23	-5.08160573624347\\
24	-5.03184447227474\\
25	-4.95327157605136\\
26	-4.83754020831626\\
27	-4.73893395144003\\
28	-4.61123882721946\\
29	-4.49563145948171\\
30	-4.35497858455977\\
31	-4.20307754332948\\
32	-4.04069044100709\\
33	-3.90263109221421\\
34	-3.75545314042079\\
35	-3.60042494492014\\
36	-3.45799673155727\\
37	-3.32267527307341\\
38	-3.158567032623\\
39	-3.01006392326975\\
40	-2.85887344202599\\
41	-2.71155988674049\\
42	-2.57191857162058\\
43	-2.43849791648955\\
44	-2.30978988867935\\
45	-2.16058779559651\\
46	-2.04287138910695\\
47	-1.91530572428076\\
48	-1.79874423538805\\
49	-1.67430755316427\\
50	-1.55776590491527\\
51	-1.39893416908563\\
52	-1.25210352418062\\
53	-1.1043499488201\\
54	-0.968850773642504\\
55	-0.808828508300239\\
56	-0.674429720372177\\
57	-0.516271455174092\\
58	-0.356271653957882\\
59	-0.185212150004865\\
60	-0.0399797646620796\\
61	0.0960389309743994\\
62	0.214107307473733\\
63	0.31068954179089\\
64	0.409448492143903\\
65	0.475536324992794\\
66	0.536482953227471\\
67	0.595353077898338\\
68	0.659173677561762\\
69	0.704071207621597\\
70	0.752781107440402\\
71	0.803072770443235\\
72	0.823329530795667\\
73	0.848736936331178\\
74	0.833314730664201\\
75	0.821800399752241\\
76	0.781404461336548\\
77	0.728331619613516\\
78	0.675498679690216\\
79	0.63782949372946\\
80	0.60051391655451\\
81	0.547183656320425\\
82	0.522002024727533\\
83	0.468374531179653\\
84	0.424372048905529\\
85	0.383981831929935\\
86	0.318730420977551\\
87	0.262295354105072\\
88	0.215622837548505\\
89	0.178834545662938\\
90	0.126855964995617\\
91	0.0963280604697037\\
92	0.0644044430642351\\
93	0.0303508715663984\\
94	-0.0384629824810155\\
95	-0.0795199700803522\\
96	-0.103231844427813\\
97	-0.131086498168808\\
98	-0.135077589342878\\
99	-0.119645551382236\\
100	-0.113060765014567\\
101	-0.132532495762654\\
102	-0.137262218563248\\
103	-0.124888013907971\\
104	-0.0908704041547327\\
105	-0.0517526948242905\\
106	-0.0368170890032931\\
107	-0.0172521113586783\\
108	0.00433671461870113\\
109	0.0334087699300985\\
110	0.053075308940506\\
111	0.101608911991514\\
112	0.106452307851877\\
113	0.112713787922734\\
114	0.154414133489247\\
115	0.206396435263538\\
116	0.238058130941614\\
117	0.27648929557858\\
118	0.322130169329856\\
119	0.359175774235544\\
120	0.382482520571335\\
121	0.390681602963337\\
122	0.426814107584699\\
123	0.449443996540813\\
124	0.458358480222522\\
125	0.477694705047616\\
126	0.486289727521767\\
127	0.463363382896069\\
128	0.443331933071015\\
129	0.431818797840815\\
130	0.400235509917602\\
131	0.344864415514546\\
132	0.309422271218294\\
133	0.282834827258936\\
134	0.243285536840944\\
135	0.207690691174002\\
136	0.181643273873757\\
137	0.157387464023697\\
138	0.166882655643915\\
139	0.188932474756447\\
140	0.213731618560666\\
141	0.255880651744161\\
142	0.274935417636095\\
143	0.299358769647467\\
144	0.322579039617009\\
145	0.342597934572576\\
146	0.35818999201596\\
147	0.360474295296846\\
148	0.353858359226765\\
149	0.365869381231011\\
150	0.368014840015273\\
151	0.382107146567709\\
152	0.385740112743259\\
153	0.364367437931435\\
154	0.367781146555587\\
155	0.365923324437215\\
156	0.361831370861449\\
157	0.343356330839966\\
158	0.358863627377692\\
159	0.356355841758846\\
160	0.375094965492932\\
161	0.37289293986106\\
162	0.349392226636913\\
163	0.311597675068893\\
164	0.273362425224174\\
165	0.206310541202284\\
166	0.149389413032017\\
167	0.110194915113434\\
168	0.0755621705484473\\
169	0.0333661695927349\\
170	-0.0274561064300822\\
171	-0.0861498479252216\\
172	-0.149243057020302\\
173	-0.190637463066927\\
174	-0.218485097125985\\
175	-0.24430510801585\\
176	-0.274734541547111\\
177	-0.264284620459516\\
178	-0.291640477624754\\
179	-0.301001751702546\\
180	-0.323489881442742\\
181	-0.363078317843536\\
182	-0.366645534006329\\
183	-0.358979267192655\\
184	-0.353224263783302\\
185	-0.358590113554205\\
186	-0.372801855010485\\
187	-0.379033245695841\\
188	-0.388893460959019\\
189	-0.398911975908015\\
190	-0.395259713393801\\
191	-0.390695252768485\\
192	-0.404710730895862\\
193	-0.403543178871739\\
194	-0.386709756030356\\
195	-0.385165702394616\\
196	-0.372341332274229\\
197	-0.394474109046848\\
198	-0.42440674544328\\
199	-0.439114205251677\\
200	-0.46050249647995\\
201	-0.464858693502882\\
202	-0.466428584341875\\
203	-0.493869722827284\\
204	-0.488896454339274\\
205	-0.494521015550584\\
206	-0.497151826635497\\
207	-0.492858156971836\\
208	-0.476621385485619\\
209	-0.45429683492583\\
210	-0.417851973117528\\
211	-0.391601672629105\\
212	-0.367910409560406\\
213	-0.296026762917047\\
214	-0.237117701121718\\
215	-0.152695321798192\\
216	-0.0431642816154338\\
217	0.0356765753356089\\
218	0.0853678166623504\\
219	0.133634508400726\\
220	0.188594722946143\\
221	0.232708180703382\\
222	0.268500322424828\\
223	0.285694711163148\\
224	0.313879043345828\\
225	0.358136214941678\\
226	0.395398963173205\\
227	0.427318665958144\\
228	0.473112092929899\\
229	0.532394642606223\\
230	0.56934290922441\\
231	0.658819417748985\\
232	0.710421164319357\\
233	0.767629922484852\\
234	0.816463128455999\\
235	0.880268283269949\\
236	0.942858413687605\\
237	0.978719270101456\\
238	1.02100423145788\\
239	1.04411062947213\\
240	1.06480825355957\\
241	1.08228828538532\\
242	1.11148217195037\\
243	1.12496156101624\\
244	1.12818908928104\\
245	1.10402104817172\\
246	1.09446707333478\\
247	1.07534426795923\\
248	1.04305919062732\\
249	1.05185982002051\\
250	1.05912687960628\\
251	1.07070669502073\\
252	1.08860010642236\\
253	1.10267014484256\\
254	1.11538396664027\\
255	1.14632734767413\\
256	1.14194158350152\\
257	1.1442611706008\\
258	1.13100893532029\\
259	1.12770563086051\\
260	1.11767542662763\\
261	1.07538097114857\\
262	1.01541540531719\\
263	0.967996213462007\\
264	0.903111232974981\\
265	0.84241069579407\\
266	0.779905422081705\\
267	0.74077903607813\\
268	0.70380319908627\\
269	0.676438665825684\\
270	0.636563926006675\\
271	0.596380246355992\\
272	0.544992375247856\\
273	0.469145261258574\\
274	0.407837445622322\\
275	0.358559298230955\\
276	0.312580077353335\\
277	0.280004239580393\\
278	0.224633105351265\\
279	0.169284278221783\\
280	0.104326872402184\\
281	0.0458437933397717\\
282	-0.00979403209154974\\
283	-0.0780758758709757\\
284	-0.116783367059771\\
285	-0.153288795213248\\
286	-0.224891430872743\\
287	-0.278104032810502\\
288	-0.317847679117004\\
289	-0.331814650870128\\
290	-0.357772903127202\\
291	-0.386366086624809\\
292	-0.389228516656401\\
293	-0.387648122888748\\
294	-0.362311059484838\\
295	-0.342365361039636\\
296	-0.34018683203712\\
297	-0.331708078904373\\
298	-0.337725871499285\\
299	-0.356618783284536\\
300	-0.338072618859929\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.539321137509157\\
2	-0.450963109433355\\
3	-0.261084414397196\\
4	-0.135239527161899\\
5	-0.0629415767963862\\
6	-0.0276124556778626\\
7	-0.0187526325183344\\
8	-0.0236086229123053\\
9	0.000136397881571262\\
10	0.0135172573127935\\
11	-0.0130966913400068\\
12	-0.0248027228289686\\
13	-0.0369629544609507\\
14	-0.0297132782917493\\
15	-0.0433850168950058\\
16	-0.0347007992105636\\
17	-0.0233105522740651\\
18	-0.0115140847524827\\
19	0.0117483272259793\\
20	0.0109509942734481\\
21	0.0292272778892814\\
22	0.052749217783303\\
23	0.0399455448927447\\
24	0.0172692903712512\\
25	0.0145992829966114\\
26	0.0300384660685046\\
27	-0.00735140240873078\\
28	-0.00428725208594178\\
29	-0.0286866999445307\\
30	-0.0181929816293487\\
31	0.0219819299517652\\
32	0.0357567238404834\\
33	0.0011717086765319\\
34	-0.0128120753045332\\
35	-0.0173615467303973\\
36	-0.00979079443631662\\
37	-0.0181592173099213\\
38	0.000281695042561945\\
39	0.00375633846680413\\
40	-0.00434313266242207\\
41	-0.00522943296288368\\
42	-0.0100584405865458\\
43	-0.0110577295899637\\
44	-0.014942380066765\\
45	0.0030925040745181\\
46	-0.0134992282135887\\
47	-0.0164361278100112\\
48	-0.00736882994744061\\
49	-0.00287614586677161\\
50	-0.00360632488544339\\
51	0.0277734527198914\\
52	0.0245069696609886\\
53	0.0294155700067629\\
54	0.015219831149959\\
55	0.0275269610019812\\
56	0.0033054898968298\\
57	0.0118171935533259\\
58	0.0113414409212175\\
59	0.026198345864968\\
60	0.00845193532960537\\
61	0.00307884013815396\\
62	-0.00813769291015812\\
63	-0.0371394269916012\\
64	-0.0405128850098992\\
65	-0.0556012491998758\\
66	-0.0589091975475975\\
67	-0.0435571480544944\\
68	-0.0132514196271928\\
69	-0.0057636742169133\\
70	-0.00859783446467152\\
71	0.00439271285795637\\
72	0.000240706355071926\\
73	0.0121962357284122\\
74	-0.0181766525317601\\
75	-0.0206785693783623\\
76	-0.0430344426162536\\
77	-0.0468387286913923\\
78	-0.051257781916188\\
79	-0.0303756823558456\\
80	-0.00774666931764603\\
81	-0.00590595534272304\\
82	0.0163810413885023\\
83	0.00158901090052356\\
84	-0.00912922100325808\\
85	-0.00725884568434767\\
86	-0.0287387446087949\\
87	-0.022645174825084\\
88	-0.00315044645881991\\
89	0.0125083000904039\\
90	0.00568386444475576\\
91	0.0205248569075192\\
92	0.0202688580969113\\
93	0.0180824129760509\\
94	-0.0185628471440267\\
95	-0.0188305729063446\\
96	-0.00824398752362649\\
97	-0.0111639598860284\\
98	0.0099735471295212\\
99	0.0324114413050676\\
100	0.0265706507102524\\
101	-0.0107262305992822\\
102	-0.0168595060180051\\
103	0.00700003036386956\\
104	0.0394303916980095\\
105	0.0555792187536969\\
106	0.0269049832412992\\
107	0.0135253021553544\\
108	0.0171799367098325\\
109	0.0159830440424708\\
110	0.00651907728570714\\
111	0.0186267940907049\\
112	-0.0128573391950803\\
113	-0.033161423613618\\
114	-0.00108190952072796\\
115	0.0238375977855591\\
116	0.00634018692492367\\
117	-0.000789916233381988\\
118	0.00661060972526168\\
119	0.00192330827559367\\
120	-0.013860580249268\\
121	-0.0179333475821127\\
122	0.011359716205037\\
123	0.0226215668909409\\
124	0.0187973735098249\\
125	0.0154274464727726\\
126	-0.000692132096353102\\
127	-0.031704328092734\\
128	-0.0446851541460752\\
129	-0.027566942124705\\
130	-0.0259833654728228\\
131	-0.0331496990318446\\
132	-0.0125123251037117\\
133	0.0103538811867161\\
134	0.00326427009566878\\
135	-0.00510905084377494\\
136	-0.00374634995959292\\
137	0.00102498938326385\\
138	0.0280149151639793\\
139	0.0510149224161951\\
140	0.0476314836860767\\
141	0.0526244129854213\\
142	0.0280477698485692\\
143	0.0098212836261342\\
144	0.0015886566504555\\
145	0.00897345746252924\\
146	0.0062524798259668\\
147	-0.00797635149138823\\
148	-0.0175017253438154\\
149	-0.00213996341729986\\
150	-0.0167318282423695\\
151	-0.0132519875776858\\
152	-0.00164055765450486\\
153	-0.0154011680585754\\
154	0.000195107714329538\\
155	0.00419704731635859\\
156	0.0137827124276218\\
157	-0.0026033612929532\\
158	0.0188690871118125\\
159	0.00480563335169218\\
160	0.00776089280436385\\
161	0.00254127428025002\\
162	-0.0269742968700649\\
163	-0.0439266657260267\\
164	-0.0429903914285753\\
165	-0.0631892112585641\\
166	-0.0542226098712951\\
167	-0.0252102292700058\\
168	-0.0148100124318925\\
169	-0.0184208370972882\\
170	-0.0367115418702266\\
171	-0.0383061379376279\\
172	-0.0238584521594329\\
173	-0.00218324848978829\\
174	0.00582939614295889\\
175	0.00551136978125764\\
176	0.00367409961107028\\
177	0.020454239795358\\
178	0.00236966163033589\\
179	0.00286624354631072\\
180	-0.00553992163410561\\
181	-0.0287569034402845\\
182	-0.0189766110837452\\
183	-0.00441800967408222\\
184	0.000821094821156125\\
185	0.00697220612221283\\
186	-0.0101263028687901\\
187	-0.013909744637154\\
188	-0.00675952215591705\\
189	-0.0131583583064845\\
190	-0.00379447896323364\\
191	-0.0142636500899122\\
192	-0.0261580777914782\\
193	-0.0140796893398408\\
194	-0.000105172160985257\\
195	-0.00948503480339267\\
196	-0.00275024153445408\\
197	-0.0247788906196818\\
198	-0.0351808230213111\\
199	-0.0228705130533489\\
200	-0.019427335745246\\
201	-0.00622128467234058\\
202	0.00611014591578982\\
203	-0.0207166435083454\\
204	-0.0302706605281011\\
205	-0.0239031585516884\\
206	-0.015637640343512\\
207	-0.00706452741291683\\
208	0.00309212734686793\\
209	0.0116946960150995\\
210	0.0212132662171561\\
211	0.0071217402146844\\
212	0.00856804800584538\\
213	0.0417720802373777\\
214	0.0241031388004599\\
215	0.0195883796657201\\
216	0.0429704433456736\\
217	0.0404875904577247\\
218	0.000658810186161156\\
219	-0.00532896749257878\\
220	0.000630528653025706\\
221	-0.00217756463263229\\
222	-0.00550062326588642\\
223	-0.0232503981745683\\
224	-0.0287645537560552\\
225	-0.00148864435345727\\
226	0.0043647762052888\\
227	-0.00490121188593635\\
228	0.00781346823856555\\
229	0.0233389051028395\\
230	0.00703366591068156\\
231	0.0329338432140798\\
232	0.00827749388997927\\
233	-0.00640300228977951\\
234	-0.00765647363641703\\
235	0.0142770378921574\\
236	0.0207808795547727\\
237	-0.00318352809884215\\
238	0.00449019023840504\\
239	-0.00237618271373623\\
240	0.00179495225898726\\
241	0.00753452720792279\\
242	0.027568725888566\\
243	0.0293307832708852\\
244	0.0238409296122633\\
245	-0.00274337314946988\\
246	-0.00488771854570136\\
247	-0.0115726813187581\\
248	-0.0283356739160327\\
249	0.010844229823238\\
250	0.0355547954672899\\
251	0.0333244477647824\\
252	0.0276571611317836\\
253	0.0154588955963943\\
254	-7.56499494033551e-05\\
255	0.00471301245353265\\
256	-0.0284222849792268\\
257	-0.0253406325429789\\
258	-0.027162696383868\\
259	-0.00983482010594771\\
260	0.00100093033101068\\
261	-0.0135347768273058\\
262	-0.0339092454707191\\
263	-0.0110540013859742\\
264	-0.0114714645172287\\
265	-0.0134165642173448\\
266	-0.0150345168059318\\
267	0.00988772998433718\\
268	0.0108916829975277\\
269	0.0268375803582579\\
270	0.0177484682165408\\
271	0.00334658466380817\\
272	-0.0129151950466832\\
273	-0.0406763180980845\\
274	-0.0312644312334902\\
275	-0.0174288658463434\\
276	-0.00237355377295248\\
277	0.00826648966790597\\
278	0.000703201212404508\\
279	-0.0114695115938295\\
280	-0.0242995604511554\\
281	-0.0170883499867404\\
282	-0.00228358597731119\\
283	-0.00630861133890383\\
284	0.0168229372421844\\
285	0.0234647784336537\\
286	-0.0179495407413467\\
287	-0.0288067213357833\\
288	-0.0245063499449018\\
289	0.0194739046248618\\
290	0.0244621096444518\\
291	0.00914726387889412\\
292	0.0189150176125801\\
293	0.0217504665328221\\
294	0.0227805626079243\\
295	0.0161522601062563\\
296	-0.00463636167619179\\
297	-0.00668407263216822\\
298	-0.010371143039027\\
299	-0.0237842000208377\\
300	0.00253319272070533\\
};
\addplot [color=white!75!green, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.539321137509157\\
2	-0.997399767578018\\
3	-1.42144843040866\\
4	-1.81724501442087\\
5	-2.1654614936347\\
6	-2.47090476152124\\
7	-2.75242172248294\\
8	-2.9964719978045\\
9	-3.17337892622992\\
10	-3.32023654207291\\
11	-3.46562274181564\\
12	-3.58870816831708\\
13	-3.69699235906425\\
14	-3.7647906665126\\
15	-3.82302139083668\\
16	-3.84661987866095\\
17	-3.84590858799103\\
18	-3.82498891715883\\
19	-3.76410996614167\\
20	-3.70612153923568\\
21	-3.59852510783174\\
22	-3.45985030568664\\
23	-3.3370235207918\\
24	-3.20733765057634\\
25	-3.05547197471431\\
26	-2.87382386684749\\
27	-2.7176178288961\\
28	-2.54047431566364\\
29	-2.38413468870314\\
30	-2.21124485587916\\
31	-2.03525741114694\\
32	-1.85747356427846\\
33	-1.71287554764349\\
34	-1.56755900581779\\
35	-1.42271859446441\\
36	-1.29808582793219\\
37	-1.1880133511925\\
38	-1.05626794715141\\
39	-0.946910607803343\\
40	-0.84145603660668\\
41	-0.745851225697426\\
42	-0.663439965526673\\
43	-0.59214184894616\\
44	-0.529995880847445\\
45	-0.451339151922352\\
46	-0.407811907241228\\
47	-0.35748480147467\\
48	-0.320411681772063\\
49	-0.277545525124962\\
50	-0.244177966695751\\
51	-0.169940822825255\\
52	-0.109280975073425\\
53	-0.0486710438061835\\
54	-0.00115884557675257\\
55	0.0703553606978288\\
56	0.115664024680682\\
57	0.184621378411294\\
58	0.255171897464048\\
59	0.336857587195654\\
60	0.392837560686043\\
61	0.440419945123329\\
62	0.471214153271973\\
63	0.481908428035629\\
64	0.496746478374518\\
65	0.481337924614928\\
66	0.463729788253342\\
67	0.447499056950587\\
68	0.440022092809955\\
69	0.417547516361731\\
70	0.402738367926051\\
71	0.393692439960984\\
72	0.359055439051974\\
73	0.334305908876798\\
74	0.27337014352674\\
75	0.221476202279787\\
76	0.145795707051976\\
77	0.063092672149411\\
78	-0.0139156070911021\\
79	-0.0702329308770512\\
80	-0.120787027167533\\
81	-0.182086298964042\\
82	-0.210204128811449\\
83	-0.262147502974522\\
84	-0.300101589322638\\
85	-0.330257522100673\\
86	-0.381374822526865\\
87	-0.419637814431225\\
88	-0.444379248194831\\
89	-0.455981626076875\\
90	-0.479854246916533\\
91	-0.479559328290831\\
92	-0.4785592143092\\
93	-0.477810320618609\\
94	-0.510225754893582\\
95	-0.513395305695183\\
96	-0.498319330491112\\
97	-0.486928688928759\\
98	-0.451395366000753\\
99	-0.396776386209888\\
100	-0.351872968528365\\
101	-0.334128479164125\\
102	-0.302648682018161\\
103	-0.255157868438616\\
104	-0.187532920319031\\
105	-0.116765790894081\\
106	-0.0725427667815263\\
107	-0.0258942020327098\\
108	0.02064220302615\\
109	0.0721560752865358\\
110	0.111746483807447\\
111	0.177506267442957\\
112	0.196809664684419\\
113	0.215054540209482\\
114	0.266490028045877\\
115	0.325575792248584\\
116	0.361479596622358\\
117	0.401536846912068\\
118	0.446314207836167\\
119	0.479993995354396\\
120	0.497625836472671\\
121	0.498491652885665\\
122	0.525832157751545\\
123	0.538248448669088\\
124	0.535801437486334\\
125	0.542607171437271\\
126	0.537537520857745\\
127	0.500252612271813\\
128	0.465544178097987\\
129	0.439474611420257\\
130	0.393666550477115\\
131	0.324976344280533\\
132	0.277459800561204\\
133	0.240004533552536\\
134	0.190652914678109\\
135	0.146387236871032\\
136	0.11280163468246\\
137	0.0821641095369915\\
138	0.0862318044064837\\
139	0.103481932697219\\
140	0.123613343258675\\
141	0.161078581504731\\
142	0.175203431000887\\
143	0.194430222153275\\
144	0.212231265969077\\
145	0.226888577087672\\
146	0.237033344769861\\
147	0.233852382467305\\
148	0.222022277670353\\
149	0.229148040771886\\
150	0.226284547391608\\
151	0.235433685982083\\
152	0.234507767245171\\
153	0.209018137299623\\
154	0.2089321474116\\
155	0.20399579484239\\
156	0.19749529874193\\
157	0.177071201513423\\
158	0.191194166747614\\
159	0.187392790708078\\
160	0.204910592736383\\
161	0.201706602248074\\
162	0.17737551466198\\
163	0.139432835377563\\
164	0.101990396118032\\
165	0.0367878676896027\\
166	-0.0167811050270805\\
167	-0.0511254524133025\\
168	-0.0798133775721081\\
169	-0.114976981193529\\
170	-0.167573820251117\\
171	-0.216590790715718\\
172	-0.268234112119079\\
173	-0.29670186668296\\
174	-0.310690139075205\\
175	-0.321918024824895\\
176	-0.337010990194232\\
177	-0.311031003585338\\
178	-0.322740732182849\\
179	-0.316317943923198\\
180	-0.322985446202883\\
181	-0.346731726250746\\
182	-0.334607992305923\\
183	-0.311731028579803\\
184	-0.291402663452856\\
185	-0.282557077208964\\
186	-0.283216295363733\\
187	-0.276473758700496\\
188	-0.273757800283734\\
189	-0.271893431999801\\
190	-0.257002439379509\\
191	-0.242326436516873\\
192	-0.246991653691491\\
193	-0.23708709833921\\
194	-0.212460611180026\\
195	-0.204176254388835\\
196	-0.185488906881589\\
197	-0.202541603743286\\
198	-0.227697159361591\\
199	-0.237830975679242\\
200	-0.25489008375707\\
201	-0.255195336573003\\
202	-0.253020786279425\\
203	-0.277201097628982\\
204	-0.269701738521278\\
205	-0.273145280025347\\
206	-0.273941522584374\\
207	-0.268223454747238\\
208	-0.251120980089374\\
209	-0.228595536740811\\
210	-0.192833033099505\\
211	-0.168398887866714\\
212	-0.14724702862957\\
213	-0.0790156724485659\\
214	-0.0256764697956287\\
215	0.0511187009306189\\
216	0.150883542101356\\
217	0.21790101786577\\
218	0.25369821743234\\
219	0.286735170601944\\
220	0.325122105804184\\
221	0.351419110796429\\
222	0.36844205953564\\
223	0.366091123289576\\
224	0.374064199984105\\
225	0.397795355366208\\
226	0.414019016535962\\
227	0.424412246301543\\
228	0.448456388170969\\
229	0.485575616778599\\
230	0.499869464017\\
231	0.566107841118121\\
232	0.593549667826367\\
233	0.625931025582287\\
234	0.649625612601181\\
235	0.688160438680606\\
236	0.725121935058015\\
237	0.735074757450024\\
238	0.751774771821411\\
239	0.749671285085312\\
240	0.745929149003494\\
241	0.739881577076822\\
242	0.746602334627835\\
243	0.738692145413407\\
244	0.721817863473966\\
245	0.678998016909823\\
246	0.652436794056826\\
247	0.617930498630276\\
248	0.571958851138053\\
249	0.569054553815934\\
250	0.566259099504549\\
251	0.568953483064732\\
252	0.57896860336961\\
253	0.586002768987035\\
254	0.592363010367819\\
255	0.617527347403699\\
256	0.6077263837603\\
257	0.605575842319583\\
258	0.588836362003495\\
259	0.583233318939033\\
260	0.572077594598944\\
261	0.530049039208798\\
262	0.472026510555748\\
263	0.428772548808743\\
264	0.370065220513523\\
265	0.317531011853826\\
266	0.265165659407756\\
267	0.238154262677654\\
268	0.214651548636531\\
269	0.202245425349031\\
270	0.178464727343794\\
271	0.155367241362595\\
272	0.122076851534645\\
273	0.065438065732565\\
274	0.0247656606909194\\
275	-0.00279865554034815\\
276	-0.0260479766450813\\
277	-0.0352477421095816\\
278	-0.0665296175042575\\
279	-0.0971978502496782\\
280	-0.136839493292637\\
281	-0.169223650999419\\
282	-0.197996560782645\\
283	-0.238785410646078\\
284	-0.24941128485219\\
285	-0.25773738979834\\
286	-0.301313294301981\\
287	-0.326471297144443\\
288	-0.338393583362192\\
289	-0.324592271549239\\
290	-0.323394452717719\\
291	-0.325658750612113\\
292	-0.303106787459506\\
293	-0.277421727358536\\
294	-0.229848045130596\\
295	-0.189669648795277\\
296	-0.169237466116055\\
297	-0.14428798739463\\
298	-0.135452237506424\\
299	-0.141010472382359\\
300	-0.110578895544777\\
};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.539321137509157\\
2	-0.862480169111586\\
3	-1.04218159441084\\
4	-1.11701001513538\\
5	-1.09708415261191\\
6	-1.01378974494322\\
7	-0.905574682232537\\
8	-0.777687355792188\\
9	-0.613392341337496\\
10	-0.460366968648714\\
11	-0.353476359771574\\
12	-0.267565236945699\\
13	-0.208802938394217\\
14	-0.149602018396435\\
15	-0.120574663105167\\
16	-0.0902374228412689\\
17	-0.0664223770953233\\
18	-0.0493304561624573\\
19	-0.0180192392565453\\
20	-0.0125692286150925\\
21	0.0197084116443826\\
22	0.0604061805322468\\
23	0.0646782695587613\\
24	0.0578982202972485\\
25	0.059574271011482\\
26	0.0780315151525305\\
27	0.0556588432169892\\
28	0.0492593497471546\\
29	0.0165992905874827\\
30	0.00287245779358684\\
31	0.00172734802923541\\
32	0.0053279292422899\\
33	-0.0226019581545743\\
34	-0.0424371048790729\\
35	-0.0555299615784759\\
36	-0.0750161867718082\\
37	-0.0979691178589669\\
38	-0.0883234221817762\\
39	-0.0907883259770247\\
40	-0.0902910349772223\\
41	-0.0902557553479458\\
42	-0.0945748956488094\\
43	-0.0997608655419013\\
44	-0.105051355768799\\
45	-0.0857931571298567\\
46	-0.0958695688112548\\
47	-0.0927227148899254\\
48	-0.0928121730757506\\
49	-0.0823610436679235\\
50	-0.0766820865724142\\
51	-0.0291054067422175\\
52	-0.000407263691970862\\
53	0.0264146069850313\\
54	0.0360260443440513\\
55	0.0664633406788476\\
56	0.0644225729487192\\
57	0.0834781788190551\\
58	0.0982263509159261\\
59	0.120879683807916\\
60	0.113594561444433\\
61	0.100551138146481\\
62	0.0751164829875802\\
63	0.0340121427538134\\
64	0.00604957392434746\\
65	-0.0409558475342783\\
66	-0.0771147197402776\\
67	-0.0971529681753204\\
68	-0.0947772710340636\\
69	-0.0976433167880894\\
70	-0.08868631436059\\
71	-0.0687880634868928\\
72	-0.0694767101597819\\
73	-0.0551265049465612\\
74	-0.0754495320711512\\
75	-0.0811497625942043\\
76	-0.107205517995519\\
77	-0.131611819395777\\
78	-0.146109070622851\\
79	-0.135599868669546\\
80	-0.117266875752219\\
81	-0.10996020779159\\
82	-0.0724980960305731\\
83	-0.0653017828004597\\
84	-0.0516481504327807\\
85	-0.0364327183392159\\
86	-0.0486514707953201\\
87	-0.049492682086344\\
88	-0.0387093827611057\\
89	-0.0198248926027639\\
90	-0.0186824069228132\\
91	0.00231303261487696\\
92	0.0162953034428417\\
93	0.0240679991929649\\
94	-0.0064435508697603\\
95	-0.00995598253547432\\
96	-4.11748306706839e-05\\
97	0.000460795934913692\\
98	0.0214478953029327\\
99	0.0544320446745841\\
100	0.0685978363867402\\
101	0.0482375341327174\\
102	0.0398403156858212\\
103	0.0483432530183904\\
104	0.0753607695406269\\
105	0.101100689751374\\
106	0.093791502401968\\
107	0.0874586439615149\\
108	0.0828594568813847\\
109	0.0820527547377968\\
110	0.0699062264554568\\
111	0.0835030965398094\\
112	0.0509085317045081\\
113	0.0212990816163483\\
114	0.0319159458840534\\
115	0.0518030847211996\\
116	0.0467592221805549\\
117	0.0469189962695806\\
118	0.0540092157023689\\
119	0.0511133664269896\\
120	0.0345879589023872\\
121	0.0101317981533771\\
122	0.0204358857243985\\
123	0.0217995193293277\\
124	0.014300852555599\\
125	0.018761977536862\\
126	0.0125451140638906\\
127	-0.0213718897751205\\
128	-0.0463438790377272\\
129	-0.0535827788630514\\
130	-0.0725656007936926\\
131	-0.103553786509585\\
132	-0.102958543211576\\
133	-0.0863956967367992\\
134	-0.0810951482656019\\
135	-0.0717132597708931\\
136	-0.0540927290228559\\
137	-0.0366410400045217\\
138	0.00926253496544834\\
139	0.058667561458906\\
140	0.0963857949233487\\
141	0.137745643636534\\
142	0.142415183921926\\
143	0.141740566171195\\
144	0.133240099745583\\
145	0.121085384427519\\
146	0.103353931532039\\
147	0.0733654788076087\\
148	0.0397456790146232\\
149	0.0308686809042876\\
150	0.0120701384666835\\
151	0.00802785700022712\\
152	0.000261835482182247\\
153	-0.0267222971331178\\
154	-0.0222984629914309\\
155	-0.0201758064325872\\
156	-0.0152419480249414\\
157	-0.0238919940184771\\
158	0.00310253633736998\\
159	0.00743372566408451\\
160	0.0286400458489634\\
161	0.0275686030863927\\
162	0.00320275216195786\\
163	-0.0301841145867045\\
164	-0.0560368901369564\\
165	-0.10243577498889\\
166	-0.126338082451924\\
167	-0.122438727113809\\
168	-0.111345538280831\\
169	-0.10632570799449\\
170	-0.117949323543914\\
171	-0.122898918709364\\
172	-0.124514067365229\\
173	-0.102375351079143\\
174	-0.0719411650945025\\
175	-0.0461984451122244\\
176	-0.030205010130179\\
177	0.015849472270479\\
178	0.0155754065444373\\
179	0.0270287855024398\\
180	0.0205445550019166\\
181	-0.00600217420011252\\
182	0.000334836244174074\\
183	0.0131386279020953\\
184	0.0192846422848692\\
185	0.0148566434796835\\
186	-0.00115426686531449\\
187	-0.00931839982541215\\
188	-0.0178652110740822\\
189	-0.027262143039343\\
190	-0.0222797923831711\\
191	-0.0214861240730072\\
192	-0.0382963087690352\\
193	-0.0372345145495346\\
194	-0.0222659980861475\\
195	-0.0253514344381831\\
196	-0.017461170879388\\
197	-0.0436093986712921\\
198	-0.0712242506319443\\
199	-0.0773263243215324\\
200	-0.085743567231824\\
201	-0.0747618636047463\\
202	-0.0599896420200857\\
203	-0.0735006736479599\\
204	-0.0604856029876193\\
205	-0.0575218198171867\\
206	-0.0520041486662904\\
207	-0.0412078541544083\\
208	-0.0221109567702891\\
209	-0.00158190126709474\\
210	0.0260897415086777\\
211	0.0345388296842685\\
212	0.0381943585786282\\
213	0.0831826612549911\\
214	0.099851450046124\\
215	0.127895870153281\\
216	0.16942071938209\\
217	0.172255009015772\\
218	0.13901949743796\\
219	0.108752693665749\\
220	0.0892052311070776\\
221	0.063617179252375\\
222	0.0369859150790408\\
223	-0.000638264398318274\\
224	-0.0204306224328575\\
225	-0.0146730142705836\\
226	-0.0121233994386966\\
227	-0.0131926994007983\\
228	0.0029742705758482\\
229	0.0315302311654851\\
230	0.0344396941244492\\
231	0.0845425044912963\\
232	0.0876894925030008\\
233	0.0910050702407512\\
234	0.0858963393357998\\
235	0.0974284000780923\\
236	0.105751624276857\\
237	0.0861274025541172\\
238	0.0790534260056871\\
239	0.0580443295277915\\
240	0.0431811107193232\\
241	0.0331934665667653\\
242	0.04246174788776\\
243	0.0415718991432321\\
244	0.0362686776511252\\
245	0.00943013301984684\\
246	0.00367361734033388\\
247	-0.00683788181672808\\
248	-0.0262439006836896\\
249	0.0022021585131503\\
250	0.0300929474635108\\
251	0.0562617151149317\\
252	0.0815928146372735\\
253	0.0954842407604978\\
254	0.10035585709496\\
255	0.116910233097524\\
256	0.0914610971438877\\
257	0.0757571904597015\\
258	0.0488520368192235\\
259	0.0389864594470663\\
260	0.0289034171137832\\
261	-0.00500535918470021\\
262	-0.0459440010758653\\
263	-0.0582479336143783\\
264	-0.0774951392265537\\
265	-0.0846148460905835\\
266	-0.0871876443115771\\
267	-0.0612962417375756\\
268	-0.0370036738282526\\
269	-0.00449278404737908\\
270	0.0100026184456698\\
271	0.0182547891956543\\
272	0.0117798495445083\\
273	-0.0196280724261932\\
274	-0.0315597435972856\\
275	-0.0303824303786989\\
276	-0.024605402154901\\
277	-0.00824255233814088\\
278	-0.0150592425788636\\
279	-0.0231288573540854\\
280	-0.0399867309307045\\
281	-0.046709948118627\\
282	-0.0467878955157846\\
283	-0.0575033687756899\\
284	-0.0369304029412562\\
285	-0.0181290953608165\\
286	-0.0403482062360812\\
287	-0.0459495597840636\\
288	-0.0413114216620623\\
289	-0.010111073651784\\
290	0.00309447220371745\\
291	0.00635304046181788\\
292	0.0292307599654087\\
293	0.0476727294148479\\
294	0.0763612692789443\\
295	0.0882835976467032\\
296	0.074385435361635\\
297	0.0637475764834878\\
298	0.0394171550605309\\
299	0.00467034547759325\\
300	0.0108209562398125\\
};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.539321137509157\\
2	-0.692536111544732\\
3	-0.647081201953096\\
4	-0.523836851517154\\
5	-0.372383189677875\\
6	-0.234800854766351\\
7	-0.13898038871679\\
8	-0.077013977405519\\
9	-0.0121505911427184\\
10	0.0240171819285556\\
11	0.00970371704011392\\
12	-0.0102177140472973\\
13	-0.0367280995688782\\
14	-0.0419501509071944\\
15	-0.0609227778995624\\
16	-0.059958910051826\\
17	-0.0522809851859985\\
18	-0.0413650870249361\\
19	-0.0125161208262129\\
20	-0.00729347999344162\\
21	0.0220911358870466\\
22	0.0563294364431479\\
23	0.0517647848884754\\
24	0.0351119300254954\\
25	0.030400113444963\\
26	0.0439974594012296\\
27	0.0128001437990408\\
28	0.00640770156775429\\
29	-0.0235429155946715\\
30	-0.0258009558376544\\
31	-0.00432456751690795\\
32	0.0151708852543758\\
33	-0.00561502183757217\\
34	-0.0181143751808506\\
35	-0.0246454449457357\\
36	-0.0306481691164089\\
37	-0.0418807776366583\\
38	-0.0228104140054608\\
39	-0.0183482823706641\\
40	-0.0180044860430064\\
41	-0.0184726067042959\\
42	-0.0239995588644972\\
43	-0.0286777144895655\\
44	-0.0337005107249154\\
45	-0.0150669396727942\\
46	-0.0283603411448218\\
47	-0.0291348783371271\\
48	-0.0276607688417378\\
49	-0.0193614253538653\\
50	-0.0170788172379004\\
51	0.022249419013914\\
52	0.0336279542298504\\
53	0.0431928151758069\\
54	0.0340262410406706\\
55	0.0475120268078089\\
56	0.0275008595031351\\
57	0.0335069620250656\\
58	0.035191751193498\\
59	0.0485108362645287\\
60	0.0326202086483148\\
61	0.0193809123663133\\
62	6.43712264451809e-05\\
63	-0.0323989365170098\\
64	-0.0452243145690667\\
65	-0.0715479465641728\\
66	-0.0836979865730074\\
67	-0.0770589989680781\\
68	-0.0498022905424324\\
69	-0.0356334540072419\\
70	-0.0224089694713889\\
71	-0.00312889743994152\\
72	-0.00658509098068879\\
73	0.00444486210260817\\
74	-0.0225476806287863\\
75	-0.0305005191878097\\
76	-0.0571102059044507\\
77	-0.0736862776700171\\
78	-0.0807589959668023\\
79	-0.0621678920779748\\
80	-0.0380424211803234\\
81	-0.0297077198985249\\
82	0.00260052957465147\\
83	-0.00169912662206299\\
84	-0.00374311446597973\\
85	-0.00243755104194909\\
86	-0.0263685456421225\\
87	-0.030594640144725\\
88	-0.0183878534445393\\
89	0.000234729758801632\\
90	-0.000899107946690681\\
91	0.0175094748973608\\
92	0.0247272546736658\\
93	0.0255333491512182\\
94	-0.0109094514592773\\
95	-0.0160663588693246\\
96	-0.00740748331072285\\
97	-0.00919480537131299\\
98	0.0108974956558371\\
99	0.0390895785473406\\
100	0.0431481580547194\\
101	0.0114502287285265\\
102	-0.00158452231453449\\
103	0.0100704472041087\\
104	0.0404525472008483\\
105	0.0647124717195921\\
106	0.0492458144853569\\
107	0.0370433872601067\\
108	0.0325672004268192\\
109	0.0310220331862448\\
110	0.0197244263238303\\
111	0.03319506854976\\
112	0.000991382305695208\\
113	-0.0244170095580379\\
114	-0.00331206568017899\\
115	0.0232015535105273\\
116	0.0169170610846243\\
117	0.0143295575012355\\
118	0.0198842462852424\\
119	0.014831347370173\\
120	-0.00267919964509264\\
121	-0.0193683823188556\\
122	0.00219894408372734\\
123	0.0134123501880009\\
124	0.0133260716586286\\
125	0.0190828270816394\\
126	0.00972321341762615\\
127	-0.0249018516735545\\
128	-0.046265806472824\\
129	-0.0428443594675384\\
130	-0.0488944241593882\\
131	-0.0633097638622905\\
132	-0.0457341456680997\\
133	-0.017785602723831\\
134	-0.0113676611700504\\
135	-0.00827377914793214\\
136	-0.00103748283040485\\
137	0.00484228750079496\\
138	0.0360667126770354\\
139	0.0666313715536692\\
140	0.0780462511992472\\
141	0.091790669523051\\
142	0.0705629546353927\\
143	0.0497699360892456\\
144	0.0311623093775132\\
145	0.0220001981867714\\
146	0.0124341968653602\\
147	-0.00548714169949084\\
148	-0.0217267022574912\\
149	-0.0111368457928423\\
150	-0.0180334705465083\\
151	-0.0123032427416206\\
152	-0.00756262566818155\\
153	-0.0234910825901528\\
154	-0.00901642208149648\\
155	-0.00153020990060973\\
156	0.0079148126172071\\
157	-0.00203380853659605\\
158	0.0219512303815271\\
159	0.0163844758629551\\
160	0.0248917605059707\\
161	0.0150385625236885\\
162	-0.0165540187987115\\
163	-0.0469243028712502\\
164	-0.0607764303324315\\
165	-0.0904863578695975\\
166	-0.0918861442675407\\
167	-0.0661206451490793\\
168	-0.0438456352128183\\
169	-0.0358607551649089\\
170	-0.0486493269762607\\
171	-0.0535061537901136\\
172	-0.0497050711133013\\
173	-0.0260425594746054\\
174	-0.00403769056750511\\
175	0.00720986098175002\\
176	0.00851983600510841\\
177	0.0345761310114125\\
178	0.0166674834556403\\
179	0.0146535423718731\\
180	0.000487247696907501\\
181	-0.0282857145519965\\
182	-0.0211659215388144\\
183	-0.00695984228746552\\
184	8.02235297933523e-05\\
185	0.00125672751956823\\
186	-0.0119091277504079\\
187	-0.0160389115018544\\
188	-0.0160713114071429\\
189	-0.0202116061240505\\
190	-0.0104829853326451\\
191	-0.0121370434136103\\
192	-0.0280415302681681\\
193	-0.0226755795564873\\
194	-0.00661876986839065\\
195	-0.0116590869355688\\
196	-0.00495787759215933\\
197	-0.0302115970981519\\
198	-0.0502814674194496\\
199	-0.0453663194005557\\
200	-0.043469263744399\\
201	-0.0259975103471222\\
202	-0.00863779487345845\\
203	-0.0261882095228828\\
204	-0.0244336495452605\\
205	-0.0264836118036351\\
206	-0.023800529130945\\
207	-0.015802601836103\\
208	-0.00160622378275825\\
209	0.0119944534664627\\
210	0.0291191491212464\\
211	0.0233536528921579\\
212	0.0193147566737967\\
213	0.055173623824962\\
214	0.0532624438365872\\
215	0.0595397792348381\\
216	0.0825681005511014\\
217	0.0734829051688424\\
218	0.0319187647861389\\
219	0.00846678095521849\\
220	0.00287974397152815\\
221	-0.00553818583799687\\
222	-0.0127771010974095\\
223	-0.0316157280641209\\
224	-0.0356068943323693\\
225	-0.0132303584331872\\
226	-0.00174605092023907\\
227	-0.00171629770309857\\
228	0.0132991825214201\\
229	0.0348629719687472\\
230	0.0256997474806078\\
231	0.0593687891811213\\
232	0.0420059990790692\\
233	0.0274039057296232\\
234	0.0142121427261514\\
235	0.025333335010072\\
236	0.0329163572539924\\
237	0.0124604117184312\\
238	0.0122795969960455\\
239	0.000729879452635239\\
240	-0.000901741804230609\\
241	0.00265123980111346\\
242	0.0236627084582204\\
243	0.0301578329161847\\
244	0.0289686308400416\\
245	0.00432829464284265\\
246	0.000759114859873255\\
247	-0.008103735138258\\
248	-0.0264181995593397\\
249	0.00634657694145662\\
250	0.0341962692714809\\
251	0.0489979750529694\\
252	0.0566243426345843\\
253	0.0507123697444084\\
254	0.0365343746724435\\
255	0.0378775687625998\\
256	0.000911711521438629\\
257	-0.0127453386498956\\
258	-0.0286100998690702\\
259	-0.0210275974438798\\
260	-0.0126399719409543\\
261	-0.0278005144179215\\
262	-0.0496401351981879\\
263	-0.0374567146520399\\
264	-0.037180039601294\\
265	-0.0321048203255244\\
266	-0.0282818146711711\\
267	-0.000327974506272402\\
268	0.0142623105214753\\
269	0.0346426174754141\\
270	0.0323137393043002\\
271	0.0223179698319173\\
272	0.00206616696698962\\
273	-0.0354629142787052\\
274	-0.0420982055472934\\
275	-0.0334187416609572\\
276	-0.0192732916796642\\
277	-4.82989245985666e-05\\
278	-0.00459479958388636\\
279	-0.0127039797537375\\
280	-0.0278233552600424\\
281	-0.0283536960591628\\
282	-0.0197521098524913\\
283	-0.0233651668721528\\
284	0.00235503114790425\\
285	0.0188867563619498\\
286	-0.0119622220252518\\
287	-0.0240204933243535\\
288	-0.0240879097552502\\
289	0.00895203065495744\\
290	0.0190887137879292\\
291	0.0142622860322124\\
292	0.0285222106102292\\
293	0.0360663611293053\\
294	0.0478398014805085\\
295	0.0437069336809929\\
296	0.0186620652894777\\
297	0.00576872361177701\\
298	-0.0113696247698712\\
299	-0.03331658514455\\
300	-0.0115461958284616\\
};
\addplot [color=black!55!green, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.539321137509157\\
2	-0.450952753753297\\
3	-0.261072465171231\\
4	-0.135231451007586\\
5	-0.0629377178228579\\
6	-0.0276112622607946\\
7	-0.0187524573242546\\
8	-0.0236088703320123\\
9	0.000136186611829342\\
10	0.0135171121786287\\
11	-0.0130969068452396\\
12	-0.0248024513108401\\
13	-0.0369623440836447\\
14	-0.0297125785909184\\
15	-0.0433844779187521\\
16	-0.0347001258659224\\
17	-0.0233098873051051\\
18	-0.0115134717367273\\
19	0.0117486794619577\\
20	0.0109512059457591\\
21	0.0292271570615746\\
22	0.0527488904803067\\
23	0.0399451199708703\\
24	0.0172687921569747\\
25	0.0145990076604321\\
26	0.0300382476603291\\
27	-0.007351943022755\\
28	-0.00428729510666431\\
29	-0.0286866552705315\\
30	-0.0181925411321713\\
31	0.0219828982697151\\
32	0.0357570135077101\\
33	0.00117141377576251\\
34	-0.0128121334222559\\
35	-0.0173613791510292\\
36	-0.00979004162774644\\
37	-0.0181586189038367\\
38	0.000282131655142619\\
39	0.00375673191911958\\
40	-0.0043430731636343\\
41	-0.00522921017724018\\
42	-0.0100581283633225\\
43	-0.0110572674788032\\
44	-0.0149419513939407\\
45	0.00309286151099506\\
46	-0.0134990036295478\\
47	-0.0164359321853699\\
48	-0.0073682415966918\\
49	-0.00287585556503748\\
50	-0.00360612897519464\\
51	0.0277733798928057\\
52	0.0245064513867872\\
53	0.0294151708220906\\
54	0.0152193688861488\\
55	0.027526552568351\\
56	0.00330493225708514\\
57	0.0118168099395662\\
58	0.0113409315311644\\
59	0.0261979278113832\\
60	0.00845140983232872\\
61	0.00307866675556224\\
62	-0.00813767120170689\\
63	-0.0371394554638784\\
64	-0.040512610021786\\
65	-0.0556006681681254\\
66	-0.0589084792878853\\
67	-0.0435562589968769\\
68	-0.0132505895073407\\
69	-0.0057632155405531\\
70	-0.0085979426638161\\
71	0.00439269784191166\\
72	0.000240878470133726\\
73	0.0121964819742194\\
74	-0.0181765909278684\\
75	-0.0206782441264453\\
76	-0.0430340306238374\\
77	-0.0468378780824759\\
78	-0.0512570819957548\\
79	-0.0303749825325605\\
80	-0.00774607199291162\\
81	-0.00590560479087711\\
82	0.0163810963654123\\
83	0.00158884920173333\\
84	-0.00912950810028999\\
85	-0.00725888844862531\\
86	-0.0287386571366068\\
87	-0.0226447166644963\\
88	-0.00314990721974163\\
89	0.0125085043734151\\
90	0.00568383351508085\\
91	0.0205247939496886\\
92	0.0202685854753691\\
93	0.0180821784133603\\
94	-0.0185630021253662\\
95	-0.0188305101457035\\
96	-0.00824392881400367\\
97	-0.0111640048147994\\
98	0.00997355707780107\\
99	0.0324111931368149\\
100	0.0265700822866041\\
101	-0.0107268317043621\\
102	-0.0168596602301301\\
103	0.00700030021267224\\
104	0.0394304721481579\\
105	0.05557882805321\\
106	0.0269041499911706\\
107	0.0135247088825174\\
108	0.0171797954627326\\
109	0.0159827730593955\\
110	0.00651882877468376\\
111	0.0186264389025265\\
112	-0.0128576356371711\\
113	-0.033161508819489\\
114	-0.00108161072528018\\
115	0.0238376097146978\\
116	0.00633969466517141\\
117	-0.000790384880362059\\
118	0.00661037957453354\\
119	0.00192309434957072\\
120	-0.0138607445963662\\
121	-0.0179330211687353\\
122	0.0113601109303463\\
123	0.0226217500429463\\
124	0.0187973429871004\\
125	0.0154270952430919\\
126	-0.0006925573596733\\
127	-0.0317044022404035\\
128	-0.0446848941513477\\
129	-0.0275662649481166\\
130	-0.0259826691770385\\
131	-0.0331489207105795\\
132	-0.0125116005096473\\
133	0.0103543113069511\\
134	0.00326422288380472\\
135	-0.00510928871306133\\
136	-0.00374653011855328\\
137	0.00102494668670755\\
138	0.0280147330773863\\
139	0.0510144837773598\\
140	0.0476305455699906\\
141	0.0526233950256135\\
142	0.0280468329287528\\
143	0.00982054263874839\\
144	0.00158830962769468\\
145	0.00897358896348855\\
146	0.00625251367218124\\
147	-0.00797638655062886\\
148	-0.0175015733400939\\
149	-0.00213972698996195\\
150	-0.0167320104056059\\
151	-0.0132521131377511\\
152	-0.00164027853552923\\
153	-0.0154009064311106\\
154	0.000195330568144834\\
155	0.00419708557674178\\
156	0.0137828181450077\\
157	-0.0026035187498682\\
158	0.0188689458869583\\
159	0.00480521744615752\\
160	0.00776041588347176\\
161	0.00254114697362255\\
162	-0.0269744091694514\\
163	-0.0439262822181482\\
164	-0.0429896540856337\\
165	-0.0631884148557941\\
166	-0.0542216225136946\\
167	-0.0252093252875628\\
168	-0.0148096982071727\\
169	-0.0184207799144053\\
170	-0.0367114148074993\\
171	-0.0383056899996559\\
172	-0.0238575812562253\\
173	-0.00218270522208716\\
174	0.00582930342196807\\
175	0.00551105007242921\\
176	0.00367394134648405\\
177	0.020453803688592\\
178	0.00236940892714154\\
179	0.002866113635887\\
180	-0.00553987251812837\\
181	-0.0287567647056743\\
182	-0.018976506891754\\
183	-0.00441795426370238\\
184	0.000821068020842331\\
185	0.00697243064394138\\
186	-0.0101263399810754\\
187	-0.0139097180376544\\
188	-0.00675916959791343\\
189	-0.0131582369741127\\
190	-0.00379436335556806\\
191	-0.0142638886452868\\
192	-0.0261579594237981\\
193	-0.0140793136435603\\
194	-0.000105030092008223\\
195	-0.00948507887849944\\
196	-0.00275020043844813\\
197	-0.0247786871404023\\
198	-0.0351802748563139\\
199	-0.022869854826817\\
200	-0.0194267979376137\\
201	-0.00622099427782793\\
202	0.0061103096549703\\
203	-0.0207167460835945\\
204	-0.0302710346744752\\
205	-0.0239028828541926\\
206	-0.0156372287974688\\
207	-0.00706425702426497\\
208	0.00309215756521005\\
209	0.0116945749473028\\
210	0.0212129336520875\\
211	0.00712122405135592\\
212	0.00856795892616947\\
213	0.041771801830541\\
214	0.0241022028480809\\
215	0.0195872792812324\\
216	0.0429696496104825\\
217	0.0404871270812615\\
218	0.000658251631483896\\
219	-0.00532888672232027\\
220	0.000630741422694913\\
221	-0.00217741631853413\\
222	-0.00550046799505794\\
223	-0.0232502781555801\\
224	-0.0287645071045132\\
225	-0.00148832158381429\\
226	0.00436480115413664\\
227	-0.00490149243057414\\
228	0.00781329736923197\\
229	0.0233385743652602\\
230	0.00703315546363563\\
231	0.0329331486522249\\
232	0.0082766718654804\\
233	-0.00640366707720818\\
234	-0.00765660004928703\\
235	0.0142771282275061\\
236	0.0207806347627358\\
237	-0.00318397761699863\\
238	0.00449014527278593\\
239	-0.00237614381639659\\
240	0.00179511857755587\\
241	0.00753465256558926\\
242	0.0275687436543702\\
243	0.029330613989488\\
244	0.0238406736457581\\
245	-0.00274360368758544\\
246	-0.00488782537222705\\
247	-0.0115726981420469\\
248	-0.0283356665628311\\
249	0.0108444754391283\\
250	0.0355547854369751\\
251	0.0333237283413173\\
252	0.0276562088886956\\
253	0.0154580226961686\\
254	-7.63859203004209e-05\\
255	0.00471247531111144\\
256	-0.028422731420581\\
257	-0.0253404772874842\\
258	-0.0271622938081484\\
259	-0.00983436331800339\\
260	0.00100123207181241\\
261	-0.0135345364567801\\
262	-0.0339089535777048\\
263	-0.0110532570108954\\
264	-0.0114709369343462\\
265	-0.0134163679504704\\
266	-0.0150344036141977\\
267	0.00988787429230052\\
268	0.0108913485773459\\
269	0.0268373316632329\\
270	0.0177480682540658\\
271	0.00334612786178895\\
272	-0.0129153835948033\\
273	-0.0406761589737984\\
274	-0.0312638065012631\\
275	-0.0174283820232909\\
276	-0.00237320835861138\\
277	0.00826642896407607\\
278	0.000703191460678734\\
279	-0.0114695848023722\\
280	-0.0242994289659077\\
281	-0.0170879083070509\\
282	-0.00228304113405772\\
283	-0.00630825522712609\\
284	0.016823145461273\\
285	0.0234646207194857\\
286	-0.0179499397090089\\
287	-0.0288068115655026\\
288	-0.0245062025877852\\
289	0.019474439827438\\
290	0.0244621726515927\\
291	0.00914688873766173\\
292	0.0189146627000338\\
293	0.0217500643759511\\
294	0.0227798214800309\\
295	0.0161516425324774\\
296	-0.00463670791969097\\
297	-0.00668404152621339\\
298	-0.0103707844198278\\
299	-0.0237838104658393\\
300	0.00253353769528482\\
};
\end{axis}
\end{tikzpicture}%

==> figures_oc/fig_traj_all_vary_lambda_small.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.81667,0.50000}%
\definecolor{mycolor2}{rgb}{0.25000,0.63333,0.25000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Time step},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$q_t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-01}$},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.3,1.2)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.577362939490806\\
2	-1.42406762794021\\
3	-1.72526096052971\\
4	-1.99697920822993\\
5	-1.79470128425669\\
6	-1.41342912520769\\
7	-1.35053679876449\\
8	-1.350737444216\\
9	-0.428937136925286\\
10	0.183317754342805\\
11	-0.420469873374589\\
12	-0.993151895791054\\
13	-1.68486870827355\\
14	-1.68684858426303\\
15	-2.14478392355185\\
16	-2.00773193553558\\
17	-1.69426091461097\\
18	-1.30812732568491\\
19	-0.376330582720812\\
20	-0.20536502640638\\
21	0.722170745005795\\
22	1.79994537747203\\
23	1.65000372223553\\
24	1.11848996478705\\
25	0.965724675789879\\
26	1.39317869274068\\
27	0.405231927959599\\
28	0.202286651640505\\
29	-0.745152207050696\\
30	-0.816711811848977\\
31	-0.137725163927721\\
32	0.478872609417326\\
33	-0.178175313310434\\
34	-0.573259552059618\\
35	-0.779679013779193\\
36	-0.96958339631772\\
37	-1.32485051693981\\
38	-0.721829024558021\\
39	-0.580740587740912\\
40	-0.569782565355057\\
41	-0.584544501771718\\
42	-0.759300984133228\\
43	-0.907266668666815\\
44	-1.06612693987711\\
45	-0.476890010488651\\
46	-0.897229839821105\\
47	-0.921684330627428\\
48	-0.875138523572909\\
49	-0.612670049340934\\
50	-0.540449102024667\\
51	0.70333428406441\\
52	1.06339394913204\\
53	1.3660358129798\\
54	1.07632498027549\\
55	1.50288284328315\\
56	0.870181990960794\\
57	1.06013006020756\\
58	1.11344826522179\\
59	1.53462981439277\\
60	1.03214170376957\\
61	0.613380556667952\\
62	0.00239090205860532\\
63	-1.02431068825008\\
64	-1.4300694355275\\
65	-2.26272065577693\\
66	-2.64715887502826\\
67	-2.43743394362253\\
68	-1.57564852594984\\
69	-1.12758881770798\\
70	-0.709206023054003\\
71	-0.0993445432740171\\
72	-0.208522723101837\\
73	0.140336186095418\\
74	-0.713165341151698\\
75	-0.964691083010541\\
76	-1.80622715584026\\
77	-2.33060101033055\\
78	-2.55438707351823\\
79	-1.96658734211882\\
80	-1.20370888410781\\
81	-0.940086202523584\\
82	0.0817358027509942\\
83	-0.0540266756886382\\
84	-0.1184491538687\\
85	-0.0770496088047166\\
86	-0.833770101364652\\
87	-0.967512389927494\\
88	-0.581638185918397\\
89	0.00721319975210399\\
90	-0.0286178105847063\\
91	0.553555174082181\\
92	0.781915975772478\\
93	0.807501074714062\\
94	-0.344864478532464\\
95	-0.507965982593852\\
96	-0.234172962369695\\
97	-0.290690435664452\\
98	0.344667529538175\\
99	1.23624168516773\\
100	1.36472966358802\\
101	0.362487183788416\\
102	-0.0497199517383887\\
103	0.31870495416306\\
104	1.27938206676055\\
105	2.04658426807362\\
106	1.55764243354342\\
107	1.17184976563744\\
108	1.03025775969945\\
109	0.981384803585942\\
110	0.624091308976637\\
111	1.05006889630614\\
112	0.0316879848052962\\
113	-0.771865239823633\\
114	-0.104629871548102\\
115	0.733751748942489\\
116	0.535115734439495\\
117	0.453382735351957\\
118	0.629071099942967\\
119	0.469311036947322\\
120	-0.0844263572647477\\
121	-0.612341729642724\\
122	0.0695078008849354\\
123	0.42401172185943\\
124	0.421261528894825\\
125	0.603394708839281\\
126	0.307544108139903\\
127	-0.7873656538681\\
128	-1.4630204589865\\
129	-1.35501082356176\\
130	-1.54651173833409\\
131	-2.00255936817959\\
132	-1.44691828239417\\
133	-0.563129173103101\\
134	-0.360030305177968\\
135	-0.261983182352375\\
136	-0.0329587627752281\\
137	0.153108711433996\\
138	1.14064622207347\\
139	2.10734862284049\\
140	2.46857461173787\\
141	2.903435337345\\
142	2.23231257721855\\
143	1.57482910537527\\
144	0.986306300646797\\
145	0.696323884451248\\
146	0.393602106589249\\
147	-0.173300153352246\\
148	-0.687029761885345\\
149	-0.352305209592286\\
150	-0.570377707101109\\
151	-0.389138975418282\\
152	-0.239278972803202\\
153	-0.743016999255191\\
154	-0.285320966715009\\
155	-0.0485586730560362\\
156	0.250126938195401\\
157	-0.0643916267896232\\
158	0.694151078810045\\
159	0.518262807520638\\
160	0.78742857035715\\
161	0.475866828065964\\
162	-0.523182325430862\\
163	-1.48374495243705\\
164	-1.92205010285563\\
165	-2.8618142522451\\
166	-2.90634939894221\\
167	-2.09175401623589\\
168	-1.38730993480798\\
169	-1.13465113746434\\
170	-1.53890740067649\\
171	-1.69243599328304\\
172	-1.57231438704846\\
173	-0.824045788156285\\
174	-0.128036179261786\\
175	0.227846213070845\\
176	0.269413752016977\\
177	1.09358289423207\\
178	0.527365703838338\\
179	0.463704155950733\\
180	0.0156689598024978\\
181	-0.894314972320889\\
182	-0.669261178851295\\
183	-0.220082008073039\\
184	0.00253282630026092\\
185	0.0396648729219492\\
186	-0.376663232951505\\
187	-0.507264160567272\\
188	-0.508373591448138\\
189	-0.639308333558578\\
190	-0.331667568189928\\
191	-0.383865129424911\\
192	-0.886805788441467\\
193	-0.717186291331861\\
194	-0.209426318664282\\
195	-0.368770538790513\\
196	-0.156844538683701\\
197	-0.95546583872468\\
198	-1.59026371365173\\
199	-1.43498700199291\\
200	-1.3750969905186\\
201	-0.82260031572503\\
202	-0.273586857266568\\
203	-0.828439596801237\\
204	-0.772744051973203\\
205	-0.837550807960359\\
206	-0.752736628706402\\
207	-0.499842622674773\\
208	-0.0508871211832441\\
209	0.379266648533929\\
210	0.92091537369517\\
211	0.738753073509118\\
212	0.611044893344713\\
213	1.7450535327154\\
214	1.68483217061009\\
215	1.88356527869457\\
216	2.61190344908389\\
217	2.32459846971301\\
218	1.01019851759724\\
219	0.268338288374871\\
220	0.0913977729330194\\
221	-0.175016620296631\\
222	-0.40410596154608\\
223	-0.999945422974476\\
224	-1.12619460100173\\
225	-0.41865585578802\\
226	-0.0554388817959831\\
227	-0.0543590480245509\\
228	0.420574049424146\\
229	1.10262181407761\\
230	0.813018424522381\\
231	1.87790495050226\\
232	1.3290308128616\\
233	0.86736611642452\\
234	0.450115060939891\\
235	0.801626358432504\\
236	1.04133837524459\\
237	0.394438954212128\\
238	0.388596607916434\\
239	0.0232489399628399\\
240	-0.0284797135947655\\
241	0.0837805895172457\\
242	0.748181259145679\\
243	0.953609949662143\\
244	0.91607056799872\\
245	0.136935351128173\\
246	0.0240891366366093\\
247	-0.256181000840309\\
248	-0.835348003588747\\
249	0.200683183376739\\
250	1.08137167142181\\
251	1.54963972813514\\
252	1.79105325694656\\
253	1.60430933207338\\
254	1.15610072700605\\
255	1.1986184864467\\
256	0.029638830068257\\
257	-0.402453425775063\\
258	-0.904420985916316\\
259	-0.664917759013088\\
260	-0.399866809477645\\
261	-0.879408727039832\\
262	-1.57012859424847\\
263	-1.18502759745663\\
264	-1.17634112286054\\
265	-1.01579873273776\\
266	-0.894811936304987\\
267	-0.010738223457236\\
268	0.450876659970123\\
269	1.09552893127596\\
270	1.02206418433322\\
271	0.706115651157958\\
272	0.0657243495324525\\
273	-1.12115001339799\\
274	-1.33122372981581\\
275	-1.05694474818907\\
276	-0.609753006426412\\
277	-0.0017799267020937\\
278	-0.145514890332507\\
279	-0.401876251521857\\
280	-0.879975822605525\\
281	-0.896819278071517\\
282	-0.624915800816142\\
283	-0.739221262928903\\
284	0.0741156843495645\\
285	0.59700736811132\\
286	-0.378343236467737\\
287	-0.759580100726886\\
288	-0.761701340470539\\
289	0.282998901141164\\
290	0.603557719376796\\
291	0.451039091282508\\
292	0.902071565847899\\
293	1.14075067034814\\
294	1.51325266311358\\
295	1.38268970925485\\
296	0.590724386048425\\
297	0.182885758863912\\
298	-0.359297594852167\\
299	-1.05354735596911\\
300	-0.365294649824628\\
};
\addlegendentry{KL}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.577362939490806\\
2	-1.18240111740203\\
3	-0.956413969956791\\
4	-1.00345233285595\\
5	-0.819065502597121\\
6	-0.590472090547812\\
7	-0.603494075986456\\
8	-0.813513443550068\\
9	-0.0482997144885367\\
10	0.398222045381887\\
11	-0.427210798346907\\
12	-0.788980412215669\\
13	-1.16998014490059\\
14	-0.9395638657213\\
15	-1.37168281386021\\
16	-1.09712398625016\\
17	-0.737027342841661\\
18	-0.364055248125899\\
19	0.371533180602586\\
20	0.346305193038687\\
21	0.924247427201286\\
22	1.66807562599405\\
23	1.26318819116727\\
24	0.546102442858098\\
25	0.461669657019229\\
26	0.949899628710984\\
27	-0.232471773117738\\
28	-0.135574813771687\\
29	-0.907153099304891\\
30	-0.575312590360182\\
31	0.695129662014664\\
32	1.13072689084416\\
33	0.0370526820107969\\
34	-0.405153395092468\\
35	-0.54902031372043\\
36	-0.309612105230829\\
37	-0.574244872266836\\
38	0.00890797939322763\\
39	0.118785852172754\\
40	-0.137341913936402\\
41	-0.165369190339014\\
42	-0.318075819629623\\
43	-0.349676112545177\\
44	-0.472519546748709\\
45	0.097793565488313\\
46	-0.426883078093451\\
47	-0.519755997932703\\
48	-0.233022863243711\\
49	-0.090951718218775\\
50	-0.11404200620547\\
51	0.878273690818552\\
52	0.774978426773685\\
53	0.930201998935053\\
54	0.481293320370502\\
55	0.870478938288912\\
56	0.104528768566572\\
57	0.373692471795683\\
58	0.358647852592857\\
59	0.828464438621529\\
60	0.26727366277999\\
61	0.09736147388114\\
62	-0.257336444951036\\
63	-1.17445180286995\\
64	-1.28112991215775\\
65	-1.75826588222222\\
66	-1.86287239383213\\
67	-1.37739796233374\\
68	-0.419046682525885\\
69	-0.182263382166334\\
70	-0.271887398534565\\
71	0.138909777382498\\
72	0.00761180329304509\\
73	0.385678837821053\\
74	-0.57479622237828\\
75	-0.653913779894369\\
76	-1.36086856503177\\
77	-1.48117065371477\\
78	-1.62091338663344\\
79	-0.960563417262613\\
80	-0.244971193239039\\
81	-0.186762706422452\\
82	0.518014012331544\\
83	0.0502489367248969\\
84	-0.28869131633343\\
85	-0.229544855462223\\
86	-0.908798900576765\\
87	-0.716103304599706\\
88	-0.0996258645628279\\
89	0.395547179425664\\
90	0.179739575570765\\
91	0.649052964768005\\
92	0.640957571569855\\
93	0.571816105961045\\
94	-0.587008768326761\\
95	-0.595475000299053\\
96	-0.260697775766709\\
97	-0.353035409466036\\
98	0.315391252803214\\
99	1.02493976772874\\
100	0.840237751571683\\
101	-0.339193194019246\\
102	-0.533144392422118\\
103	0.22136039640165\\
104	1.24689846798304\\
105	1.75756921834427\\
106	0.850810274511651\\
107	0.427707608529044\\
108	0.5432773006061\\
109	0.505428231169927\\
110	0.206151324655028\\
111	0.589030948335925\\
112	-0.406584765058098\\
113	-1.04865629072724\\
114	-0.0342129830772147\\
115	0.753811029493528\\
116	0.200494314739778\\
117	-0.0249793445822821\\
118	0.209045834542868\\
119	0.0608203479352683\\
120	-0.438310032792311\\
121	-0.567102244309496\\
122	0.359225767810411\\
123	0.715356756172272\\
124	0.594425143199601\\
125	0.487858693342922\\
126	-0.0218871386618293\\
127	-1.00257888458302\\
128	-1.41306864697314\\
129	-0.871743252401094\\
130	-0.821666161706981\\
131	-1.04828552689708\\
132	-0.395674461522316\\
133	0.327418471727901\\
134	0.103225284002891\\
135	-0.161562373479339\\
136	-0.118469987843934\\
137	0.0324130102860505\\
138	0.885909403745641\\
139	1.61323349491957\\
140	1.50623976781155\\
141	1.66413005563273\\
142	0.886948360096746\\
143	0.310576258051017\\
144	0.0502377343541334\\
145	0.283765640682275\\
146	0.197720772743083\\
147	-0.252234381308677\\
148	-0.553453150691501\\
149	-0.0676715850810494\\
150	-0.529106866646193\\
151	-0.419064642697446\\
152	-0.0518789882105894\\
153	-0.487027696921318\\
154	0.00616984766350812\\
155	0.132722289671904\\
156	0.435847636063935\\
157	-0.0823255125805298\\
158	0.596692926414559\\
159	0.151967469910163\\
160	0.245420979382013\\
161	0.080362148847951\\
162	-0.853002163909562\\
163	-1.38908313711098\\
164	-1.35947554416478\\
165	-1.99821831126618\\
166	-1.71466947872022\\
167	-0.797217448282622\\
168	-0.468333714601895\\
169	-0.582518016343554\\
170	-1.16092088726554\\
171	-1.21134644247489\\
172	-0.754470502699708\\
173	-0.0690403792585388\\
174	0.184341691951506\\
175	0.174284815361981\\
176	0.116185231213209\\
177	0.646819855605875\\
178	0.0749352803576936\\
179	0.0906385793510019\\
180	-0.175187704226157\\
181	-0.90937313324831\\
182	-0.600093132958309\\
183	-0.13970973294758\\
184	0.0259652980982197\\
185	0.220480516623628\\
186	-0.320221813420739\\
187	-0.439864747247191\\
188	-0.213754859070697\\
189	-0.416103825170869\\
190	-0.119991960574126\\
191	-0.451056220317882\\
192	-0.827191050329382\\
193	-0.445238870614895\\
194	-0.00332583575155311\\
195	-0.299943136646882\\
196	-0.0869702736447135\\
197	-0.783577322503757\\
198	-1.1125153070663\\
199	-0.723229125051946\\
200	-0.61434629823782\\
201	-0.196734295368906\\
202	0.193219779298712\\
203	-0.655117789601129\\
204	-0.957242335465549\\
205	-0.755884242954669\\
206	-0.494505607160359\\
207	-0.22339997217514\\
208	0.0977816523139616\\
209	0.369818759510093\\
210	0.670822378577173\\
211	0.225209199824192\\
212	0.270945468001351\\
213	1.3209491615342\\
214	0.76220817368632\\
215	0.619438954158031\\
216	1.35884473039555\\
217	1.28033002818509\\
218	0.0208334073398878\\
219	-0.168516748535454\\
220	0.0199390667355924\\
221	-0.0688606399134585\\
222	-0.173944980707151\\
223	-0.735242147374571\\
224	-0.909615057474859\\
225	-0.0470750678287372\\
226	0.138026342856193\\
227	-0.154989928546483\\
228	0.24708356059251\\
229	0.73804098219499\\
230	0.222424045784362\\
231	1.04145956659372\\
232	0.261757340104617\\
233	-0.202480710989767\\
234	-0.242118955361097\\
235	0.451479579797468\\
236	0.657149111747074\\
237	-0.100671997874869\\
238	0.141992282808144\\
239	-0.0751414951212636\\
240	0.0567613742966418\\
241	0.238262670695451\\
242	0.871799659967178\\
243	0.927520806927606\\
244	0.753916391105071\\
245	-0.086753076240744\\
246	-0.154563231662621\\
247	-0.365960316025566\\
248	-0.896052686104859\\
249	0.342924657117573\\
250	1.12434135418067\\
251	1.05381156704019\\
252	0.874596227907165\\
253	0.488853201953531\\
254	-0.00239226144991078\\
255	0.149038539939017\\
256	-0.898791568407482\\
257	-0.801341161851981\\
258	-0.858959879646423\\
259	-0.311004319128132\\
260	0.0316521962514002\\
261	-0.428007223963537\\
262	-1.07230449425221\\
263	-0.349558216383367\\
264	-0.362759559722465\\
265	-0.424269013007239\\
266	-0.475433166268243\\
267	0.312677476392465\\
268	0.344425258247175\\
269	0.848678808198926\\
270	0.561255845433755\\
271	0.105828299202227\\
272	-0.408414327728437\\
273	-1.28629812019475\\
274	-0.988668124475365\\
275	-0.551149131079633\\
276	-0.0750583607141603\\
277	0.261409356048318\\
278	0.022237174845901\\
279	-0.362697802862094\\
280	-0.768419571665999\\
281	-0.540381074122078\\
282	-0.0722133292112494\\
283	-0.199495807037005\\
284	0.531987986193744\\
285	0.742021446415437\\
286	-0.567614316966427\\
287	-0.910948513428433\\
288	-0.774958829630314\\
289	0.615818935514503\\
290	0.773559828492394\\
291	0.28926188215892\\
292	0.598145376379534\\
293	0.687810144149833\\
294	0.720384642211063\\
295	0.510779312952432\\
296	-0.146614629530821\\
297	-0.211368935636484\\
298	-0.327964339427257\\
299	-0.752122443908712\\
300	0.0801065874958762\\
};
\addlegendentry{WKL}

\addplot [color=white!75!green, line width=1.1pt]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.577362939490806\\
2	-1.42397411951341\\
3	-1.72492217403596\\
4	-1.99643474177613\\
5	-1.79404547668745\\
6	-1.41276491143699\\
7	-1.3498954445154\\
8	-1.35019625648912\\
9	-0.428514870680584\\
10	0.1836018306767\\
11	-0.420346628563928\\
12	-0.993026952376874\\
13	-1.68463402619965\\
14	-1.68646864406245\\
15	-2.14431265107196\\
16	-2.0071474044258\\
17	-1.69360038277656\\
18	-1.30742986326671\\
19	-0.375687140142381\\
20	-0.204820997506917\\
21	0.7225301337527\\
22	1.80007939646336\\
23	1.64992016601414\\
24	1.1182228207155\\
25	0.965386800124045\\
26	1.39281895620511\\
27	0.404786698964919\\
28	0.201927998482834\\
29	-0.74540877606833\\
30	-0.816753741186614\\
31	-0.137429301946461\\
32	0.479277867763614\\
33	-0.177848118071456\\
34	-0.572974516346896\\
35	-0.779412915447548\\
36	-0.969181808644324\\
37	-1.32436204154537\\
38	-0.721296109473803\\
39	-0.58019305022003\\
40	-0.569327628111845\\
41	-0.584138260848693\\
42	-0.75892235163937\\
43	-0.906863576640412\\
44	-1.06570166549987\\
45	-0.476458365717255\\
46	-0.896833582608172\\
47	-0.921326902381752\\
48	-0.874711406428045\\
49	-0.612262897688422\\
50	-0.540080229488642\\
51	0.703588032845794\\
52	1.06340908808738\\
53	1.36587666899382\\
54	1.07600421378775\\
55	1.50246223918533\\
56	0.869653577321172\\
57	1.05958321375347\\
58	1.11286091740196\\
59	1.53404735983762\\
60	1.03154158432625\\
61	0.612878269239328\\
62	0.00203559972756723\\
63	-1.02454433136432\\
64	-1.43011839760739\\
65	-2.26254473195781\\
66	-2.64676273280305\\
67	-2.43681951063604\\
68	-1.57488670886387\\
69	-1.12682875610732\\
70	-0.708633835727773\\
71	-0.098944424856814\\
72	-0.208238860994949\\
73	0.140558881331608\\
74	-0.713020267358851\\
75	-0.964511104461693\\
76	-1.80598328295245\\
77	-2.33016469734019\\
78	-2.55382368801675\\
79	-1.96592136296992\\
80	-1.20300698636869\\
81	-0.939440589695983\\
82	0.0822359657840459\\
83	-0.053731101589291\\
84	-0.118367672553985\\
85	-0.0770821320561982\\
86	-0.833846628153166\\
87	-0.967487470506185\\
88	-0.581474981661514\\
89	0.0074228067242097\\
90	-0.0284322897390173\\
91	0.553698213092073\\
92	0.781944450518339\\
93	0.807435396101829\\
94	-0.344987146343587\\
95	-0.508062877327096\\
96	-0.234245189915667\\
97	-0.290765276152981\\
98	0.34460907064236\\
99	1.23612100985652\\
100	1.36446456293853\\
101	0.362088025120372\\
102	-0.0501069951729093\\
103	0.318455502214578\\
104	1.27922186310149\\
105	2.04638803653144\\
106	1.55728939003841\\
107	1.17141475989601\\
108	1.02986530363956\\
109	0.981002825178641\\
110	0.623741127234857\\
111	1.04972023702664\\
112	0.0313502611798617\\
113	-0.772133638535012\\
114	-0.104736713094404\\
115	0.733697543475417\\
116	0.534964443436113\\
117	0.453140395662554\\
118	0.62879507817108\\
119	0.469008384588951\\
120	-0.0847237318480748\\
121	-0.612482027205171\\
122	0.069536717519304\\
123	0.424135753698705\\
124	0.421407387038843\\
125	0.603451977731244\\
126	0.307475005756086\\
127	-0.78746569244108\\
128	-1.46305326238685\\
129	-1.3548576080842\\
130	-1.5461774522603\\
131	-2.00203051932256\\
132	-1.44624067153118\\
133	-0.562430141662007\\
134	-0.359477009664138\\
135	-0.261639869646728\\
136	-0.0328080877739752\\
137	0.153126575878765\\
138	1.14052959774301\\
139	2.10706897730547\\
140	2.46803916627269\\
141	2.90267583644643\\
142	2.23139655078977\\
143	1.57386357043029\\
144	0.985438747837656\\
145	0.695707352453041\\
146	0.393203829694642\\
147	-0.173518656144783\\
148	-0.687058651779944\\
149	-0.352177986554455\\
150	-0.570268410445276\\
151	-0.389062696694554\\
152	-0.239151222027065\\
153	-0.742853256880107\\
154	-0.285124301229652\\
155	-0.048389485840666\\
156	0.250288351238128\\
157	-0.0643146730033741\\
158	0.694158854487126\\
159	0.518122619949908\\
160	0.787146581702926\\
161	0.475561103097057\\
162	-0.523484038331727\\
163	-1.48387674688729\\
164	-1.92191947905028\\
165	-2.86142988041029\\
166	-2.90569501296253\\
167	-2.09091839030854\\
168	-1.38652072729387\\
169	-1.13401664934759\\
170	-1.53842679879256\\
171	-1.6920131481201\\
172	-1.57181235978673\\
173	-0.82353804040151\\
174	-0.12768298680294\\
175	0.227995823155078\\
176	0.269420870672525\\
177	1.09339326672445\\
178	0.527072105829973\\
179	0.463385696849052\\
180	0.0154081250689911\\
181	-0.894472832296782\\
182	-0.669325208390695\\
183	-0.220089537839474\\
184	0.00253689076085378\\
185	0.0397412136004945\\
186	-0.376599686372062\\
187	-0.507194915357317\\
188	-0.508219490324173\\
189	-0.639147105222074\\
190	-0.331501103292964\\
191	-0.383807012473536\\
192	-0.886751047239635\\
193	-0.717064786628506\\
194	-0.209303880926074\\
195	-0.368692701543101\\
196	-0.156781855515348\\
197	-0.955374585814935\\
198	-1.5900396114101\\
199	-1.43460898364441\\
200	-1.3746188164288\\
201	-0.822113461907007\\
202	-0.273151057614546\\
203	-0.82814389934021\\
204	-0.772659841133604\\
205	-0.837485339672068\\
206	-0.752638815709742\\
207	-0.499722147588444\\
208	-0.0507932558544754\\
209	0.379297922429242\\
210	0.920828347492291\\
211	0.738507348241976\\
212	0.610786235411355\\
213	1.74474318052211\\
214	1.68430636270413\\
215	1.88281313765685\\
216	2.61103259815284\\
217	2.32373349419702\\
218	1.00935996823376\\
219	0.267743122682265\\
220	0.0910655002816806\\
221	-0.175132813533584\\
222	-0.404047413620508\\
223	-0.999777105671279\\
224	-1.12598886495227\\
225	-0.418380669092883\\
226	-0.0552149781858843\\
227	-0.0542740988470688\\
228	0.420557077859886\\
229	1.10246397423846\\
230	0.812697373298947\\
231	1.87740595738706\\
232	1.32834632480794\\
233	0.866587588901479\\
234	0.449427414460332\\
235	0.801110393599122\\
236	1.04090661198422\\
237	0.394032816136954\\
238	0.388314952564654\\
239	0.0230808148768434\\
240	-0.0285155796275838\\
241	0.0838395639481036\\
242	0.748280543365078\\
243	0.953674413099413\\
244	0.916068541511281\\
245	0.136872694556878\\
246	0.0240053196287902\\
247	-0.256262605916348\\
248	-0.835416822883699\\
249	0.20069638480508\\
250	1.08138098378307\\
251	1.54945201903493\\
252	1.79061893735066\\
253	1.60366593936942\\
254	1.1553183685489\\
255	1.19779389519461\\
256	0.0288308497676351\\
257	-0.403042996838453\\
258	-0.904730796711468\\
259	-0.664951016437948\\
260	-0.399711008940349\\
261	-0.87912945684982\\
262	-1.56975890584968\\
263	-1.18448531967447\\
264	-1.17573608635348\\
265	-1.01524356099125\\
266	-0.894349507236667\\
267	-0.0103714645428995\\
268	0.451013859444457\\
269	1.09549575332261\\
270	1.02185015918494\\
271	0.70575617419784\\
272	0.0653379364188914\\
273	-1.12143581588016\\
274	-1.33126214935382\\
275	-1.05679340185383\\
276	-0.609474997165112\\
277	-0.00152734610268213\\
278	-0.145300320770748\\
279	-0.401735113704755\\
280	-0.879851747697604\\
281	-0.896622596310946\\
282	-0.624616557277251\\
283	-0.738871452259151\\
284	0.0744726238801831\\
285	0.597251677164367\\
286	-0.37827867476428\\
287	-0.759594694258266\\
288	-0.761726588991798\\
289	0.283088065533144\\
290	0.603638131729166\\
291	0.451013085025968\\
292	0.901951494313453\\
293	1.14051848082767\\
294	1.51282735488702\\
295	1.38213459973865\\
296	0.59014632157519\\
297	0.182423058052083\\
298	-0.359539104142609\\
299	-1.05356292915708\\
300	-0.365122771282735\\
};
\addlegendentry{$\text{KW, }\lambda\text{=1e-04}$}

\addplot [color=mycolor1, line width=1.1pt]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.577362939490806\\
2	-1.41507693610253\\
3	-1.69283064450691\\
4	-1.94524498224125\\
5	-1.73288380559216\\
6	-1.35134526765038\\
7	-1.29096182621469\\
8	-1.30090414234466\\
9	-0.390389427896321\\
10	0.208921122690766\\
11	-0.409882767571166\\
12	-0.981883974918386\\
13	-1.66274284357331\\
14	-1.65076880666817\\
15	-2.10018819330221\\
16	-1.95258790186445\\
17	-1.63220338626636\\
18	-1.24288185555229\\
19	-0.316554888717729\\
20	-0.15521570277056\\
21	0.754688793018125\\
22	1.81118907551458\\
23	1.64093486741764\\
24	1.09245934605456\\
25	0.933586378234195\\
26	1.35945594611821\\
27	0.363601059053737\\
28	0.169240060250759\\
29	-0.768393134723577\\
30	-0.819529303339389\\
31	-0.108561477865402\\
32	0.517671063030316\\
33	-0.147643521080638\\
34	-0.54712361971202\\
35	-0.75543064587546\\
36	-0.932233474605527\\
37	-1.27926108772088\\
38	-0.672148696743328\\
39	-0.529805699126378\\
40	-0.527860062572663\\
41	-0.547206831009395\\
42	-0.724455495575895\\
43	-0.869910605409814\\
44	-1.02657352046213\\
45	-0.436721955297546\\
46	-0.860472363579878\\
47	-0.888627636382486\\
48	-0.835292465906128\\
49	-0.574800386529843\\
50	-0.506269715514945\\
51	0.726495175546309\\
52	1.06383960768517\\
53	1.35022967058314\\
54	1.04555815721407\\
55	1.4631060017153\\
56	0.820539836289952\\
57	1.00914402268758\\
58	1.05882940991475\\
59	1.48065785985891\\
60	0.976523921578219\\
61	0.567169866384987\\
62	-0.0298777856583975\\
63	-1.04525937885121\\
64	-1.43369017817898\\
65	-2.24524322791906\\
66	-2.60915711698032\\
67	-2.37914300603595\\
68	-1.50390862566487\\
69	-1.05664745136987\\
70	-0.656672749702097\\
71	-0.0632019811127865\\
72	-0.183118280851627\\
73	0.160347453119853\\
74	-0.700207745558402\\
75	-0.948027550270657\\
76	-1.78326979216052\\
77	-2.28917797160875\\
78	-2.50109192263789\\
79	-1.90385132663701\\
80	-1.13793429296684\\
81	-0.880033738128672\\
82	0.127704857982936\\
83	-0.0275285748856273\\
84	-0.11207379419731\\
85	-0.0809795620449714\\
86	-0.841330893311839\\
87	-0.96490424474923\\
88	-0.565672037688378\\
89	0.0274029582277032\\
90	-0.0110279429039282\\
91	0.566873791123545\\
92	0.784163756566451\\
93	0.800840366354043\\
94	-0.356760986668026\\
95	-0.517142398922213\\
96	-0.240838669664865\\
97	-0.297550672894868\\
98	0.339408760830053\\
99	1.22498195835584\\
100	1.33964738661277\\
101	0.324753149792332\\
102	-0.085943057590302\\
103	0.295920879027091\\
104	1.26508163093384\\
105	2.02857523145982\\
106	1.52440713273659\\
107	1.1308554892356\\
108	0.99357421529279\\
109	0.945792475295334\\
110	0.591591925519119\\
111	1.01768184977081\\
112	0.000335898198632667\\
113	-0.796592385797964\\
114	-0.11393745446551\\
115	0.729208064934617\\
116	0.520964316321136\\
117	0.43045253470649\\
118	0.603060048317933\\
119	0.440919791848558\\
120	-0.11214961020273\\
121	-0.624874889017498\\
122	0.0730402036166954\\
123	0.436282494231391\\
124	0.435191907795066\\
125	0.608484395805292\\
126	0.300449047372538\\
127	-0.797213692222153\\
128	-1.46617233184761\\
129	-1.34019069625673\\
130	-1.51450068602348\\
131	-1.9522842238108\\
132	-1.38294220480041\\
133	-0.497691111606009\\
134	-0.308989991037935\\
135	-0.231109684609795\\
136	-0.0201982071845975\\
137	0.153720297365717\\
138	1.12895083664658\\
139	2.08057521034627\\
140	2.41778288382209\\
141	2.83179147313287\\
142	2.14633792054408\\
143	1.48470995858391\\
144	0.906007190587967\\
145	0.640187825305715\\
146	0.357996720366425\\
147	-0.192317325058017\\
148	-0.688567481443427\\
149	-0.339586259018057\\
150	-0.560043519043567\\
151	-0.38229662613876\\
152	-0.227541437019736\\
153	-0.727868198852961\\
154	-0.267058923632048\\
155	-0.0329804216706535\\
156	0.264990857189551\\
157	-0.0576085607221411\\
158	0.694442258124969\\
159	0.504558896239976\\
160	0.760464148522394\\
161	0.447084194545768\\
162	-0.551275512570182\\
163	-1.49535163579643\\
164	-1.90862545344831\\
165	-2.8245527795548\\
166	-2.84389793822989\\
167	-2.01276401889518\\
168	-1.31358373747452\\
169	-1.07617631207374\\
170	-1.49514717258654\\
171	-1.65385867574555\\
172	-1.52573484436668\\
173	-0.776777058036727\\
174	-0.0955596255569201\\
175	0.241012481996077\\
176	0.269345467793265\\
177	1.07509271053127\\
178	0.499480717205701\\
179	0.433909656654936\\
180	-0.00829432501581476\\
181	-0.908351847111795\\
182	-0.67447797200695\\
183	-0.220154230387727\\
184	0.00329317355242881\\
185	0.0471662967063974\\
186	-0.370644792514909\\
187	-0.500830462437629\\
188	-0.493841833814371\\
189	-0.624238872425808\\
190	-0.316180176124789\\
191	-0.378829432396642\\
192	-0.881923208600411\\
193	-0.705754331636579\\
194	-0.19791377574259\\
195	-0.361557049079792\\
196	-0.151041260052562\\
197	-0.946865543490386\\
198	-1.56892323494113\\
199	-1.39908004066948\\
200	-1.32994211681132\\
201	-0.777008039758612\\
202	-0.233146586341097\\
203	-0.801519483491891\\
204	-0.765941121031498\\
205	-0.83201564594519\\
206	-0.743697202121285\\
207	-0.488439903405451\\
208	-0.0419980701803474\\
209	0.382168782279228\\
210	0.912525461814208\\
211	0.715317115540618\\
212	0.586723467386793\\
213	1.71598829671783\\
214	1.63525864261391\\
215	1.81266056774127\\
216	2.53020362582879\\
217	2.24401408288601\\
218	0.932410566182243\\
219	0.213988298415785\\
220	0.0619155622867767\\
221	-0.184432340206037\\
222	-0.397528716804581\\
223	-0.983582293673236\\
224	-1.10683769710837\\
225	-0.392965284782305\\
226	-0.0349097186811221\\
227	-0.0471915690649345\\
228	0.418216893180657\\
229	1.08710526133064\\
230	0.782291750544881\\
231	1.83061523772099\\
232	1.26452751518657\\
233	0.794452035281623\\
234	0.386443705992961\\
235	0.754578303042276\\
236	1.00211905568007\\
237	0.35730760263543\\
238	0.363107954493519\\
239	0.00827314467703275\\
240	-0.0311690020692541\\
241	0.0897535294562257\\
242	0.757623309533995\\
243	0.959422450457662\\
244	0.91539481581001\\
245	0.130508753700416\\
246	0.0158087263486502\\
247	-0.264050255605914\\
248	-0.841839320971854\\
249	0.20216541038046\\
250	1.08242078495968\\
251	1.53168455683475\\
252	1.74963529516023\\
253	1.54333481503081\\
254	1.08243963442885\\
255	1.121533603014\\
256	-0.0454027133887126\\
257	-0.456299480844293\\
258	-0.931637292328009\\
259	-0.666215259311917\\
260	-0.383883618685883\\
261	-0.852435853240392\\
262	-1.53519910321743\\
263	-1.13404746555966\\
264	-1.11985088980856\\
265	-0.964462367036031\\
266	-0.852458258832057\\
267	0.0226012997541707\\
268	0.462477971907224\\
269	1.09134715418247\\
270	1.00114217749593\\
271	0.671866798495056\\
272	0.029488385087078\\
273	-1.14734186732577\\
274	-1.33361476114327\\
275	-1.04151391557752\\
276	-0.582753372715705\\
277	0.0221638016869954\\
278	-0.125567803573698\\
279	-0.389126696428903\\
280	-0.868792777165789\\
281	-0.878535048888054\\
282	-0.596774507888418\\
283	-0.706377544808312\\
284	0.107452075094649\\
285	0.619389471672988\\
286	-0.37314439980045\\
287	-0.761638867450619\\
288	-0.764391968938882\\
289	0.291595566301071\\
290	0.611294289196574\\
291	0.448480410866262\\
292	0.890555902229989\\
293	1.11865380398775\\
294	1.47288075308833\\
295	1.33032340133982\\
296	0.536642130296995\\
297	0.140205251450484\\
298	-0.380735463399207\\
299	-1.05368068724839\\
300	-0.34806574950731\\
};
\addlegendentry{$\text{KW, }\lambda\text{=1e-02}$}

\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.577362939490806\\
2	-1.35551001745364\\
3	-1.48534070690304\\
4	-1.63323311256153\\
5	-1.38263603890493\\
6	-1.02150807933772\\
7	-0.98742171746746\\
8	-1.06256419199874\\
9	-0.216370961026457\\
10	0.314636709985052\\
11	-0.38346847785844\\
12	-0.92904666603519\\
13	-1.52811279212498\\
14	-1.4293573627282\\
15	-1.83834913246332\\
16	-1.63751473105246\\
17	-1.28846601461602\\
18	-0.892198536377251\\
19	-0.0114702419286162\\
20	0.0868113469799172\\
21	0.888631784812923\\
22	1.82460445889245\\
23	1.54819650265805\\
24	0.91732025467929\\
25	0.746241790539038\\
26	1.1800146137152\\
27	0.140508713413048\\
28	0.0111990681452355\\
29	-0.865587863726035\\
30	-0.793509753816441\\
31	0.105252283898824\\
32	0.754464161358231\\
33	0.00370547023889295\\
34	-0.432958572576362\\
35	-0.650226044676122\\
36	-0.733008306408012\\
37	-1.03086838636887\\
38	-0.405896522434569\\
39	-0.262465409686877\\
40	-0.324902664560854\\
41	-0.368695221438467\\
42	-0.554402888038571\\
43	-0.676435323669391\\
44	-0.817107448896249\\
45	-0.224567219467711\\
46	-0.672131499290819\\
47	-0.723345270554411\\
48	-0.620675798039663\\
49	-0.376745559337105\\
50	-0.33308574810517\\
51	0.829459993257811\\
52	1.02773263434731\\
53	1.23093301451796\\
54	0.85301672609451\\
55	1.23550098040962\\
56	0.546694168487697\\
57	0.742095130892399\\
58	0.775554618905405\\
59	1.20672938410802\\
60	0.691880985821442\\
61	0.343977930143818\\
62	-0.170305969049603\\
63	-1.1283108009897\\
64	-1.42039292553594\\
65	-2.11444180795497\\
66	-2.37007278329231\\
67	-2.03481143555659\\
68	-1.10005230486383\\
69	-0.682482873438231\\
70	-0.414600450136983\\
71	0.0835375018655098\\
72	-0.0839009921409868\\
73	0.245839638858106\\
74	-0.645834565767866\\
75	-0.856942779416337\\
76	-1.64810007628406\\
77	-2.03712761195093\\
78	-2.18939356089255\\
79	-1.54945724365276\\
80	-0.780685001555421\\
81	-0.571611011904752\\
82	0.34246901287961\\
83	0.0714298479017674\\
84	-0.122711450719582\\
85	-0.129574385938517\\
86	-0.88948350980785\\
87	-0.931672056801189\\
88	-0.447129577521165\\
89	0.158358179739225\\
90	0.0885260118824158\\
91	0.631351250901457\\
92	0.77566662359614\\
93	0.74308038878573\\
94	-0.43631212018236\\
95	-0.567697939612298\\
96	-0.270227781570699\\
97	-0.327796395951451\\
98	0.319462047129011\\
99	1.16339559069126\\
100	1.18962696369244\\
101	0.102961957947367\\
102	-0.281289797993137\\
103	0.197541469294311\\
104	1.21508917682744\\
105	1.94073169674065\\
106	1.32958729396196\\
107	0.893089655405498\\
108	0.796284814769133\\
109	0.758963089145642\\
110	0.425828190107255\\
111	0.849961478335167\\
112	-0.161704311483194\\
113	-0.916773595881323\\
114	-0.137533428337771\\
115	0.722698943746015\\
116	0.439028621785089\\
117	0.292069787599489\\
118	0.454047670749891\\
119	0.285090063985293\\
120	-0.256872285409003\\
121	-0.666503096611619\\
122	0.125685343433404\\
123	0.526322826660192\\
124	0.516691171559622\\
125	0.619451075817537\\
126	0.23345260953565\\
127	-0.868636011215955\\
128	-1.48183414269279\\
129	-1.23465407527124\\
130	-1.30854716579401\\
131	-1.64804253517609\\
132	-1.01596038370925\\
133	-0.14628835426998\\
134	-0.0660950796827591\\
135	-0.114821399888062\\
136	-0.000390186372581251\\
137	0.123008285188636\\
138	1.0431573001097\\
139	1.91812807163967\\
140	2.1181309386844\\
141	2.42214430017018\\
142	1.67112572231053\\
143	1.00597534990619\\
144	0.505701475195565\\
145	0.39596627687639\\
146	0.224346997599928\\
147	-0.24919849387045\\
148	-0.661614243446454\\
149	-0.248117296323357\\
150	-0.508944046193087\\
151	-0.361896067770658\\
152	-0.171583332783777\\
153	-0.64927784542932\\
154	-0.169799018096935\\
155	0.0442150465835365\\
156	0.33878680462848\\
157	-0.0360180045301904\\
158	0.680399993161118\\
159	0.40809667500716\\
160	0.592995620436744\\
161	0.287800966759885\\
162	-0.695084247526924\\
163	-1.52649138081529\\
164	-1.78705894084669\\
165	-2.57377626639896\\
166	-2.46186609879687\\
167	-1.55946815034191\\
168	-0.926772451269807\\
169	-0.799795223884341\\
170	-1.30495152532984\\
171	-1.47653416336979\\
172	-1.27747873769507\\
173	-0.521250365209773\\
174	0.0616219095239005\\
175	0.281210742558627\\
176	0.242965206311126\\
177	0.947968099253502\\
178	0.335948524855238\\
179	0.276400475274425\\
180	-0.118023277666761\\
181	-0.955307362092344\\
182	-0.67513638771719\\
183	-0.200625484746868\\
184	0.0166702189588484\\
185	0.0982244290471304\\
186	-0.338861398915897\\
187	-0.469682387222795\\
188	-0.409730064360006\\
189	-0.542786752884598\\
190	-0.235096109095946\\
191	-0.367880839927335\\
192	-0.862807280486755\\
193	-0.637630536842643\\
194	-0.131357759512392\\
195	-0.324998371486474\\
196	-0.121797607408275\\
197	-0.896904311953709\\
198	-1.43661673746453\\
199	-1.18211541953922\\
200	-1.0698239426464\\
201	-0.531147649368372\\
202	-0.0297003387564478\\
203	-0.686494840465705\\
204	-0.771015212557467\\
205	-0.81883605995082\\
206	-0.691256079673813\\
207	-0.415959440223212\\
208	0.0121976578792607\\
209	0.396175711267137\\
210	0.855075342707473\\
211	0.568575961535793\\
212	0.451287912516311\\
213	1.5581544080755\\
214	1.34950608938968\\
215	1.40519555447282\\
216	2.07922726817082\\
217	1.82311604062449\\
218	0.537200693967915\\
219	-0.0282788268701911\\
220	-0.0384580835731922\\
221	-0.18610710940975\\
222	-0.328545016096811\\
223	-0.880451536368747\\
224	-1.00539413183978\\
225	-0.258866395689759\\
226	0.058948368020221\\
227	-0.03836054628363\\
228	0.37902632729653\\
229	0.978431529441195\\
230	0.593436158234325\\
231	1.5544640149675\\
232	0.899693900554475\\
233	0.399168331616049\\
234	0.0709634088990146\\
235	0.548726219314036\\
236	0.830953449136566\\
237	0.181387294810123\\
238	0.251230529700891\\
239	-0.0500204914479017\\
240	-0.0248802766079862\\
241	0.135445279240125\\
242	0.810915899920008\\
243	0.97926651763761\\
244	0.891356811144267\\
245	0.0746036884239543\\
246	-0.0430067347146251\\
247	-0.311690003746034\\
248	-0.875400056335063\\
249	0.223240646362622\\
250	1.09546764363621\\
251	1.41506999663994\\
252	1.49064550292535\\
253	1.18166117504626\\
254	0.667463030178287\\
255	0.710265954861993\\
256	-0.427528994080351\\
257	-0.694315056022108\\
258	-1.01111993175012\\
259	-0.608251374961285\\
260	-0.252424126598844\\
261	-0.684448869819403\\
262	-1.34163209258941\\
263	-0.851880759435532\\
264	-0.819923034176846\\
265	-0.710461982266827\\
266	-0.656613854708744\\
267	0.170058326895066\\
268	0.481870188654056\\
269	1.03338966057653\\
270	0.859469850872004\\
271	0.468242106063929\\
272	-0.164315033448214\\
273	-1.26317928640696\\
274	-1.2967348879161\\
275	-0.910779570514651\\
276	-0.404553231874175\\
277	0.154489790397891\\
278	-0.0298478802642085\\
279	-0.341800962028071\\
280	-0.824079729778765\\
281	-0.779516115648212\\
282	-0.433497919957041\\
283	-0.521081647190695\\
284	0.28634861565833\\
285	0.720511874866459\\
286	-0.379331021880551\\
287	-0.797630079263352\\
288	-0.786768557469165\\
289	0.354711800537496\\
290	0.663727837119903\\
291	0.42764095899263\\
292	0.81470689100538\\
293	0.982674269358188\\
294	1.22977554373057\\
295	1.03039899928694\\
296	0.246457212536571\\
297	-0.0636314604539199\\
298	-0.449524283038384\\
299	-1.00461729171978\\
300	-0.215721059934348\\
};
\addlegendentry{$\text{KW, }\lambda\text{=1e-01}$}

\addplot [color=black!55!green, line width=1.1pt]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.577362939490806\\
2	-1.17260761760193\\
3	-0.929830706827695\\
4	-0.978856282766733\\
5	-0.80185565001499\\
6	-0.579629340748297\\
7	-0.59182496602655\\
8	-0.807525552314035\\
9	-0.0437828391925614\\
10	0.400311084980957\\
11	-0.430595646077026\\
12	-0.779653043485595\\
13	-1.15162107280611\\
14	-0.919072725237055\\
15	-1.35613847802971\\
16	-1.0774454520792\\
17	-0.717592873806068\\
18	-0.346150872322984\\
19	0.381677255410018\\
20	0.352398788463594\\
21	0.920499110581187\\
22	1.65835403729032\\
23	1.2506939207732\\
24	0.531471502559169\\
25	0.453739828322254\\
26	0.943554490041423\\
27	-0.248515706137029\\
28	-0.136574413415032\\
29	-0.905747009920493\\
30	-0.562177174567561\\
31	0.723819247488715\\
32	1.13876933980586\\
33	0.0279044927263086\\
34	-0.406798543202067\\
35	-0.543927690950461\\
36	-0.287160815980767\\
37	-0.556788180910759\\
38	0.02151565649402\\
39	0.130220658297523\\
40	-0.135833747403589\\
41	-0.158776146701902\\
42	-0.308849515557234\\
43	-0.336041822800653\\
44	-0.459992439279226\\
45	0.108185190810007\\
46	-0.420413451072214\\
47	-0.514067966031313\\
48	-0.215546507488432\\
49	-0.0826026896714135\\
50	-0.108409634053001\\
51	0.875957750836914\\
52	0.759519428157036\\
53	0.918582696066747\\
54	0.467773015855439\\
55	0.858571292586537\\
56	0.0881241968791195\\
57	0.362557241572885\\
58	0.343681226033622\\
59	0.816279998219842\\
60	0.251840033677297\\
61	0.0924975897702093\\
62	-0.256551779536707\\
63	-1.17532543386355\\
64	-1.27292291612178\\
65	-1.74104278014663\\
66	-1.84173773813784\\
67	-1.35125864947374\\
68	-0.394768864840121\\
69	-0.169075713639595\\
70	-0.27544092978805\\
71	0.138516847369814\\
72	0.0128471745062283\\
73	0.39299456092393\\
74	-0.573099949295077\\
75	-0.644264243022256\\
76	-1.34873876460245\\
77	-1.45599782477242\\
78	-1.60049455345868\\
79	-0.940107603663092\\
80	-0.227542627811858\\
81	-0.176645777711294\\
82	0.519435397822952\\
83	0.04538692974913\\
84	-0.297154565432152\\
85	-0.230605205350834\\
86	-0.906089274708382\\
87	-0.702429991084378\\
88	-0.0837605593469688\\
89	0.401296640873372\\
90	0.17862705842925\\
91	0.647162644302702\\
92	0.632859480036928\\
93	0.564971547117802\\
94	-0.591479408211016\\
95	-0.593495019163\\
96	-0.258962772028378\\
97	-0.354417489341674\\
98	0.315711534423675\\
99	1.01753306854354\\
100	0.823387662527127\\
101	-0.356821136644417\\
102	-0.53735100709964\\
103	0.229597967326214\\
104	1.2491673626563\\
105	1.74577517421459\\
106	0.826056497657363\\
107	0.41044470581155\\
108	0.539474308908669\\
109	0.497459223232965\\
110	0.19884706540816\\
111	0.578535529609836\\
112	-0.415247978318722\\
113	-1.05101746283238\\
114	-0.0252010347486382\\
115	0.754016425838005\\
116	0.185723823176927\\
117	-0.0387310473366523\\
118	0.202500158547886\\
119	0.0546317957441131\\
120	-0.443074675323512\\
121	-0.55723452029554\\
122	0.37085522171818\\
123	0.720556650584968\\
124	0.593331954175594\\
125	0.477324459658623\\
126	-0.0344118136358634\\
127	-1.00450800135571\\
128	-1.40518814498273\\
129	-0.851617783791735\\
130	-0.801247711102347\\
131	-1.02548747272977\\
132	-0.374529482594539\\
133	0.339796439836767\\
134	0.101510088111476\\
135	-0.168671100961888\\
136	-0.123673020942791\\
137	0.0313179317502559\\
138	0.880545999850356\\
139	1.60023858261569\\
140	1.47844881806657\\
141	1.63425061631203\\
142	0.859599843493669\\
143	0.289039025674836\\
144	0.0403497057456296\\
145	0.28793479858744\\
146	0.198643030783562\\
147	-0.253386621576122\\
148	-0.548946973220135\\
149	-0.0607061342863212\\
150	-0.534708131949928\\
151	-0.422742611760684\\
152	-0.0434127322155498\\
153	-0.479314747316381\\
154	0.0126565874747809\\
155	0.13370776621398\\
156	0.438962533963533\\
157	-0.0870921024868808\\
158	0.592546641570536\\
159	0.139639402449484\\
160	0.231416779410313\\
161	0.0768855335953204\\
162	-0.856223865382261\\
163	-1.37754695373112\\
164	-1.33763776411677\\
165	-1.97486613379968\\
166	-1.68568058598422\\
167	-0.770809564049956\\
168	-0.459516062093171\\
169	-0.581036830453864\\
170	-1.15711777306218\\
171	-1.19794803182847\\
172	-0.72862203657852\\
173	-0.0532928547503909\\
174	0.181177054860227\\
175	0.16473037364984\\
176	0.111687231660147\\
177	0.633956062354107\\
178	0.0676761660204283\\
179	0.0869561517349151\\
180	-0.173619311329913\\
181	-0.905254816480059\\
182	-0.59708288428733\\
183	-0.138129388668865\\
184	0.0251361469437555\\
185	0.227222447887308\\
186	-0.321442425006381\\
187	-0.439078239425487\\
188	-0.203217857438321\\
189	-0.412664922900928\\
190	-0.116643288123777\\
191	-0.458259759146786\\
192	-0.823510313246685\\
193	-0.434009849496816\\
194	0.000726776074112409\\
195	-0.301374309227331\\
196	-0.0857245280408944\\
197	-0.777487973704839\\
198	-1.0962271179028\\
199	-0.703868949724433\\
200	-0.598692157813548\\
201	-0.188424401476488\\
202	0.197910501619071\\
203	-0.658277810585626\\
204	-0.968358575456687\\
205	-0.747365206062637\\
206	-0.482247139249014\\
207	-0.215544919762745\\
208	0.0984903239602145\\
209	0.366157915761787\\
210	0.660961131367264\\
211	0.20999720002214\\
212	0.268626323559568\\
213	1.31274509563596\\
214	0.734378789725079\\
215	0.587066559309091\\
216	1.33583994207617\\
217	1.26706363216246\\
218	0.00445627357364562\\
219	-0.165803174999971\\
220	0.0262581296380284\\
221	-0.0646138775142794\\
222	-0.169465399378682\\
223	-0.731790185411438\\
224	-0.908315781906878\\
225	-0.037447713279126\\
226	0.138618723934298\\
227	-0.163411655420916\\
228	0.242145423771419\\
229	0.728311351552902\\
230	0.207389291343882\\
231	1.02102112798175\\
232	0.237638442959256\\
233	-0.221813376821068\\
234	-0.245424550646699\\
235	0.454327429910178\\
236	0.649767732632321\\
237	-0.114031694026981\\
238	0.140896817322805\\
239	-0.0739043996631865\\
240	0.0617054652797137\\
241	0.241890342528788\\
242	0.872216979353484\\
243	0.922414470734177\\
244	0.746333987767668\\
245	-0.0935041281037422\\
246	-0.157618563056175\\
247	-0.366386829577913\\
248	-0.895818440498225\\
249	0.350264029858332\\
250	1.12391387665305\\
251	1.03227192531768\\
252	0.846515198263655\\
253	0.46338085074567\\
254	-0.0237771806073333\\
255	0.133500195562047\\
256	-0.911758152481096\\
257	-0.796403865054989\\
258	-0.846968498900427\\
259	-0.2976091173092\\
260	0.040349945187649\\
261	-0.421056298860273\\
262	-1.06374960415751\\
263	-0.327478634209828\\
264	-0.347411868602075\\
265	-0.418778302543661\\
266	-0.472211429713073\\
267	0.316940070272373\\
268	0.334376713287303\\
269	0.841444925963273\\
270	0.549502289231424\\
271	0.0924315638690331\\
272	-0.413752361267499\\
273	-1.28138433448985\\
274	-0.970062951347677\\
275	-0.537058588707845\\
276	-0.0650843484684833\\
277	0.259344243114363\\
278	0.0219577439015503\\
279	-0.364846658157038\\
280	-0.76441918614139\\
281	-0.527217756222791\\
282	-0.0561692665102344\\
283	-0.189206180709221\\
284	0.537937483339009\\
285	0.737147194643101\\
286	-0.579472882314105\\
287	-0.913391395301306\\
288	-0.770419877408846\\
289	0.631785188214549\\
290	0.775139443987723\\
291	0.277922071231506\\
292	0.58771480246532\\
293	0.676039339396905\\
294	0.69850301455715\\
295	0.49277817893136\\
296	-0.15653465901684\\
297	-0.210182818884694\\
298	-0.317242046038241\\
299	-0.740719034652953\\
300	0.0901171155748961\\
};
\addlegendentry{$\text{KW, }\lambda\text{=1e+00}$}

\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(3.327in,2.554in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Time step},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$q_t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-02}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.550501580820624\\
2	-1.07800303040733\\
3	-1.44037647180243\\
4	-1.73761818627822\\
5	-1.80831216904499\\
6	-1.7363872582649\\
7	-1.71385796437249\\
8	-1.63888011762251\\
9	-1.22646308940714\\
10	-0.868786574642056\\
11	-0.85852340256923\\
12	-0.912101069539583\\
13	-1.07758438787148\\
14	-1.07940232639481\\
15	-1.23370762195093\\
16	-1.24222268007361\\
17	-1.20304023616672\\
18	-1.13916459244989\\
19	-0.861573289242165\\
20	-0.789957824530816\\
21	-0.413896864313775\\
22	0.06866621736505\\
23	0.198058417567563\\
24	0.219400482391755\\
25	0.321449937726661\\
26	0.583357896154753\\
27	0.426748778689958\\
28	0.418193349299521\\
29	0.135427415299198\\
30	0.030836632136043\\
31	0.041896718531501\\
32	0.0921222031991783\\
33	-0.179596380787678\\
34	-0.375708308484186\\
35	-0.508297663939636\\
36	-0.707732874388297\\
37	-0.943509008400956\\
38	-0.85409956874362\\
39	-0.885917117436974\\
40	-0.887608068792586\\
41	-0.893247479082041\\
42	-0.941565974209514\\
43	-0.99768542893198\\
44	-1.05393953550974\\
45	-0.86382935117464\\
46	-0.966214644058056\\
47	-0.935679406132426\\
48	-0.937125452079639\\
49	-0.832665300412368\\
50	-0.775575554705795\\
51	-0.299127017179985\\
52	-0.0109706908386742\\
53	0.258620818138315\\
54	0.356294031885336\\
55	0.662267331924324\\
56	0.643544708152868\\
57	0.835646873775211\\
58	0.984636555963382\\
59	1.21249758655725\\
60	1.14084337503422\\
61	1.01120898846497\\
62	0.757263466944324\\
63	0.346304679599596\\
64	0.0663288922261351\\
65	-0.404499796285323\\
66	-0.7672377411449\\
67	-0.969104974734856\\
68	-0.947006825649608\\
69	-0.977247790856074\\
70	-0.888910134044463\\
71	-0.690900908065738\\
72	-0.6985264966471\\
73	-0.555566271347276\\
74	-0.75904429097016\\
75	-0.816240583106541\\
76	-1.07690090133078\\
77	-1.32123756689868\\
78	-1.46646950778389\\
79	-1.36166476923109\\
80	-1.17857532893014\\
81	-1.10562203626345\\
82	-0.730908403653665\\
83	-0.658576895131282\\
84	-0.521421440004201\\
85	-0.368547420748541\\
86	-0.489961381249439\\
87	-0.497791392861515\\
88	-0.389546116624513\\
89	-0.200311082513149\\
90	-0.188502327043208\\
91	0.0217861558560087\\
92	0.162033907998099\\
93	0.240189346777217\\
94	-0.0645282215598736\\
95	-0.0993962945223755\\
96	-2.17254559366636e-05\\
97	0.00523940670372643\\
98	0.215291635525243\\
99	0.545415571048928\\
100	0.687536359541757\\
101	0.484487331657835\\
102	0.400915782763109\\
103	0.486103719453129\\
104	0.756359762910028\\
105	1.01391681880778\\
106	0.941160035863333\\
107	0.878120061680743\\
108	0.832244699821837\\
109	0.824291810517811\\
110	0.702873833723984\\
111	0.8388923600247\\
112	0.512972373750026\\
113	0.216755728420993\\
114	0.322557475194557\\
115	0.521097521519807\\
116	0.470524698691793\\
117	0.472054610899831\\
118	0.542896211983507\\
119	0.513934317277958\\
120	0.348676656084333\\
121	0.103850105359956\\
122	0.206446952889167\\
123	0.219593379646218\\
124	0.144107626534372\\
125	0.188362634421799\\
126	0.126008225068262\\
127	-0.213350356782533\\
128	-0.463344111627889\\
129	-0.536211041916942\\
130	-0.726640023682303\\
131	-1.03732660490368\\
132	-1.03231261165138\\
133	-0.867545697338146\\
134	-0.815111589149248\\
135	-0.72156024249826\\
136	-0.545340187906323\\
137	-0.370581538181916\\
138	0.0889797485028118\\
139	0.583884619930596\\
140	0.962358141452576\\
141	1.37752035595272\\
142	1.42593247787911\\
143	1.42086363222844\\
144	1.33728076679733\\
145	1.21667337271868\\
146	1.03992460472391\\
147	0.740220859593502\\
148	0.40374955509305\\
149	0.314337452673736\\
150	0.125681070138864\\
151	0.0844963900049334\\
152	0.00589031183352238\\
153	-0.264947807919953\\
154	-0.221729382187704\\
155	-0.201377080645649\\
156	-0.152836043712928\\
157	-0.23988089621493\\
158	0.0297013810050078\\
159	0.0730240639163246\\
160	0.285383583845905\\
161	0.275047043676062\\
162	0.0318471623138433\\
163	-0.301803534803454\\
164	-0.560431243653962\\
165	-1.02479748872211\\
166	-1.26456696977245\\
167	-1.22652018532171\\
168	-1.11638745522833\\
169	-1.0668006445797\\
170	-1.18349662803767\\
171	-1.23341992080185\\
172	-1.2500968150054\\
173	-1.02908832739219\\
174	-0.724739897141502\\
175	-0.466958193144672\\
176	-0.306471867880924\\
177	0.1549693119759\\
178	0.15325691794209\\
179	0.268818696558077\\
180	0.2048948551164\\
181	-0.0598398419452784\\
182	0.00409082562395722\\
183	0.132574588567771\\
184	0.194385724147743\\
185	0.150190839830815\\
186	-0.00989854407617771\\
187	-0.0916634018208868\\
188	-0.177489168397836\\
189	-0.271825713948346\\
190	-0.222412471621678\\
191	-0.214683592041898\\
192	-0.383049991922712\\
193	-0.372785181862722\\
194	-0.22334783598873\\
195	-0.25431798103127\\
196	-0.175503068926091\\
197	-0.437095134510524\\
198	-0.713559004383683\\
199	-0.775055703539289\\
200	-0.859754994897757\\
201	-0.750409452516174\\
202	-0.603054209128241\\
203	-0.738301517401388\\
204	-0.607970719671808\\
205	-0.578183369716532\\
206	-0.522841489052696\\
207	-0.414665064244081\\
208	-0.223379654496661\\
209	-0.0176650313749037\\
210	0.259639106183092\\
211	0.344907514514081\\
212	0.382117548634731\\
213	0.832716715156139\\
214	1.00045866810835\\
215	1.28216293566685\\
216	1.69869673836092\\
217	1.72818651259821\\
218	1.396834848718\\
219	1.0946122857681\\
220	0.899148786813823\\
221	0.642918972797113\\
222	0.375915250551003\\
223	-0.00125628742688355\\
224	-0.200222716619449\\
225	-0.143843967679123\\
226	-0.119397666343041\\
227	-0.130891005296143\\
228	0.0301465974376225\\
229	0.315396092753174\\
230	0.344531585563246\\
231	0.84595938969004\\
232	0.878216999923004\\
233	0.912320391306868\\
234	0.862054885826073\\
235	0.978004840680196\\
236	1.0618290633751\\
237	0.866109706379288\\
238	0.795555196588791\\
239	0.585410524039211\\
240	0.436425365679068\\
241	0.335993374611601\\
242	0.428007448724817\\
243	0.418455226693085\\
244	0.364809537046535\\
245	0.0958651680857815\\
246	0.0377753894174668\\
247	-0.0677835564057577\\
248	-0.262198975910796\\
249	0.021877286432397\\
250	0.300586738376836\\
251	0.562503068261927\\
252	0.81640687124421\\
253	0.956188482456245\\
254	1.00595201144382\\
255	1.17259251161476\\
256	0.919189215729919\\
257	0.762832430216943\\
258	0.494058301402849\\
259	0.395254356641363\\
260	0.293968860554735\\
261	-0.0458564379579738\\
262	-0.456243698070518\\
263	-0.58066675361897\\
264	-0.774573202209872\\
265	-0.847094102435876\\
266	-0.873968004890036\\
267	-0.615984398614982\\
268	-0.373471056799157\\
269	-0.0484501757730539\\
270	0.0968198260064873\\
271	0.179971214595757\\
272	0.115960926477179\\
273	-0.197454459831321\\
274	-0.316416160064056\\
275	-0.304429555946703\\
276	-0.246588079032685\\
277	-0.0828484066818357\\
278	-0.150970725170047\\
279	-0.231630425622353\\
280	-0.40027030199825\\
281	-0.46775156032196\\
282	-0.468933240802398\\
283	-0.576528400224696\\
284	-0.371240885954965\\
285	-0.183453136193663\\
286	-0.405611529503288\\
287	-0.461546602776032\\
288	-0.415029043432687\\
289	-0.103013181553026\\
290	0.0292165854548039\\
291	0.0621634058183648\\
292	0.291387787066255\\
293	0.476402386164682\\
294	0.764159452521765\\
295	0.884358730012386\\
296	0.746291843584011\\
297	0.64056966145548\\
298	0.397551213755566\\
299	0.0500192624363343\\
300	0.111156703085208\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.550501580820624\\
2	-0.665931926838244\\
3	-0.465440997780698\\
4	-0.390406305566206\\
5	-0.285165558008868\\
6	-0.193036276637031\\
7	-0.190607492698575\\
8	-0.255760771563286\\
9	-0.0140989216977448\\
10	0.126581566851317\\
11	-0.134804367020114\\
12	-0.249393696206025\\
13	-0.369955447159867\\
14	-0.297117354459542\\
15	-0.433770262759012\\
16	-0.346945792789318\\
17	-0.233071123585393\\
18	-0.115125540749137\\
19	0.117488695661787\\
20	0.109511220478449\\
21	0.292272704781274\\
22	0.527491853403657\\
23	0.399455198758207\\
24	0.172692765985148\\
25	0.14599276891527\\
26	0.300384639162655\\
27	-0.0735140290945704\\
28	-0.042872520513454\\
29	-0.286866998128482\\
30	-0.181929815287398\\
31	0.219819300069045\\
32	0.357567238648316\\
33	0.0117170868507184\\
34	-0.128120753025718\\
35	-0.173615467305555\\
36	-0.0979079443685094\\
37	-0.181592173103259\\
38	0.0028169504234121\\
39	0.0375633846670703\\
40	-0.0434313266245595\\
41	-0.0522943296289137\\
42	-0.100584405865451\\
43	-0.110577295899616\\
44	-0.149423800667634\\
45	0.0309250407451899\\
46	-0.134992282135884\\
47	-0.164361278100111\\
48	-0.0736882994744058\\
49	-0.0287614586677162\\
50	-0.036063248854434\\
51	0.277734527198914\\
52	0.245069696609886\\
53	0.294155700067629\\
54	0.15219831149959\\
55	0.275269610019812\\
56	0.033054898968298\\
57	0.118171935533259\\
58	0.113414409212175\\
59	0.26198345864968\\
60	0.0845193532960538\\
61	0.0307884013815396\\
62	-0.0813769291015812\\
63	-0.371394269916012\\
64	-0.405128850098992\\
65	-0.556012491998758\\
66	-0.589091975475975\\
67	-0.435571480544944\\
68	-0.132514196271928\\
69	-0.057636742169133\\
70	-0.0859783446467152\\
71	0.0439271285795637\\
72	0.00240706355071927\\
73	0.121962357284122\\
74	-0.181766525317601\\
75	-0.206785693783623\\
76	-0.430344426162536\\
77	-0.468387286913923\\
78	-0.51257781916188\\
79	-0.303756823558456\\
80	-0.0774666931764604\\
81	-0.0590595534272305\\
82	0.163810413885023\\
83	0.0158901090052356\\
84	-0.0912922100325808\\
85	-0.0725884568434767\\
86	-0.287387446087949\\
87	-0.22645174825084\\
88	-0.0315044645881991\\
89	0.125083000904039\\
90	0.0568386444475576\\
91	0.205248569075192\\
92	0.202688580969113\\
93	0.180824129760509\\
94	-0.185628471440267\\
95	-0.188305729063445\\
96	-0.0824398752362649\\
97	-0.111639598860284\\
98	0.099735471295212\\
99	0.324114413050676\\
100	0.265706507102524\\
101	-0.107262305992822\\
102	-0.168595060180051\\
103	0.0700003036386956\\
104	0.394303916980095\\
105	0.555792187536969\\
106	0.269049832412992\\
107	0.135253021553544\\
108	0.171799367098325\\
109	0.159830440424708\\
110	0.0651907728570714\\
111	0.186267940907049\\
112	-0.128573391950803\\
113	-0.33161423613618\\
114	-0.0108190952072795\\
115	0.238375977855591\\
116	0.0634018692492367\\
117	-0.00789916233381988\\
118	0.0661060972526168\\
119	0.0192330827559367\\
120	-0.13860580249268\\
121	-0.179333475821127\\
122	0.11359716205037\\
123	0.226215668909409\\
124	0.187973735098249\\
125	0.154274464727726\\
126	-0.00692132096353105\\
127	-0.31704328092734\\
128	-0.446851541460752\\
129	-0.27566942124705\\
130	-0.259833654728228\\
131	-0.331496990318446\\
132	-0.125123251037117\\
133	0.103538811867161\\
134	0.0326427009566878\\
135	-0.0510905084377494\\
136	-0.0374634995959292\\
137	0.0102498938326385\\
138	0.280149151639793\\
139	0.510149224161952\\
140	0.476314836860767\\
141	0.526244129854213\\
142	0.280477698485692\\
143	0.0982128362613421\\
144	0.015886566504555\\
145	0.0897345746252925\\
146	0.062524798259668\\
147	-0.0797635149138823\\
148	-0.175017253438154\\
149	-0.0213996341729986\\
150	-0.167318282423695\\
151	-0.132519875776858\\
152	-0.0164055765450486\\
153	-0.154011680585754\\
154	0.00195107714329538\\
155	0.0419704731635859\\
156	0.137827124276218\\
157	-0.026033612929532\\
158	0.188690871118125\\
159	0.0480563335169218\\
160	0.0776089280436385\\
161	0.0254127428025002\\
162	-0.269742968700649\\
163	-0.439266657260267\\
164	-0.429903914285753\\
165	-0.631892112585641\\
166	-0.542226098712951\\
167	-0.252102292700058\\
168	-0.148100124318924\\
169	-0.184208370972882\\
170	-0.367115418702266\\
171	-0.383061379376279\\
172	-0.238584521594329\\
173	-0.0218324848978829\\
174	0.0582939614295889\\
175	0.0551136978125764\\
176	0.0367409961107029\\
177	0.20454239795358\\
178	0.0236966163033589\\
179	0.0286624354631072\\
180	-0.0553992163410561\\
181	-0.287569034402845\\
182	-0.189766110837451\\
183	-0.0441800967408222\\
184	0.00821094821156126\\
185	0.0697220612221283\\
186	-0.101263028687901\\
187	-0.13909744637154\\
188	-0.0675952215591705\\
189	-0.131583583064845\\
190	-0.0379447896323364\\
191	-0.142636500899122\\
192	-0.261580777914782\\
193	-0.140796893398408\\
194	-0.00105172160985254\\
195	-0.0948503480339267\\
196	-0.0275024153445408\\
197	-0.247788906196818\\
198	-0.351808230213111\\
199	-0.228705130533489\\
200	-0.19427335745246\\
201	-0.0622128467234058\\
202	0.0611014591578982\\
203	-0.207166435083454\\
204	-0.302706605281011\\
205	-0.239031585516884\\
206	-0.15637640343512\\
207	-0.0706452741291684\\
208	0.0309212734686792\\
209	0.116946960150995\\
210	0.212132662171561\\
211	0.071217402146844\\
212	0.0856804800584538\\
213	0.417720802373777\\
214	0.241031388004599\\
215	0.195883796657201\\
216	0.429704433456737\\
217	0.404875904577247\\
218	0.00658810186161159\\
219	-0.0532896749257878\\
220	0.006305286530257\\
221	-0.0217756463263229\\
222	-0.0550062326588643\\
223	-0.232503981745683\\
224	-0.287645537560552\\
225	-0.0148864435345727\\
226	0.043647762052888\\
227	-0.0490121188593636\\
228	0.0781346823856555\\
229	0.233389051028395\\
230	0.0703366591068156\\
231	0.329338432140798\\
232	0.0827749388997926\\
233	-0.0640300228977951\\
234	-0.0765647363641704\\
235	0.142770378921574\\
236	0.207808795547727\\
237	-0.0318352809884215\\
238	0.0449019023840504\\
239	-0.0237618271373623\\
240	0.0179495225898726\\
241	0.0753452720792279\\
242	0.27568725888566\\
243	0.293307832708852\\
244	0.238409296122633\\
245	-0.0274337314946989\\
246	-0.0488771854570136\\
247	-0.115726813187581\\
248	-0.283356739160327\\
249	0.10844229823238\\
250	0.355547954672899\\
251	0.333244477647824\\
252	0.276571611317836\\
253	0.154588955963943\\
254	-0.000756499494033502\\
255	0.0471301245353265\\
256	-0.284222849792268\\
257	-0.253406325429789\\
258	-0.271626963838681\\
259	-0.0983482010594771\\
260	0.0100093033101068\\
261	-0.135347768273058\\
262	-0.339092454707191\\
263	-0.110540013859742\\
264	-0.114714645172287\\
265	-0.134165642173448\\
266	-0.150345168059318\\
267	0.0988772998433718\\
268	0.108916829975277\\
269	0.268375803582579\\
270	0.177484682165408\\
271	0.0334658466380818\\
272	-0.129151950466832\\
273	-0.406763180980845\\
274	-0.312644312334902\\
275	-0.174288658463434\\
276	-0.0237355377295249\\
277	0.0826648966790596\\
278	0.00703201212404507\\
279	-0.114695115938295\\
280	-0.242995604511554\\
281	-0.170883499867404\\
282	-0.0228358597731119\\
283	-0.0630861133890383\\
284	0.168229372421844\\
285	0.234647784336537\\
286	-0.179495407413467\\
287	-0.288067213357833\\
288	-0.245063499449018\\
289	0.194739046248618\\
290	0.244621096444518\\
291	0.0914726387889412\\
292	0.189150176125801\\
293	0.217504665328221\\
294	0.227805626079243\\
295	0.161522601062563\\
296	-0.0463636167619179\\
297	-0.0668407263216822\\
298	-0.10371143039027\\
299	-0.237842000208377\\
300	0.0253319272070533\\
};
\addplot [color=white!75!green, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.550501580820624\\
2	-1.07744898651647\\
3	-1.43867057959973\\
4	-1.73448721868185\\
5	-1.80371873522758\\
6	-1.7305005825423\\
7	-1.70688782018068\\
8	-1.63119515448225\\
9	-1.2184467286012\\
10	-0.860864406312935\\
11	-0.851109871050167\\
12	-0.905248724560728\\
13	-1.07124098673571\\
14	-1.07347212792072\\
15	-1.2281666517734\\
16	-1.23689854243421\\
17	-1.1978185528123\\
18	-1.13394230723704\\
19	-0.856373283578439\\
20	-0.784829324520171\\
21	-0.409020011323221\\
22	0.0730456992847427\\
23	0.201719927190337\\
24	0.222178123344202\\
25	0.323328310764392\\
26	0.584312121658026\\
27	0.426619846454613\\
28	0.417238361371215\\
29	0.133805475806913\\
30	0.0289540578546734\\
31	0.0403278261959373\\
32	0.0909798623159879\\
33	-0.180346585770222\\
34	-0.375923818144721\\
35	-0.507913174748094\\
36	-0.706472137229566\\
37	-0.94132519802657\\
38	-0.851006961704347\\
39	-0.881986828302294\\
40	-0.883086064213167\\
41	-0.888245229357117\\
42	-0.936210853946919\\
43	-0.992027855981385\\
44	-1.04806820312581\\
45	-0.857847475656984\\
46	-0.960280438083325\\
47	-0.929889039505662\\
48	-0.931376838285392\\
49	-0.82708089355262\\
50	-0.770227044133009\\
51	-0.294202957888247\\
52	-0.0068442693468625\\
53	0.2618127391266\\
54	0.358381142439461\\
55	0.663190957736504\\
56	0.643180840168797\\
57	0.834082031338238\\
58	0.981850466358533\\
59	1.20861150585562\\
60	1.13593224950571\\
61	1.00562000693014\\
62	0.751352642122833\\
63	0.340353340925231\\
64	0.0607442895223607\\
65	-0.409313673433388\\
66	-0.770920272883386\\
67	-0.971329476453835\\
68	-0.947603790714957\\
69	-0.976296803974004\\
70	-0.886758203949315\\
71	-0.687804366444204\\
72	-0.694715780280916\\
73	-0.551234498735474\\
74	-0.75448130526048\\
75	-0.811496132650702\\
76	-1.07206260202258\\
77	-1.31613143533996\\
78	-1.46110722343064\\
79	-1.35601648382534\\
80	-1.17268634872256\\
81	-1.09961842915156\\
82	-0.724995420228637\\
83	-0.653030055426714\\
84	-0.516491397818146\\
85	-0.364334816752267\\
86	-0.486520273850289\\
87	-0.494930583719217\\
88	-0.387096085943817\\
89	-0.19824998379842\\
90	-0.186824215314055\\
91	0.0231308314776111\\
92	0.162953967256089\\
93	0.240681167889885\\
94	-0.0644342346316019\\
95	-0.0995585614668929\\
96	-0.000410570254332832\\
97	0.00460900360450723\\
98	0.214479838024214\\
99	0.544321164452484\\
100	0.685978919041928\\
101	0.482375747436502\\
102	0.398403432668216\\
103	0.48343269702582\\
104	0.75360777509108\\
105	1.01100691083292\\
106	0.937914989752346\\
107	0.87458637395381\\
108	0.828594485120811\\
109	0.820527456189866\\
110	0.699062173761418\\
111	0.835030880534181\\
112	0.509085241640516\\
113	0.212990752116637\\
114	0.319159406781987\\
115	0.518030806839866\\
116	0.467592192179783\\
117	0.46918994248524\\
118	0.540092144704457\\
119	0.511133658277208\\
120	0.345879587861501\\
121	0.101317983846917\\
122	0.204358861861817\\
123	0.217995199247447\\
124	0.143008532081083\\
125	0.18761978188983\\
126	0.125451146751499\\
127	-0.213718892306949\\
128	-0.46343878574274\\
129	-0.535827784854922\\
130	-0.725656005001489\\
131	-1.03553786293504\\
132	-1.0295854306352\\
133	-0.863956966458847\\
134	-0.810951482206047\\
135	-0.717132597610474\\
136	-0.540927290383887\\
137	-0.366410400369679\\
138	0.092625349231052\\
139	0.586675614122255\\
140	0.963857948765178\\
141	1.37745643592512\\
142	1.42415183882622\\
143	1.41740566137663\\
144	1.33240099718203\\
145	1.21085384406179\\
146	1.03353931516282\\
147	0.733654787967655\\
148	0.397456790079172\\
149	0.308686809009138\\
150	0.120701384658674\\
151	0.0802785700126381\\
152	0.00261835484459785\\
153	-0.267222971301077\\
154	-0.222984629880921\\
155	-0.201758064292247\\
156	-0.152419480217714\\
157	-0.2389199401564\\
158	0.0310253633979589\\
159	0.0743372566606976\\
160	0.286400458505146\\
161	0.275686030875416\\
162	0.0320275216275178\\
163	-0.301841145862101\\
164	-0.560368901367038\\
165	-1.02435774988824\\
166	-1.26338082451993\\
167	-1.22438727113969\\
168	-1.11345538281045\\
169	-1.06325707994729\\
170	-1.17949323544156\\
171	-1.22898918709592\\
172	-1.24514067365434\\
173	-1.02375351079319\\
174	-0.719411650946465\\
175	-0.461984451123371\\
176	-0.302050101302627\\
177	0.158494722704208\\
178	0.155754065444009\\
179	0.270287855024209\\
180	0.205445550019113\\
181	-0.0600217420010801\\
182	0.00334836244185258\\
183	0.131386279021105\\
184	0.192846422848863\\
185	0.148566434797008\\
186	-0.0115426686529805\\
187	-0.0931839982539737\\
188	-0.178652110740695\\
189	-0.272621430393326\\
190	-0.22279792383163\\
191	-0.214861240730011\\
192	-0.38296308769031\\
193	-0.372345145495319\\
194	-0.222659980861461\\
195	-0.253514344381827\\
196	-0.174611708793883\\
197	-0.436093986712929\\
198	-0.712242506319454\\
199	-0.773263243215337\\
200	-0.857435672318253\\
201	-0.747618636047475\\
202	-0.599896420200868\\
203	-0.735006736479608\\
204	-0.604856029876201\\
205	-0.575218198171873\\
206	-0.520041486662908\\
207	-0.412078541544086\\
208	-0.221109567702893\\
209	-0.0158190126709485\\
210	0.260897415086777\\
211	0.345388296842685\\
212	0.381943585786283\\
213	0.831826612549912\\
214	0.998514500461241\\
215	1.27895870153281\\
216	1.6942071938209\\
217	1.72255009015772\\
218	1.3901949743796\\
219	1.08752693665749\\
220	0.892052311070776\\
221	0.63617179252375\\
222	0.369859150790409\\
223	-0.00638264398318233\\
224	-0.204306224328575\\
225	-0.146730142705836\\
226	-0.121233994386966\\
227	-0.131926994007983\\
228	0.0297427057584821\\
229	0.315302311654851\\
230	0.344396941244492\\
231	0.845425044912963\\
232	0.876894925030008\\
233	0.910050702407512\\
234	0.858963393357998\\
235	0.974284000780923\\
236	1.05751624276857\\
237	0.861274025541172\\
238	0.790534260056871\\
239	0.580443295277915\\
240	0.431811107193232\\
241	0.331934665667653\\
242	0.4246174788776\\
243	0.415718991432321\\
244	0.362686776511251\\
245	0.0943013301984683\\
246	0.0367361734033388\\
247	-0.0683788181672808\\
248	-0.262439006836896\\
249	0.0220215851315029\\
250	0.300929474635108\\
251	0.562617151149317\\
252	0.815928146372735\\
253	0.954842407604978\\
254	1.0035585709496\\
255	1.16910233097524\\
256	0.914610971438877\\
257	0.757571904597015\\
258	0.488520368192235\\
259	0.389864594470663\\
260	0.289034171137832\\
261	-0.0500535918470022\\
262	-0.459440010758653\\
263	-0.582479336143783\\
264	-0.774951392265537\\
265	-0.846148460905835\\
266	-0.871876443115771\\
267	-0.612962417375756\\
268	-0.370036738282526\\
269	-0.0449278404737906\\
270	0.100026184456698\\
271	0.182547891956543\\
272	0.117798495445083\\
273	-0.196280724261932\\
274	-0.315597435972856\\
275	-0.303824303786989\\
276	-0.24605402154901\\
277	-0.0824255233814088\\
278	-0.150592425788636\\
279	-0.231288573540854\\
280	-0.399867309307045\\
281	-0.46709948118627\\
282	-0.467878955157846\\
283	-0.575033687756899\\
284	-0.369304029412562\\
285	-0.181290953608165\\
286	-0.403482062360812\\
287	-0.459495597840636\\
288	-0.413114216620623\\
289	-0.10111073651784\\
290	0.0309447220371746\\
291	0.0635304046181789\\
292	0.292307599654087\\
293	0.476727294148479\\
294	0.763612692789443\\
295	0.882835976467032\\
296	0.74385435361635\\
297	0.637475764834878\\
298	0.394171550605309\\
299	0.0467034547759324\\
300	0.108209562398125\\
};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.550501580820624\\
2	-1.0358967500346\\
3	-1.31357581040016\\
4	-1.51098918165858\\
5	-1.48524955909107\\
6	-1.33493150633047\\
7	-1.25311147763943\\
8	-1.14805923809806\\
9	-0.733063766881407\\
10	-0.401103504856463\\
11	-0.442337384605852\\
12	-0.544358612722876\\
13	-0.748001185078985\\
14	-0.775879719650349\\
15	-0.951169342979406\\
16	-0.965614507647915\\
17	-0.92346055456189\\
18	-0.849897505121765\\
19	-0.566427216866295\\
20	-0.494613469203256\\
21	-0.133828820515063\\
22	0.314500303228483\\
23	0.393882123622554\\
24	0.354460982233444\\
25	0.397418493470372\\
26	0.601108567022442\\
27	0.376660416542481\\
28	0.322430766577529\\
29	0.00692752395573887\\
30	-0.100038023544721\\
31	-0.0505195651871514\\
32	0.0406750594588254\\
33	-0.1986592554785\\
34	-0.356317968313102\\
35	-0.44960491059131\\
36	-0.592016075713747\\
37	-0.77116333438105\\
38	-0.629222889826838\\
39	-0.615695897129799\\
40	-0.591653577570242\\
41	-0.578915285664016\\
42	-0.6166313256118\\
43	-0.663428909628355\\
44	-0.71452707632572\\
45	-0.524388605807063\\
46	-0.635928678654077\\
47	-0.619032624556834\\
48	-0.6234679085654\\
49	-0.529850749763216\\
50	-0.48739329296689\\
51	-0.0384897338609168\\
52	0.195874755330138\\
53	0.404483495405356\\
54	0.431381610876492\\
55	0.665436838998017\\
56	0.568401431138777\\
57	0.691511357433462\\
58	0.77171945612506\\
59	0.941131153749068\\
60	0.816556407135199\\
61	0.659299337693102\\
62	0.401805267411639\\
63	0.00412572437616229\\
64	-0.236823160615781\\
65	-0.644172860403579\\
66	-0.923350227110691\\
67	-1.02439992158481\\
68	-0.896278321924707\\
69	-0.833452131415268\\
70	-0.683280997779281\\
71	-0.444140651572883\\
72	-0.427018929725296\\
73	-0.271296129729836\\
74	-0.480039254131584\\
75	-0.541087274462512\\
76	-0.807168777814213\\
77	-1.03906480114995\\
78	-1.16993223494378\\
79	-1.04629871962936\\
80	-0.846594338809583\\
81	-0.766061974025488\\
82	-0.398824287459812\\
83	-0.353493847537116\\
84	-0.260176160734091\\
85	-0.155450631850344\\
86	-0.325927340378066\\
87	-0.365636740729328\\
88	-0.275329932280335\\
89	-0.102808919482084\\
90	-0.108190050394901\\
91	0.0874364311718747\\
92	0.204775011101464\\
93	0.258962355436756\\
94	-0.0680610057357768\\
95	-0.11511118951287\\
96	-0.0263837742274224\\
97	-0.0335909697670873\\
98	0.167971109080988\\
99	0.481156380110431\\
100	0.592432044986383\\
101	0.352287133214102\\
102	0.244475204129316\\
103	0.324404416629353\\
104	0.594439760190404\\
105	0.844545360480724\\
106	0.749834216983811\\
107	0.668408993520263\\
108	0.617364226251801\\
109	0.603748440197594\\
110	0.481313426794318\\
111	0.615427725408328\\
112	0.28911543807426\\
113	0.00310096195449858\\
114	0.136790490567719\\
115	0.358617559028504\\
116	0.314692786609363\\
117	0.317388738934383\\
118	0.389154330414275\\
119	0.357213848668545\\
120	0.189695651839357\\
121	-0.0368640032700211\\
122	0.0967720327183336\\
123	0.142881343644552\\
124	0.0991324749515454\\
125	0.162589344247713\\
126	0.106186727571928\\
127	-0.226157987273952\\
128	-0.461755839599468\\
129	-0.503987346439303\\
130	-0.654918448296168\\
131	-0.911974760172877\\
132	-0.845544294280907\\
133	-0.627743652817077\\
134	-0.546127651101623\\
135	-0.446407221835985\\
136	-0.283386126515009\\
137	-0.135516324208348\\
138	0.279862969397928\\
139	0.710733475198334\\
140	0.997671787649986\\
141	1.30732179157262\\
142	1.24537599246994\\
143	1.13883518635591\\
144	0.977612045982398\\
145	0.817678988007398\\
146	0.628033194388129\\
147	0.340324274922966\\
148	0.0441413852106275\\
149	0.0152207214661604\\
150	-0.119139919150436\\
151	-0.106088010145929\\
152	-0.122229706195724\\
153	-0.332167276348113\\
154	-0.230493144736284\\
155	-0.165391356732603\\
156	-0.0788070578546552\\
157	-0.146804283090558\\
158	0.130185579299789\\
159	0.155957914688741\\
160	0.334050711530166\\
161	0.28924834976827\\
162	0.0105753733845714\\
163	-0.33570315247583\\
164	-0.580532366964342\\
165	-1.01021850089462\\
166	-1.18951853163628\\
167	-1.07990957883433\\
168	-0.914339156436864\\
169	-0.827163506687984\\
170	-0.919807350678551\\
171	-0.948767123827064\\
172	-0.93692741757114\\
173	-0.698817584256447\\
174	-0.40577464536445\\
175	-0.182808174687798\\
176	-0.0678003959028377\\
177	0.326674342984609\\
178	0.253876690920239\\
179	0.303379889669103\\
180	0.185822485826642\\
181	-0.116141024207729\\
182	-0.0758674699546944\\
183	0.0370387539952332\\
184	0.0886984748241029\\
185	0.051972359086624\\
186	-0.0996767622384321\\
187	-0.16576515395358\\
188	-0.221681507152654\\
189	-0.289496724215312\\
190	-0.213435517892877\\
191	-0.196861656674572\\
192	-0.352610856034326\\
193	-0.323471699913253\\
194	-0.16355620115554\\
195	-0.193605547829223\\
196	-0.114871471295086\\
197	-0.373549901317155\\
198	-0.630618399867633\\
199	-0.660688524210032\\
200	-0.710982390289883\\
201	-0.572637046035197\\
202	-0.404900618551049\\
203	-0.537387072824212\\
204	-0.42723554542754\\
205	-0.412053089176669\\
206	-0.370177747182772\\
207	-0.277215328366504\\
208	-0.107266551780253\\
209	0.0706967468600155\\
210	0.309571299108302\\
211	0.344123335501108\\
212	0.34245432288159\\
213	0.75075316569409\\
214	0.851886586017353\\
215	1.05385975203237\\
216	1.39201578748233\\
217	1.35615865428134\\
218	0.970970028186362\\
219	0.656876714057014\\
220	0.479173038808568\\
221	0.26280642055681\\
222	0.0550658967526995\\
223	-0.25198890341479\\
224	-0.379308463597258\\
225	-0.245350661744522\\
226	-0.159721073933122\\
227	-0.13209511868077\\
228	0.0547433660507404\\
229	0.342536603891624\\
230	0.350800454941237\\
231	0.808979220218801\\
232	0.775132800331676\\
233	0.73825463559295\\
234	0.633590295566292\\
235	0.714505215109069\\
236	0.768487703367574\\
237	0.549142280132993\\
238	0.480332339086714\\
239	0.287653563031118\\
240	0.17504211482524\\
241	0.121378722671237\\
242	0.263411529676063\\
243	0.297752652090767\\
244	0.280926806546563\\
245	0.0419641335377864\\
246	0.00987350801812258\\
247	-0.0759085798474849\\
248	-0.256512426584169\\
249	0.0451124643601511\\
250	0.328719577324216\\
251	0.56499591287907\\
252	0.769490379985571\\
253	0.844264268008218\\
254	0.821143952360271\\
255	0.91687135246013\\
256	0.598033190424269\\
257	0.410374118519612\\
258	0.14122306927054\\
259	0.0715905132729513\\
260	0.0176455123777673\\
261	-0.259915077247164\\
262	-0.595313597562819\\
263	-0.6228486718916\\
264	-0.723616162318423\\
265	-0.717640434425799\\
266	-0.683321389738584\\
267	-0.38193955588472\\
268	-0.134613636777839\\
269	0.174550765562501\\
270	0.278748565993067\\
271	0.303939929402058\\
272	0.181382214283903\\
273	-0.177933336643635\\
274	-0.314289167264878\\
275	-0.306758621641452\\
276	-0.242239433513121\\
277	-0.076208146527165\\
278	-0.13849590299201\\
279	-0.214946185421135\\
280	-0.373893201906302\\
281	-0.41953797029544\\
282	-0.389944716438778\\
283	-0.466955154283749\\
284	-0.233695429609657\\
285	-0.0363304638419704\\
286	-0.268842832089809\\
287	-0.337213699046424\\
288	-0.305353887338587\\
289	0.00375828266967659\\
290	0.121896679697353\\
291	0.12794321628626\\
292	0.325893040162664\\
293	0.470766117718789\\
294	0.699898761477679\\
295	0.757125539064555\\
296	0.563924385441879\\
297	0.424727934207292\\
298	0.17653120982108\\
299	-0.151956839692019\\
300	-0.0526994936399582\\
};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.550501580820624\\
2	-0.898607745538747\\
3	-0.941748681030353\\
4	-0.925450358796683\\
5	-0.755967957782534\\
6	-0.549035734734551\\
7	-0.467129219176092\\
8	-0.430047129857569\\
9	-0.119882680714149\\
10	0.0793545090335137\\
11	-0.114252068849935\\
12	-0.297010316881352\\
13	-0.515689951279001\\
14	-0.515351096320446\\
15	-0.66031405732934\\
16	-0.61567443307105\\
17	-0.515641336180885\\
18	-0.393219053328207\\
19	-0.100577471862144\\
20	-0.0496045522726173\\
21	0.238207044875179\\
22	0.572419237877523\\
23	0.518695892168265\\
24	0.345346233947487\\
25	0.295172024366714\\
26	0.429884521263419\\
27	0.114989004846372\\
28	0.05353514519883\\
29	-0.242969643963859\\
30	-0.259143177144412\\
31	-0.0343194735734632\\
32	0.163708769333093\\
33	-0.0466852441258432\\
34	-0.173014067771662\\
35	-0.238887823576561\\
36	-0.294798449069869\\
37	-0.404538461963837\\
38	-0.212552673192799\\
39	-0.167539758323423\\
40	-0.166924354274179\\
41	-0.173042210348346\\
42	-0.229093059107814\\
43	-0.275089935137827\\
44	-0.324631058005707\\
45	-0.138103594944725\\
46	-0.272105232887159\\
47	-0.281008712402456\\
48	-0.264142654503301\\
49	-0.181767830958014\\
50	-0.160096534261287\\
51	0.229737949981225\\
52	0.336415623936835\\
53	0.42698011245155\\
54	0.330634519789055\\
55	0.462674741664968\\
56	0.259477478693298\\
57	0.319119359360394\\
58	0.334831258529716\\
59	0.468225127040663\\
60	0.308803978071857\\
61	0.179354859758624\\
62	-0.00944818541228926\\
63	-0.330540038263425\\
64	-0.453372642181674\\
65	-0.710008250107125\\
66	-0.825087926272499\\
67	-0.752351077821732\\
68	-0.475577664980578\\
69	-0.33414126301068\\
70	-0.207658156641283\\
71	-0.0199862212952539\\
72	-0.0579070848712409\\
73	0.0507063168857559\\
74	-0.221425131126356\\
75	-0.299792634345064\\
76	-0.563919422580605\\
77	-0.723901635977008\\
78	-0.790914711298642\\
79	-0.602050651850647\\
80	-0.359846419338847\\
81	-0.278291103027852\\
82	0.0403838219494694\\
83	-0.00870529973768483\\
84	-0.0354408455680281\\
85	-0.0256079859984914\\
86	-0.266052188872947\\
87	-0.30512951373721\\
88	-0.178881204776387\\
89	0.00866557626259899\\
90	-0.00348734174827128\\
91	0.179261232580493\\
92	0.247974352930379\\
93	0.253247959988245\\
94	-0.112817729815993\\
95	-0.16353478552376\\
96	-0.0761598744785874\\
97	-0.0940937845663511\\
98	0.107330474203831\\
99	0.387373308101799\\
100	0.423633700318851\\
101	0.102695963065761\\
102	-0.0271775811064377\\
103	0.0935783984924758\\
104	0.400053937979145\\
105	0.641491813641629\\
106	0.482059862085426\\
107	0.357607905048851\\
108	0.314195754473972\\
109	0.299085841578179\\
110	0.187077793000511\\
111	0.321819257868908\\
112	0.000106220336962753\\
113	-0.251904630586913\\
114	-0.0360301866912734\\
115	0.230595837335735\\
116	0.164743381924722\\
117	0.136121043426519\\
118	0.190704331853586\\
119	0.139431080768879\\
120	-0.0354648206940686\\
121	-0.197602790194023\\
122	0.0230973404191226\\
123	0.137964638503047\\
124	0.137619764790639\\
125	0.192419661141613\\
126	0.095010331052505\\
127	-0.252101104929446\\
128	-0.463644401095866\\
129	-0.423805509913815\\
130	-0.478927168572174\\
131	-0.617366478725606\\
132	-0.437324723954435\\
133	-0.157383748389605\\
134	-0.097711214587489\\
135	-0.0730832992690115\\
136	-0.00638723393553052\\
137	0.0486106262274047\\
138	0.357005601015587\\
139	0.657935650797813\\
140	0.764570080064808\\
141	0.895491091374339\\
142	0.678731645730879\\
143	0.469506513385941\\
144	0.286504629874824\\
145	0.202445165827604\\
146	0.113208503122829\\
147	-0.0608160780694307\\
148	-0.217744156408695\\
149	-0.107386604059295\\
150	-0.177101310899356\\
151	-0.120892808039634\\
152	-0.071954920305012\\
153	-0.230172134477972\\
154	-0.084451446815024\\
155	-0.0104293250672041\\
156	0.0837974667839387\\
157	-0.0182174264606081\\
158	0.219601923914547\\
159	0.159555532581889\\
160	0.240479878823133\\
161	0.141380436062645\\
162	-0.174328623799856\\
163	-0.47287170719753\\
164	-0.603560363306833\\
165	-0.893202015475266\\
166	-0.899319491786329\\
167	-0.636491869214296\\
168	-0.415391650777615\\
169	-0.340316831007319\\
170	-0.472807050253435\\
171	-0.522996034338581\\
172	-0.482479721368122\\
173	-0.245638473756086\\
174	-0.0302186069112705\\
175	0.0762148387637928\\
176	0.0851745155670243\\
177	0.339974166112291\\
178	0.157949671370447\\
179	0.137214281377124\\
180	-0.00262289587036867\\
181	-0.287246075369431\\
182	-0.213288662315325\\
183	-0.0696188804546671\\
184	0.0010413929155903\\
185	0.0149152926387514\\
186	-0.117208174722764\\
187	-0.158376498289831\\
188	-0.156166499872777\\
189	-0.197401664088083\\
190	-0.0999849507547523\\
191	-0.119796385108217\\
192	-0.27888860605411\\
193	-0.223179115650142\\
194	-0.0625858311670366\\
195	-0.114334377918143\\
196	-0.0477634402427899\\
197	-0.299425175536284\\
198	-0.496137089637343\\
199	-0.442427955739657\\
200	-0.42056462453095\\
201	-0.245711516589988\\
202	-0.0737274241530969\\
203	-0.253462715683611\\
204	-0.242211849604223\\
205	-0.263106449008304\\
206	-0.235177704819787\\
207	-0.154458259487386\\
208	-0.0132809559101496\\
209	0.120852380261536\\
210	0.28856588822299\\
211	0.226203133441018\\
212	0.185538251361379\\
213	0.542643145582119\\
214	0.517114187413524\\
215	0.573213601883634\\
216	0.800120640163542\\
217	0.709619560341367\\
218	0.294854110354306\\
219	0.0676690415617681\\
220	0.0195794199436237\\
221	-0.0583226269246126\\
222	-0.125709618042653\\
223	-0.311036031422005\\
224	-0.350012812299801\\
225	-0.124266534128879\\
226	-0.0110394223508076\\
227	-0.0149232844602336\\
228	0.132251793841022\\
229	0.343772868215738\\
230	0.247382372648209\\
231	0.578891367060891\\
232	0.399878711194271\\
233	0.251227792324638\\
234	0.122204229837422\\
235	0.238618611055835\\
236	0.316897870260613\\
237	0.112990584962234\\
238	0.114824817272429\\
239	0.0026161980591521\\
240	-0.00985650389333446\\
241	0.0283825581120687\\
242	0.239581526656219\\
243	0.303396018174627\\
244	0.289473257626994\\
245	0.0412704916283243\\
246	0.00499915821680518\\
247	-0.0835000224464331\\
248	-0.266212967816061\\
249	0.0639303160904902\\
250	0.342291506717992\\
251	0.484361185650343\\
252	0.55328326073273\\
253	0.488045320773204\\
254	0.342297467443519\\
255	0.354660065793934\\
256	-0.0143575986260155\\
257	-0.144294565462034\\
258	-0.294609579690862\\
259	-0.210675763138536\\
260	-0.121394659147496\\
261	-0.269563885542866\\
262	-0.485472582801502\\
263	-0.358617296590988\\
264	-0.354127945156128\\
265	-0.304989779735116\\
266	-0.269570970813065\\
267	0.00714715853033818\\
268	0.146248375888219\\
269	0.345114272515955\\
270	0.316588954254771\\
271	0.212462936748976\\
272	0.00932504613953091\\
273	-0.362821355562015\\
274	-0.421726016643416\\
275	-0.32935561879853\\
276	-0.184282797192665\\
277	0.00700880949391874\\
278	-0.0397080260077515\\
279	-0.123052665909224\\
280	-0.274736399054702\\
281	-0.277817175877363\\
282	-0.188716669445352\\
283	-0.223376192959192\\
284	0.0339793296610545\\
285	0.195868148921498\\
286	-0.11799861995059\\
287	-0.240851357565504\\
288	-0.241721964698755\\
289	0.0922106145118027\\
290	0.193308227451483\\
291	0.141821958430552\\
292	0.281618503475299\\
293	0.353749393381284\\
294	0.465765790158321\\
295	0.420685197285612\\
296	0.169701142014336\\
297	0.0443367934500156\\
298	-0.120399125034117\\
299	-0.333203089823645\\
300	-0.110068054393673\\
};
\addplot [color=black!55!green, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.550501580820624\\
2	-0.66490225164349\\
3	-0.463777033517018\\
4	-0.38906635934462\\
5	-0.284348116166704\\
6	-0.192606305149794\\
7	-0.190227923120486\\
8	-0.255587029831416\\
9	-0.0139709745349942\\
10	0.126637556258117\\
11	-0.134923614971554\\
12	-0.249088465840206\\
13	-0.369341371296575\\
14	-0.296424711195663\\
15	-0.433239391448902\\
16	-0.346280182601033\\
17	-0.232412811731245\\
18	-0.114518102779885\\
19	0.117837346508976\\
20	0.109720801215912\\
21	0.292152091451404\\
22	0.527166653986895\\
23	0.399033451699957\\
24	0.172198338904814\\
25	0.145720075679946\\
26	0.300168141977155\\
27	-0.0740511241546468\\
28	-0.0429142947041775\\
29	-0.286822319978509\\
30	-0.181491950508326\\
31	0.22078117393287\\
32	0.357853091662418\\
33	0.0114226843859207\\
34	-0.128178247977846\\
35	-0.173448561679641\\
36	-0.0971596277263226\\
37	-0.180998693439653\\
38	0.00324949675103078\\
39	0.0379534173638698\\
40	-0.0433731314079319\\
41	-0.0520730723049943\\
42	-0.100274350183528\\
43	-0.110118462418084\\
44	-0.148998591243885\\
45	0.0312793937437628\\
46	-0.134769850883332\\
47	-0.164167346374979\\
48	-0.0731037199966893\\
49	-0.0284739687211032\\
50	-0.0358692565760778\\
51	0.277661620578593\\
52	0.244554502203385\\
53	0.293759892550587\\
54	0.151739751555072\\
55	0.274864586653344\\
56	0.0325013976196562\\
57	0.117791691401803\\
58	0.112908864835719\\
59	0.261568903238671\\
60	0.0839978427808349\\
61	0.0306171365263138\\
62	-0.0813548551376686\\
63	-0.371422646844701\\
64	-0.40485548637523\\
65	-0.555435300396825\\
66	-0.588379009940418\\
67	-0.434689058106403\\
68	-0.131690726587896\\
69	-0.0571825456037528\\
70	-0.0860870642106413\\
71	0.043912369507897\\
72	0.00257850627174649\\
73	0.122207043397727\\
74	-0.181705775869668\\
75	-0.206462568364484\\
76	-0.429935446783091\\
77	-0.467542449717264\\
78	-0.51188367536189\\
79	-0.303062652677271\\
80	-0.0768743064447817\\
81	-0.0587122955050846\\
82	0.163864282356991\\
83	0.0157292249459105\\
84	-0.0915772499587846\\
85	-0.0726302110999354\\
86	-0.28730013017578\\
87	-0.225996282811285\\
88	-0.0309691977756961\\
89	0.125284860159961\\
90	0.0568072166521392\\
91	0.205185926869863\\
92	0.20241769788646\\
93	0.180591495595485\\
94	-0.185781990524835\\
95	-0.188242956405466\\
96	-0.0823815630387787\\
97	-0.11168440459123\\
98	0.0997454391400631\\
99	0.323867709508339\\
100	0.265141835984432\\
101	-0.107858774203811\\
102	-0.168746969749286\\
103	0.0702692248184482\\
104	0.39438345015671\\
105	0.555403324103129\\
106	0.268221886096366\\
107	0.134664789963268\\
108	0.171660409637827\\
109	0.159561496971554\\
110	0.0649441314765836\\
111	0.185915220477311\\
112	-0.128867440554865\\
113	-0.331698298720975\\
114	-0.0105217243524704\\
115	0.238387321406062\\
116	0.062912233282251\\
117	-0.00836423531781224\\
118	0.0658784372442838\\
119	0.0190211213419495\\
120	-0.138768676298374\\
121	-0.179008541363594\\
122	0.113989041369565\\
123	0.226396808128377\\
124	0.187942741497391\\
125	0.153925112348084\\
126	-0.00734350048749305\\
127	-0.317115997467367\\
128	-0.446592642277529\\
129	-0.274996523627261\\
130	-0.259142728398187\\
131	-0.330724779943608\\
132	-0.124404631367425\\
133	0.103964767220689\\
134	0.0325946734296778\\
135	-0.0513270290098229\\
136	-0.0376419945592573\\
137	0.010208084059229\\
138	0.279968402105404\\
139	0.509713517400217\\
140	0.475382983622288\\
141	0.525233930861401\\
142	0.279548468440078\\
143	0.0974782666604727\\
144	0.0155432587840598\\
145	0.0898661803895735\\
146	0.0625581570950523\\
147	-0.0797987401222429\\
148	-0.174866263905439\\
149	-0.0211649239938753\\
150	-0.167499948844952\\
151	-0.132644464868967\\
152	-0.0161276313491905\\
153	-0.15375191852826\\
154	0.00217204324720786\\
155	0.0420079551549546\\
156	0.137932066721909\\
157	-0.0261903786849713\\
158	0.188550713563624\\
159	0.0476431800673979\\
160	0.0771356248051416\\
161	0.0252873226616928\\
162	-0.269854132785326\\
163	-0.438885087273626\\
164	-0.429171500487847\\
165	-0.631101864477666\\
166	-0.541246256717734\\
167	-0.251205662001079\\
168	-0.147789736982011\\
169	-0.184152345578694\\
170	-0.366989085855186\\
171	-0.382615980883432\\
172	-0.237719250378678\\
173	-0.0212940449402008\\
174	0.0582003834141993\\
175	0.0547958039297117\\
176	0.0365844419517938\\
177	0.204109406256574\\
178	0.0234464006317227\\
179	0.0285339876466762\\
180	-0.0553500189185176\\
181	-0.287431187523359\\
182	-0.189662879557273\\
183	-0.0441252750566672\\
184	0.00818419813949123\\
185	0.0699453973617103\\
186	-0.101300311892703\\
187	-0.139071034755754\\
188	-0.0672446943754509\\
189	-0.131463598276478\\
190	-0.0378302264615481\\
191	-0.142873947027631\\
192	-0.261462600976229\\
193	-0.140423349787909\\
194	-0.000911137029304544\\
195	-0.0948945733865738\\
196	-0.0274615039088583\\
197	-0.247586571132763\\
198	-0.35126354802565\\
199	-0.228051779367444\\
200	-0.193740116806874\\
201	-0.0619254305711932\\
202	0.0612635262026758\\
203	-0.207268762427141\\
204	-0.303078375825882\\
205	-0.238756501875772\\
206	-0.155967350009612\\
207	-0.0703772206704572\\
208	0.030950632481999\\
209	0.116826427923782\\
210	0.211802276808118\\
211	0.0707049579416513\\
212	0.0855931165709843\\
213	0.417444425800475\\
214	0.240101332590516\\
215	0.194791539767109\\
216	0.428917783670528\\
217	0.404417260955907\\
218	0.00603390093589064\\
219	-0.0532083076705192\\
220	0.00651671020448171\\
221	-0.0216288326603915\\
222	-0.0548524286726496\\
223	-0.232385136977403\\
224	-0.287599495834683\\
225	-0.0145656061258315\\
226	0.0436720348713229\\
227	-0.0492911844068905\\
228	0.0779653781029384\\
229	0.233060764908125\\
230	0.0698299286830885\\
231	0.328648992873154\\
232	0.0819592238097607\\
233	-0.0646890969670852\\
234	-0.0766887480262895\\
235	0.142860740602968\\
236	0.207565200116636\\
237	-0.0322819556094027\\
238	0.0448580561264932\\
239	-0.0237228831158693\\
240	0.0181147977167381\\
241	0.075469494895495\\
242	0.275704520245931\\
243	0.293139353346768\\
244	0.238155031961791\\
245	-0.0276624585553746\\
246	-0.048982912709314\\
247	-0.115743265574258\\
248	-0.283349371777543\\
249	0.108686497341189\\
250	0.355537539601196\\
251	0.332529055520704\\
252	0.275626157417894\\
253	0.153723235449853\\
254	-0.00148607599011896\\
255	0.0465979038147199\\
256	-0.284665379421697\\
257	-0.253250906603371\\
258	-0.271226825796612\\
259	-0.0978949333432328\\
260	0.0103081792249904\\
261	-0.135109613347108\\
262	-0.338802846961762\\
263	-0.109800517647944\\
264	-0.114191566054575\\
265	-0.133971829377289\\
266	-0.150233212240168\\
267	0.0990205895594559\\
268	0.108584145848521\\
269	0.268129228416435\\
270	0.177087728293197\\
271	0.0330125758162726\\
272	-0.12933836553207\\
273	-0.406604404696456\\
274	-0.312023393152969\\
275	-0.173808903035688\\
276	-0.0233933452442398\\
277	0.0826036468080593\\
278	0.00702233835244805\\
279	-0.114767769891925\\
280	-0.242864627148476\\
281	-0.170444484738515\\
282	-0.0222949827873037\\
283	-0.0627332896249633\\
284	0.168435421532307\\
285	0.234490400494999\\
286	-0.179891864761403\\
287	-0.288156041921019\\
288	-0.244916506050272\\
289	0.195271080023137\\
290	0.244682691416252\\
291	0.0910991961128747\\
292	0.1887979060669\\
293	0.21710569143395\\
294	0.227069711617336\\
295	0.160910183296734\\
296	-0.0467063535757333\\
297	-0.0668088806600409\\
298	-0.103354841378286\\
299	-0.237455514848058\\
300	0.0256738609946533\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Time step},
ymin=-3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$q_t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-03}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.542007273376175\\
2	-1.01063636990289\\
3	-1.41431223119815\\
4	-1.77545287719733\\
5	-2.03656969898673\\
6	-2.21728386535405\\
7	-2.37892691356936\\
8	-2.48297856295022\\
9	-2.43857086229735\\
10	-2.36692513918417\\
11	-2.3608343490064\\
12	-2.34954883930391\\
13	-2.35541056245854\\
14	-2.29603671822962\\
15	-2.2700612894521\\
16	-2.19383653035978\\
17	-2.09876625184837\\
18	-1.99499827284004\\
19	-1.81923830174204\\
20	-1.70470142573673\\
21	-1.48477833143651\\
22	-1.21797547138145\\
23	-1.05042173201095\\
24	-0.907098935259308\\
25	-0.735136036751828\\
26	-0.508650434940101\\
27	-0.403020241704027\\
28	-0.260936982385079\\
29	-0.212507354051131\\
30	-0.1300550137524\\
31	-0.0463443076623088\\
32	0.0333620465061579\\
33	0.000845153942341588\\
34	-0.0283490609108703\\
35	-0.0547501852668656\\
36	-0.13154137487003\\
37	-0.239114828965842\\
38	-0.259751366238888\\
39	-0.33050086531231\\
40	-0.393097010645087\\
41	-0.462350244494629\\
42	-0.547483509394831\\
43	-0.63924111820176\\
44	-0.731240736457051\\
45	-0.742491300359538\\
46	-0.838015014897009\\
47	-0.88459755500651\\
48	-0.942913346882426\\
49	-0.957330562293376\\
50	-0.977188253913156\\
51	-0.847479403505941\\
52	-0.74786938138087\\
53	-0.634724655790147\\
54	-0.553417898985368\\
55	-0.388249228554004\\
56	-0.303303480628911\\
57	-0.140174857215398\\
58	0.0260246084294468\\
59	0.225484735191063\\
60	0.338976767295663\\
61	0.425781202331604\\
62	0.460234857366883\\
63	0.431627879495698\\
64	0.420536193264606\\
65	0.320773007752442\\
66	0.224062547739693\\
67	0.144785472418637\\
68	0.107399059775495\\
69	0.0354530083773418\\
70	-0.00266885468531002\\
71	-0.0114534284486146\\
72	-0.089342520571422\\
73	-0.12313276315842\\
74	-0.261370928846576\\
75	-0.357405471757374\\
76	-0.516956204333098\\
77	-0.68239740318067\\
78	-0.817108170940678\\
79	-0.873902370614544\\
80	-0.902193196525466\\
81	-0.956520190282669\\
82	-0.901043757440597\\
83	-0.9204294322457\\
84	-0.89755004101756\\
85	-0.852960561522249\\
86	-0.879578078805992\\
87	-0.867636035630591\\
88	-0.816529195248786\\
89	-0.731190150258807\\
90	-0.693501491349984\\
91	-0.588177873925951\\
92	-0.493461005079532\\
93	-0.411919967837797\\
94	-0.447713645654371\\
95	-0.401550238724802\\
96	-0.311161138917681\\
97	-0.247200211639819\\
98	-0.120112529215331\\
99	0.0509822713307207\\
100	0.172941517505151\\
101	0.191795097549808\\
102	0.241596978109242\\
103	0.332161032047969\\
104	0.475224744531693\\
105	0.615348897098904\\
106	0.657372862398277\\
107	0.697657968850429\\
108	0.731702727190956\\
109	0.774013371614021\\
110	0.773389063481481\\
111	0.850369230769095\\
112	0.776521465637488\\
113	0.699924164237632\\
114	0.732581526064613\\
115	0.790378800723909\\
116	0.773918116251835\\
117	0.772739721643657\\
118	0.790231239791013\\
119	0.776122698512805\\
120	0.716504164797451\\
121	0.615465552663207\\
122	0.610653306051173\\
123	0.57018802750013\\
124	0.495448774855728\\
125	0.46060387590581\\
126	0.397521800531439\\
127	0.244765861012964\\
128	0.114251240543269\\
129	0.0276890364936611\\
130	-0.104964439246787\\
131	-0.290306497165223\\
132	-0.388450271052172\\
133	-0.437949987447778\\
134	-0.512726058640673\\
135	-0.561073262933993\\
136	-0.567690021153944\\
137	-0.558974474875981\\
138	-0.438710192506717\\
139	-0.28001445425179\\
140	-0.122013261489803\\
141	0.0788453285545325\\
142	0.191327162242249\\
143	0.305316163029169\\
144	0.401257682896886\\
145	0.477366004272582\\
146	0.528300082145745\\
147	0.527698799868634\\
148	0.494025441625661\\
149	0.516086788634971\\
150	0.498239273062381\\
151	0.513052105894322\\
152	0.494909147489483\\
153	0.398961321920005\\
154	0.385444097352526\\
155	0.356973281421944\\
156	0.326853618763894\\
157	0.25378621380605\\
158	0.292392918244367\\
159	0.271928224428431\\
160	0.316649000909767\\
161	0.29569893338524\\
162	0.207419920664246\\
163	0.0813554839122501\\
164	-0.0351663577631361\\
165	-0.230541103877928\\
166	-0.37591073511468\\
167	-0.448038991617237\\
168	-0.494982261894427\\
169	-0.55580949897453\\
170	-0.664708812056841\\
171	-0.753168966808095\\
172	-0.838167446631498\\
173	-0.842376391748813\\
174	-0.799789029614626\\
175	-0.749883405166566\\
176	-0.713632703192568\\
177	-0.554869209448567\\
178	-0.522873069965063\\
179	-0.440529444289662\\
180	-0.406881564889541\\
181	-0.433984011050135\\
182	-0.355356250258094\\
183	-0.252710410677487\\
184	-0.168607740505764\\
185	-0.127171646486872\\
186	-0.124396682292991\\
187	-0.104685270180758\\
188	-0.101057756228408\\
189	-0.105772218506181\\
190	-0.073317817595642\\
191	-0.0497361781976197\\
192	-0.090381627423292\\
193	-0.0857008784330305\\
194	-0.0380500785854422\\
195	-0.0460421597365536\\
196	-0.0225874911365381\\
197	-0.112068385532974\\
198	-0.221766286015482\\
199	-0.277531121541621\\
200	-0.349370484064801\\
201	-0.363123439059563\\
202	-0.364545066903556\\
203	-0.447189652448722\\
204	-0.430535151771303\\
205	-0.445060285313422\\
206	-0.448392270320075\\
207	-0.429445652671656\\
208	-0.374807289593825\\
209	-0.304746625941774\\
210	-0.197122997239774\\
211	-0.132297893971156\\
212	-0.0803068181259071\\
213	0.113851803874735\\
214	0.246040455589059\\
215	0.436864305777931\\
216	0.685080673315148\\
217	0.816397520990204\\
218	0.836245230306407\\
219	0.84350252318538\\
220	0.864271227715694\\
221	0.844961580354744\\
222	0.797815463604237\\
223	0.692756471486075\\
224	0.624681588519456\\
225	0.614306941256284\\
226	0.585212780780286\\
227	0.54226471191108\\
228	0.5492049952439\\
229	0.601287060651803\\
230	0.583364676942244\\
231	0.730102861805574\\
232	0.750553391489174\\
233	0.785222770580322\\
234	0.794486426805332\\
235	0.853945448408527\\
236	0.908539485466003\\
237	0.878083584589088\\
238	0.875125341165819\\
239	0.818499982605373\\
240	0.765688788997341\\
241	0.714915623394226\\
242	0.714104102172876\\
243	0.675605739569796\\
244	0.61812764991135\\
245	0.488338775064282\\
246	0.420423082874142\\
247	0.33641388134449\\
248	0.224697900419236\\
249	0.259588476832601\\
250	0.300393048346965\\
251	0.358018983863051\\
252	0.435947093907892\\
253	0.499624681150895\\
254	0.554664472705776\\
255	0.661857420586176\\
256	0.649491182697107\\
257	0.659166087963014\\
258	0.621389805327355\\
259	0.620013966503822\\
260	0.602379267718793\\
261	0.490876687304746\\
262	0.335560641579784\\
263	0.239434078216154\\
264	0.10416381420186\\
265	-0.00259900061757481\\
266	-0.100325733940794\\
267	-0.109744671975708\\
268	-0.106867522355572\\
269	-0.0662997911368632\\
270	-0.0628969479523093\\
271	-0.0598263142605507\\
272	-0.0907572386962619\\
273	-0.195737277524788\\
274	-0.246610313283416\\
275	-0.255783590799759\\
276	-0.251218163722968\\
277	-0.205636083649949\\
278	-0.231829457878553\\
279	-0.258798494126901\\
280	-0.315554034173312\\
281	-0.348473369179106\\
282	-0.368683242990106\\
283	-0.426600815199162\\
284	-0.388746698961598\\
285	-0.347824414533963\\
286	-0.424439550484039\\
287	-0.445972613451929\\
288	-0.430511907161885\\
289	-0.335589555389509\\
290	-0.287677997559428\\
291	-0.259193828188317\\
292	-0.160384021882428\\
293	-0.0627093404432696\\
294	0.0886197635048525\\
295	0.201453781776335\\
296	0.238732060357455\\
297	0.280939431566501\\
298	0.266116765808982\\
299	0.20189100076483\\
300	0.249369508036528\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.542007273376175\\
2	-0.502610028489733\\
3	-0.310181711614805\\
4	-0.196544129890873\\
5	-0.116331571255211\\
6	-0.0673560370689407\\
7	-0.0600412908471226\\
8	-0.0793838901109835\\
9	-0.00328368139750792\\
10	0.0406813051658505\\
11	-0.042337334472686\\
12	-0.078761394429933\\
13	-0.116965424235023\\
14	-0.0939579294179251\\
15	-0.137176272005126\\
16	-0.109718618556648\\
17	-0.0737061741996919\\
18	-0.0364070554901588\\
19	0.0371527757200593\\
20	0.034630391529472\\
21	0.0924247501312826\\
22	0.166807595042342\\
23	0.126318844133651\\
24	0.0546102580585462\\
25	0.0461669718070073\\
26	0.0949899650233374\\
27	-0.0232471768110476\\
28	-0.0135574814117651\\
29	-0.0907153100621716\\
30	-0.057531259136627\\
31	0.069512966146327\\
32	0.113072689060068\\
33	0.00370526819253973\\
34	-0.0405153395112081\\
35	-0.0549020313718848\\
36	-0.0309612105225486\\
37	-0.057424487226279\\
38	0.000890797939543504\\
39	0.0118785852173725\\
40	-0.0137341913936063\\
41	-0.0165369190338937\\
42	-0.031807581962963\\
43	-0.0349676112545199\\
44	-0.0472519546748725\\
45	0.0097793565488304\\
46	-0.0426883078093455\\
47	-0.0519755997932704\\
48	-0.0233022863243711\\
49	-0.00909517182187751\\
50	-0.011404200620547\\
51	0.0878273690818553\\
52	0.0774978426773686\\
53	0.0930201998935054\\
54	0.0481293320370502\\
55	0.0870478938288912\\
56	0.0104528768566572\\
57	0.0373692471795683\\
58	0.0358647852592857\\
59	0.0828464438621528\\
60	0.0267273662779989\\
61	0.00973614738811398\\
62	-0.0257336444951036\\
63	-0.117445180286995\\
64	-0.128112991215775\\
65	-0.175826588222222\\
66	-0.186287239383213\\
67	-0.137739796233374\\
68	-0.0419046682525886\\
69	-0.0182263382166334\\
70	-0.0271887398534565\\
71	0.0138909777382498\\
72	0.000761180329304511\\
73	0.0385678837821053\\
74	-0.0574796222378279\\
75	-0.0653913779894369\\
76	-0.136086856503177\\
77	-0.148117065371477\\
78	-0.162091338663344\\
79	-0.0960563417262613\\
80	-0.0244971193239039\\
81	-0.0186762706422452\\
82	0.0518014012331544\\
83	0.00502489367248969\\
84	-0.028869131633343\\
85	-0.0229544855462223\\
86	-0.0908798900576765\\
87	-0.0716103304599706\\
88	-0.0099625864562828\\
89	0.0395547179425664\\
90	0.0179739575570765\\
91	0.0649052964768005\\
92	0.0640957571569855\\
93	0.0571816105961045\\
94	-0.0587008768326761\\
95	-0.0595475000299053\\
96	-0.0260697775766709\\
97	-0.0353035409466036\\
98	0.0315391252803214\\
99	0.102493976772874\\
100	0.0840237751571683\\
101	-0.0339193194019246\\
102	-0.0533144392422118\\
103	0.022136039640165\\
104	0.124689846798304\\
105	0.175756921834427\\
106	0.0850810274511651\\
107	0.0427707608529044\\
108	0.0543277300606099\\
109	0.0505428231169927\\
110	0.0206151324655028\\
111	0.0589030948335925\\
112	-0.0406584765058098\\
113	-0.104865629072724\\
114	-0.00342129830772148\\
115	0.0753811029493528\\
116	0.0200494314739778\\
117	-0.00249793445822821\\
118	0.0209045834542868\\
119	0.00608203479352684\\
120	-0.0438310032792311\\
121	-0.0567102244309496\\
122	0.0359225767810411\\
123	0.0715356756172272\\
124	0.0594425143199601\\
125	0.0487858693342922\\
126	-0.00218871386618293\\
127	-0.100257888458302\\
128	-0.141306864697314\\
129	-0.0871743252401094\\
130	-0.0821666161706981\\
131	-0.104828552689708\\
132	-0.0395674461522316\\
133	0.0327418471727901\\
134	0.0103225284002891\\
135	-0.0161562373479339\\
136	-0.0118469987843934\\
137	0.00324130102860505\\
138	0.0885909403745641\\
139	0.161323349491957\\
140	0.150623976781155\\
141	0.166413005563273\\
142	0.0886948360096745\\
143	0.0310576258051017\\
144	0.00502377343541334\\
145	0.0283765640682275\\
146	0.0197720772743083\\
147	-0.0252234381308677\\
148	-0.0553453150691501\\
149	-0.00676715850810493\\
150	-0.0529106866646193\\
151	-0.0419064642697446\\
152	-0.00518789882105895\\
153	-0.0487027696921318\\
154	0.000616984766350805\\
155	0.0132722289671904\\
156	0.0435847636063935\\
157	-0.00823255125805299\\
158	0.0596692926414559\\
159	0.0151967469910163\\
160	0.0245420979382013\\
161	0.00803621488479511\\
162	-0.0853002163909562\\
163	-0.138908313711098\\
164	-0.135947554416478\\
165	-0.199821831126617\\
166	-0.171466947872022\\
167	-0.0797217448282622\\
168	-0.0468333714601895\\
169	-0.0582518016343554\\
170	-0.116092088726554\\
171	-0.121134644247489\\
172	-0.0754470502699708\\
173	-0.00690403792585388\\
174	0.0184341691951506\\
175	0.0174284815361981\\
176	0.0116185231213209\\
177	0.0646819855605875\\
178	0.00749352803576935\\
179	0.00906385793510019\\
180	-0.0175187704226157\\
181	-0.0909373133248309\\
182	-0.0600093132958309\\
183	-0.013970973294758\\
184	0.00259652980982197\\
185	0.0220480516623628\\
186	-0.0320221813420739\\
187	-0.0439864747247191\\
188	-0.0213754859070697\\
189	-0.0416103825170869\\
190	-0.0119991960574126\\
191	-0.0451056220317882\\
192	-0.0827191050329382\\
193	-0.0445238870614895\\
194	-0.000332583575155298\\
195	-0.0299943136646882\\
196	-0.00869702736447135\\
197	-0.0783577322503757\\
198	-0.11125153070663\\
199	-0.0723229125051946\\
200	-0.061434629823782\\
201	-0.0196734295368906\\
202	0.0193219779298712\\
203	-0.0655117789601129\\
204	-0.0957242335465549\\
205	-0.0755884242954669\\
206	-0.0494505607160359\\
207	-0.022339997217514\\
208	0.00977816523139615\\
209	0.0369818759510093\\
210	0.0670822378577173\\
211	0.0225209199824192\\
212	0.0270945468001351\\
213	0.13209491615342\\
214	0.076220817368632\\
215	0.0619438954158031\\
216	0.135884473039555\\
217	0.128033002818509\\
218	0.00208334073398877\\
219	-0.0168516748535454\\
220	0.00199390667355923\\
221	-0.00688606399134585\\
222	-0.0173944980707151\\
223	-0.0735242147374571\\
224	-0.0909615057474859\\
225	-0.00470750678287373\\
226	0.0138026342856193\\
227	-0.0154989928546483\\
228	0.024708356059251\\
229	0.073804098219499\\
230	0.0222424045784362\\
231	0.104145956659372\\
232	0.0261757340104617\\
233	-0.0202480710989767\\
234	-0.0242118955361097\\
235	0.0451479579797468\\
236	0.0657149111747074\\
237	-0.0100671997874868\\
238	0.0141992282808144\\
239	-0.00751414951212636\\
240	0.00567613742966418\\
241	0.0238262670695451\\
242	0.0871799659967178\\
243	0.0927520806927605\\
244	0.0753916391105071\\
245	-0.00867530762407439\\
246	-0.0154563231662621\\
247	-0.0365960316025566\\
248	-0.0896052686104859\\
249	0.0342924657117573\\
250	0.112434135418067\\
251	0.105381156704019\\
252	0.0874596227907165\\
253	0.0488853201953531\\
254	-0.000239226144991084\\
255	0.0149038539939017\\
256	-0.0898791568407482\\
257	-0.0801341161851981\\
258	-0.0858959879646423\\
259	-0.0311004319128132\\
260	0.00316521962514001\\
261	-0.0428007223963537\\
262	-0.107230449425221\\
263	-0.0349558216383366\\
264	-0.0362759559722465\\
265	-0.0424269013007239\\
266	-0.0475433166268243\\
267	0.0312677476392465\\
268	0.0344425258247175\\
269	0.0848678808198926\\
270	0.0561255845433755\\
271	0.0105828299202227\\
272	-0.0408414327728437\\
273	-0.128629812019475\\
274	-0.0988668124475365\\
275	-0.0551149131079633\\
276	-0.00750583607141603\\
277	0.0261409356048318\\
278	0.00222371748459009\\
279	-0.0362697802862094\\
280	-0.0768419571665998\\
281	-0.0540381074122078\\
282	-0.00722133292112494\\
283	-0.0199495807037005\\
284	0.0531987986193744\\
285	0.0742021446415437\\
286	-0.0567614316966427\\
287	-0.0910948513428433\\
288	-0.0774958829630314\\
289	0.0615818935514503\\
290	0.0773559828492394\\
291	0.028926188215892\\
292	0.0598145376379534\\
293	0.0687810144149833\\
294	0.0720384642211063\\
295	0.0510779312952432\\
296	-0.0146614629530821\\
297	-0.0211368935636484\\
298	-0.0327964339427258\\
299	-0.0752122443908712\\
300	0.00801065874958762\\
};
\addplot [color=white!75!green, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.542007273376175\\
2	-1.0077437485981\\
3	-1.40561031180617\\
4	-1.7585655828774\\
5	-2.0096456162742\\
6	-2.17906564024791\\
7	-2.32855478753912\\
8	-2.42019207304706\\
9	-2.36358389523857\\
10	-2.28048086108503\\
11	-2.26408170920265\\
12	-2.24346625226848\\
13	-2.24106991023649\\
14	-2.17461039813188\\
15	-2.14295888487718\\
16	-2.06229713800226\\
17	-1.96409576485309\\
18	-1.85844667991481\\
19	-1.68214829040388\\
20	-1.56838438172102\\
21	-1.35064674208316\\
22	-1.08755111757215\\
23	-0.925170684461687\\
24	-0.788360925984141\\
25	-0.624014996743593\\
26	-0.406214005188525\\
27	-0.310493209681438\\
28	-0.178834305370179\\
29	-0.141320648534746\\
30	-0.0696815228410185\\
31	0.00390038734846961\\
32	0.0738700957815108\\
33	0.0320071784847917\\
34	-0.00569609777108897\\
35	-0.0397198791140805\\
36	-0.122754769301062\\
37	-0.235301559038441\\
38	-0.259627443249439\\
39	-0.332827347052567\\
40	-0.396874149864969\\
41	-0.466469486547595\\
42	-0.550929878261359\\
43	-0.640977649804228\\
44	-0.73038678040786\\
45	-0.738325483197937\\
46	-0.830069059135798\\
47	-0.872462052828277\\
48	-0.926046332741904\\
49	-0.935616180625254\\
50	-0.950615630519687\\
51	-0.816374830045396\\
52	-0.713094621056287\\
53	-0.597016470427793\\
54	-0.513748556132592\\
55	-0.347606880821102\\
56	-0.262947961417359\\
57	-0.101161197182121\\
58	0.0623964393695666\\
59	0.258090069160063\\
60	0.366654471231121\\
61	0.447883625071109\\
62	0.476328452492583\\
63	0.441396553966075\\
64	0.424089040499256\\
65	0.318513389720986\\
66	0.216686887127008\\
67	0.133266725389115\\
68	0.0928052579263731\\
69	0.0187379308401954\\
70	-0.0208207070461704\\
71	-0.0302467024497488\\
72	-0.107955573770096\\
73	-0.140709645353659\\
74	-0.277308340393962\\
75	-0.37085942968132\\
76	-0.527263937420048\\
77	-0.688585962581167\\
78	-0.818529684692903\\
79	-0.869959060302884\\
80	-0.892489552371287\\
81	-0.940870701180093\\
82	-0.879514387146735\\
83	-0.893408927862954\\
84	-0.865592447685454\\
85	-0.816641440043595\\
86	-0.839569196756201\\
87	-0.824335242665557\\
88	-0.770391753924431\\
89	-0.682894833091731\\
90	-0.643771427429663\\
91	-0.537659802406765\\
92	-0.443028279362017\\
93	-0.362325302252557\\
94	-0.399634533028657\\
95	-0.355440674512653\\
96	-0.267616424753203\\
97	-0.206838709220295\\
98	-0.0833683459921493\\
99	0.0834955936969297\\
100	0.20051245533631\\
101	0.213858134652954\\
102	0.257994138478921\\
103	0.34296368208553\\
104	0.480408845664911\\
105	0.614759381092388\\
106	0.650752637227093\\
107	0.685106935279089\\
108	0.713569670340451\\
109	0.750486142793677\\
110	0.744790832527046\\
111	0.816978460851057\\
112	0.738664807819642\\
113	0.658201450369089\\
114	0.687803930438692\\
115	0.743016779398747\\
116	0.724214785837547\\
117	0.721099243809269\\
118	0.737105711151303\\
119	0.721866192480147\\
120	0.661527277353066\\
121	0.560583335878155\\
122	0.55665005495862\\
123	0.517684892994987\\
124	0.445061380468788\\
125	0.412704452657836\\
126	0.352325637709766\\
127	0.202656107393499\\
128	0.0756996152249639\\
129	-0.00668480786412666\\
130	-0.134621389802619\\
131	-0.31451352589422\\
132	-0.406494691930659\\
133	-0.44942657905631\\
134	-0.517605240344529\\
135	-0.55948684789796\\
136	-0.559935937939617\\
137	-0.545467401438595\\
138	-0.42014111996729\\
139	-0.257385651092434\\
140	-0.096734396196236\\
141	0.105326069514214\\
142	0.217503812864808\\
143	0.329824349990027\\
144	0.422973040741322\\
145	0.49558113227999\\
146	0.54234535455758\\
147	0.537130936683523\\
148	0.498773061133183\\
149	0.516261121050781\\
150	0.493695258792328\\
151	0.503925368479898\\
152	0.48168578521198\\
153	0.382189684601662\\
154	0.36582049362481\\
155	0.335038326825103\\
156	0.30332857225129\\
157	0.229168431905837\\
158	0.267234959611172\\
159	0.246373106994988\\
160	0.290813985337693\\
161	0.269831821821252\\
162	0.181690594821419\\
163	0.0563347180956789\\
164	-0.0587611967247931\\
165	-0.251985632769476\\
166	-0.394231515410318\\
167	-0.462403860021418\\
168	-0.505030554234466\\
169	-0.561293356376946\\
170	-0.665398660654252\\
171	-0.748726730728538\\
172	-0.828100723308417\\
173	-0.826572065230903\\
174	-0.778647322740713\\
175	-0.723978392298454\\
176	-0.683518138157611\\
177	-0.521517073991047\\
178	-0.487198211277355\\
179	-0.403346542655141\\
180	-0.368950385668175\\
181	-0.395952097856956\\
182	-0.317868920733411\\
183	-0.216497277467179\\
184	-0.134358041844262\\
185	-0.0951921810745255\\
186	-0.0951179208108935\\
187	-0.0783156116458281\\
188	-0.0775231619464583\\
189	-0.0851528717114634\\
190	-0.0555424581422396\\
191	-0.0350318445873614\\
192	-0.0785615888923758\\
193	-0.0764114913107438\\
194	-0.0311652948627301\\
195	-0.04147330067305\\
196	-0.0200737296038662\\
197	-0.111257750702572\\
198	-0.221948395731143\\
199	-0.277974322784982\\
200	-0.349448654639929\\
201	-0.362330508749083\\
202	-0.362477915237122\\
203	-0.443683305192754\\
204	-0.42569218322133\\
205	-0.438664667637234\\
206	-0.440319990481377\\
207	-0.419690635370311\\
208	-0.363534919063577\\
209	-0.292237630534852\\
210	-0.183852416361966\\
211	-0.118924728509929\\
212	-0.0671191343568227\\
213	0.126260410783941\\
214	0.256508960592826\\
215	0.444255655849319\\
216	0.688370732227858\\
217	0.814782284267992\\
218	0.829020228556576\\
219	0.830699551245055\\
220	0.845983682284523\\
221	0.821419514921436\\
222	0.769499896219615\\
223	0.660268790696657\\
224	0.58866535976081\\
225	0.575638224944839\\
226	0.544487943864563\\
227	0.499987969885712\\
228	0.505988657823597\\
229	0.557461819764415\\
230	0.539089976702148\\
231	0.685361536986528\\
232	0.705013603660528\\
233	0.738703674418639\\
234	0.747067327707991\\
235	0.805774033909731\\
236	0.859504634726735\\
237	0.828084965908683\\
238	0.824492753474956\\
239	0.76751081773479\\
240	0.714834319152343\\
241	0.664676419675248\\
242	0.664942649455542\\
243	0.627871636070713\\
244	0.572192175210301\\
245	0.444568800704262\\
246	0.379211450317001\\
247	0.298028385846404\\
248	0.189351667783491\\
249	0.227624395114036\\
250	0.271774929051255\\
251	0.332244127225841\\
252	0.412374344528744\\
253	0.477514801157031\\
254	0.533213697226429\\
255	0.640277920468606\\
256	0.626951353551774\\
257	0.635428917169208\\
258	0.596336764329061\\
259	0.593755022793941\\
260	0.575060851019911\\
261	0.462844489502922\\
262	0.30738280025278\\
263	0.212097828771002\\
264	0.0784039436049204\\
265	-0.0261455344326475\\
266	-0.121091344232225\\
267	-0.127226449129529\\
268	-0.121118945639913\\
269	-0.0772757998845204\\
270	-0.0708520726318003\\
271	-0.0651064575177828\\
272	-0.0936301392460941\\
273	-0.19633350934207\\
274	-0.244755773768242\\
275	-0.251552125274671\\
276	-0.244680383886932\\
277	-0.197117818427742\\
278	-0.221518538133098\\
279	-0.246929161612902\\
280	-0.302233265111218\\
281	-0.333616631484077\\
282	-0.35216798835127\\
283	-0.408380860365768\\
284	-0.368767085704374\\
285	-0.326368444887973\\
286	-0.401912849479909\\
287	-0.422533429280478\\
288	-0.406415617876954\\
289	-0.310839813368716\\
290	-0.262673333023205\\
291	-0.234412239919917\\
292	-0.13624177032983\\
293	-0.0398027770506053\\
294	0.109396265014889\\
295	0.219309184242354\\
296	0.253079923813742\\
297	0.291522079597035\\
298	0.272955224287501\\
299	0.205175907499311\\
300	0.249421830270824\\
};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.542007273376175\\
2	-0.909316078831483\\
3	-1.12439085092024\\
4	-1.24281416742661\\
5	-1.23516469964715\\
6	-1.14671696047649\\
7	-1.05328863320314\\
8	-0.934981700739609\\
9	-0.710569681758122\\
10	-0.51040656310265\\
11	-0.430970628533523\\
12	-0.383616375650571\\
13	-0.383954895051912\\
14	-0.344413312291521\\
15	-0.364191355785894\\
16	-0.347090401386576\\
17	-0.322687004439581\\
18	-0.296632724165653\\
19	-0.20796328049369\\
20	-0.188057621434076\\
21	-0.0746915988322885\\
22	0.0703394347272925\\
23	0.102532022265319\\
24	0.100144045608719\\
25	0.12372527053647\\
26	0.198520091677842\\
27	0.141341273777419\\
28	0.132660189088231\\
29	0.0386016570677611\\
30	0.00289360279179596\\
31	0.0061623963327973\\
32	0.0226759156597193\\
33	-0.0623272926762153\\
34	-0.122693548766562\\
35	-0.162575210887907\\
36	-0.222630799433465\\
37	-0.29398572760719\\
38	-0.262548982304663\\
39	-0.269693605690197\\
40	-0.268113078126971\\
41	-0.268175475075415\\
42	-0.282178972575467\\
43	-0.29885480528887\\
44	-0.315890840639239\\
45	-0.25537361896361\\
46	-0.287864626311885\\
47	-0.278636584698939\\
48	-0.279219892046378\\
49	-0.246697120227948\\
50	-0.229375770064751\\
51	-0.0800168679367615\\
52	0.00866537544112998\\
53	0.091075245771671\\
54	0.118617834127578\\
55	0.211872987578977\\
56	0.20209223650366\\
57	0.259265835688487\\
58	0.302760138427562\\
59	0.371579641517139\\
60	0.345919261719878\\
61	0.302987064973536\\
62	0.221824041194153\\
63	0.0918509814323391\\
64	0.00452080009982264\\
65	-0.141956747851044\\
66	-0.25318715047965\\
67	-0.312586822342212\\
68	-0.300686870026087\\
69	-0.305622942090731\\
70	-0.274156293521853\\
71	-0.208808883551291\\
72	-0.209197851452361\\
73	-0.16255282592293\\
74	-0.226334279441554\\
75	-0.243987147713216\\
76	-0.326224503636785\\
77	-0.402742194080814\\
78	-0.447937870794185\\
79	-0.413957562629076\\
80	-0.355348440140539\\
81	-0.33194532486885\\
82	-0.213738398417706\\
83	-0.191986232923785\\
84	-0.150488881056565\\
85	-0.104310500418039\\
86	-0.14501716088731\\
87	-0.149204410969904\\
88	-0.116158185230281\\
89	-0.0574330686715641\\
90	-0.0547992041540381\\
91	0.010746463235817\\
92	0.0538581349623785\\
93	0.0773191193984818\\
94	-0.0202060176738904\\
95	-0.0319680909643631\\
96	-0.00119283918262739\\
97	-0.000229408322878726\\
98	0.06567460211151\\
99	0.169233710950644\\
100	0.212786149061726\\
101	0.146909112996378\\
102	0.119288515524542\\
103	0.145778158380089\\
104	0.231025558529628\\
105	0.312015169548694\\
106	0.288002592945303\\
107	0.267204714713464\\
108	0.252361992294536\\
109	0.249515296624247\\
110	0.210990098149333\\
111	0.253862184296328\\
112	0.150728584255988\\
113	0.0574371992051121\\
114	0.0920199725805326\\
115	0.155810959152902\\
116	0.140213177617519\\
117	0.140885087578335\\
118	0.163453236118512\\
119	0.154286647929384\\
120	0.102022674566214\\
121	0.0253999031974212\\
122	0.0591866097618251\\
123	0.0648198609356971\\
124	0.0424439354591387\\
125	0.0574872939481905\\
126	0.0382932443875875\\
127	-0.068485910159883\\
128	-0.146740707687781\\
129	-0.168354980839121\\
130	-0.226771492431284\\
131	-0.322598424515785\\
132	-0.318193801600701\\
133	-0.263518817846759\\
134	-0.245264870086935\\
135	-0.214940347315725\\
136	-0.15932999546999\\
137	-0.104861172311576\\
138	0.0388214166062873\\
139	0.192698625356192\\
140	0.308449551928543\\
141	0.435003536330124\\
142	0.44514972716149\\
143	0.438538641710106\\
144	0.407909907780871\\
145	0.367064694478909\\
146	0.30960900016879\\
147	0.21443522872579\\
148	0.108998763503786\\
149	0.0827821049988736\\
150	0.0252278985089362\\
151	0.0145485462383586\\
152	-0.00743543309026996\\
153	-0.0900865516504017\\
154	-0.0733822967861052\\
155	-0.0643763267997803\\
156	-0.0467036571226796\\
157	-0.0726881018024504\\
158	0.0135520956681548\\
159	0.0271108747314884\\
160	0.0932715995612504\\
161	0.0887891159903657\\
162	0.0104489557799509\\
163	-0.0957309108255164\\
164	-0.177195968519006\\
165	-0.322866052623957\\
166	-0.396387148064879\\
167	-0.381456419589338\\
168	-0.344202734366976\\
169	-0.326686749809121\\
170	-0.362229531713954\\
171	-0.37676201580753\\
172	-0.38048326119403\\
173	-0.309495128894718\\
174	-0.213330771118084\\
175	-0.132945857567359\\
176	-0.083913759050625\\
177	0.0592565148886748\\
178	0.0555904918829872\\
179	0.0890376452454275\\
180	0.0660858413056854\\
181	-0.0197825868665889\\
182	-0.00118321972286257\\
183	0.038182924367149\\
184	0.056751364149597\\
185	0.0426023069928939\\
186	-0.00801339016161332\\
187	-0.0334399724844429\\
188	-0.0594526801918669\\
189	-0.0881500173401267\\
190	-0.0712769556494949\\
191	-0.0682217690007828\\
192	-0.120686545949444\\
193	-0.116398588271977\\
194	-0.0684284342158956\\
195	-0.0779132159551083\\
196	-0.0527636829174105\\
197	-0.135187690270189\\
198	-0.221681313618145\\
199	-0.239704817221033\\
200	-0.264913066811671\\
201	-0.228933340253832\\
202	-0.181256632966347\\
203	-0.223651384273772\\
204	-0.183028435571284\\
205	-0.174090911064023\\
206	-0.157108181002643\\
207	-0.123554897473638\\
208	-0.0640254629708179\\
209	-0.000252163325542362\\
210	0.0856692369445654\\
211	0.11029478384648\\
212	0.120113130795622\\
213	0.260477140219647\\
214	0.310368081214084\\
215	0.395680438594629\\
216	0.523570114016471\\
217	0.529504160078956\\
218	0.421775027291869\\
219	0.324966383582249\\
220	0.263234145279757\\
221	0.183365533382309\\
222	0.10110465078893\\
223	-0.0153006884482502\\
224	-0.0750443468836985\\
225	-0.0536014550864621\\
226	-0.0427398880296355\\
227	-0.0440300528346989\\
228	0.00871336090897781\\
229	0.0997490676528558\\
230	0.108729914672439\\
231	0.265983895109109\\
232	0.273715665867415\\
233	0.281577698547052\\
234	0.263182687944749\\
235	0.297967799532302\\
236	0.322726987871222\\
237	0.259310477269736\\
238	0.236513816585916\\
239	0.170300805722614\\
240	0.12433032178305\\
241	0.0943122661669351\\
242	0.125471941688117\\
243	0.124441552026671\\
244	0.109321090747875\\
245	0.0259320754376944\\
246	0.00910383556791492\\
247	-0.0229883766030869\\
248	-0.0834521463038146\\
249	0.00748920474077455\\
250	0.096168984905769\\
251	0.178238444578233\\
252	0.256677289873765\\
253	0.29821287918963\\
254	0.310761172051641\\
255	0.360149346143204\\
256	0.276762982041863\\
257	0.225329991385197\\
258	0.139594830433709\\
259	0.108904982176464\\
260	0.0783501881521707\\
261	-0.0268015311459886\\
262	-0.153495764399588\\
263	-0.188624984192866\\
264	-0.24561288290426\\
265	-0.264590623735212\\
266	-0.269704672600363\\
267	-0.185414139451242\\
268	-0.107606388601197\\
269	-0.00468834343324152\\
270	0.0401721184512822\\
271	0.0644596235919343\\
272	0.0419132551677349\\
273	-0.059234585084847\\
274	-0.097914949751736\\
275	-0.09473434026072\\
276	-0.0766081366982305\\
277	-0.0251158049244613\\
278	-0.0467425558679478\\
279	-0.0723159555845342\\
280	-0.125419472346999\\
281	-0.145967885416658\\
282	-0.145095068869498\\
283	-0.177772541657762\\
284	-0.111518399600321\\
285	-0.0514747443495942\\
286	-0.121863117815474\\
287	-0.139824352378913\\
288	-0.125556536437699\\
289	-0.0269422137960302\\
290	0.0143278391046164\\
291	0.0236365857426676\\
292	0.0947613005022168\\
293	0.151465994379236\\
294	0.239827368639287\\
295	0.274902330116957\\
296	0.22851218642617\\
297	0.193154685086571\\
298	0.115519785564609\\
299	0.00589785161699972\\
300	0.0264249994422014\\
};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.542007273376175\\
2	-0.743344897037502\\
3	-0.721390435657677\\
4	-0.625442106212498\\
5	-0.470287336406981\\
6	-0.315772191910023\\
7	-0.222725283047454\\
8	-0.165691138344415\\
9	-0.0408169358901946\\
10	0.035614053883571\\
11	-0.0206519131767757\\
12	-0.0796857656221213\\
13	-0.153078563911005\\
14	-0.157909686599443\\
15	-0.207749021265215\\
16	-0.197022463543247\\
17	-0.167640133646383\\
18	-0.130164662859509\\
19	-0.0375907519549191\\
20	-0.02074955503509\\
21	0.0718803498546763\\
22	0.179586219075164\\
23	0.164545191112391\\
24	0.111358609463981\\
25	0.0961224070114933\\
26	0.138919372711791\\
27	0.0400818683326208\\
28	0.0198937008199696\\
29	-0.0747427648200425\\
30	-0.0816871224376946\\
31	-0.0134577693289359\\
32	0.0483041305294818\\
33	-0.0174844250525436\\
34	-0.0570391334270529\\
35	-0.0777026319767173\\
36	-0.0965595236198955\\
37	-0.13200049766778\\
38	-0.0716544608170301\\
39	-0.0575311291489198\\
40	-0.0565275057529776\\
41	-0.0580519111336995\\
42	-0.0755547215076489\\
43	-0.0903266225918397\\
44	-0.106190388467505\\
45	-0.047260288372116\\
46	-0.0893295080059864\\
47	-0.0918136023593775\\
48	-0.0870895038754488\\
49	-0.0608626088889354\\
50	-0.0536786693527435\\
51	0.070585011597219\\
52	0.106353463277349\\
53	0.136444501005743\\
54	0.107312961991779\\
55	0.149869865685534\\
56	0.0864928724625426\\
57	0.105469749535862\\
58	0.110761488931806\\
59	0.152884703991932\\
60	0.102618353357564\\
61	0.0608397157065353\\
62	-0.000112990405847481\\
63	-0.102662309599983\\
64	-0.143054609910484\\
65	-0.226096197134828\\
66	-0.264321259646352\\
67	-0.243131979316535\\
68	-0.156807320392592\\
69	-0.112003734697332\\
70	-0.0703529950340448\\
71	-0.00953814941908045\\
72	-0.0205713731122882\\
73	0.0142540564179822\\
74	-0.0711730207373529\\
75	-0.0962904626241036\\
76	-0.180380248957056\\
77	-0.232625927340707\\
78	-0.25487825995696\\
79	-0.195996485565308\\
80	-0.119673266279239\\
81	-0.0933673906579714\\
82	0.00866978660525441\\
83	-0.00511011140241746\\
84	-0.0117652160363149\\
85	-0.00773820070717297\\
86	-0.0834534922008554\\
87	-0.096726225301022\\
88	-0.0580009509076046\\
89	0.000930198960675636\\
90	-0.00267717404388378\\
91	0.0554976125171915\\
92	0.0782194887781437\\
93	0.0806843261338074\\
94	-0.0346087735762353\\
95	-0.0508930078777497\\
96	-0.0234889886512705\\
97	-0.0291432780405144\\
98	0.0344088703117973\\
99	0.123504283270257\\
100	0.136209250929396\\
101	0.0358516712815153\\
102	-0.00535663078880393\\
103	0.0316231561998483\\
104	0.127779699355964\\
105	0.204463788575175\\
106	0.155413222555965\\
107	0.116752408977066\\
108	0.102635813539508\\
109	0.0977590403443465\\
110	0.0620614078719022\\
111	0.104660652534279\\
112	0.00283344185431584\\
113	-0.0774528501613026\\
114	-0.0105684623640655\\
115	0.0733218506981263\\
116	0.0533612495589145\\
117	0.0450972048181445\\
118	0.0626326319103162\\
119	0.0466302683090276\\
120	-0.00873805341342967\\
121	-0.0613730020633244\\
122	0.00698034761172508\\
123	0.0425251081190568\\
124	0.0422714005484186\\
125	0.0603961296670854\\
126	0.0306851183728179\\
127	-0.078836471823909\\
128	-0.14633473981575\\
129	-0.135348353728236\\
130	-0.154318249430966\\
131	-0.199729596920692\\
132	-0.144017867100669\\
133	-0.055618209521848\\
134	-0.035453914523132\\
135	-0.0258584056960473\\
136	-0.00314750247970869\\
137	0.0153275300320806\\
138	0.113947907318886\\
139	0.210456325372564\\
140	0.246324648350564\\
141	0.289588184173997\\
142	0.222320681480272\\
143	0.156523630465771\\
144	0.0977693814922197\\
145	0.06902128035656\\
146	0.0389661197808616\\
147	-0.0175456769127529\\
148	-0.0687304702777453\\
149	-0.0351032331318043\\
150	-0.0569290131334762\\
151	-0.0388383705465917\\
152	-0.0238011590620731\\
153	-0.0741391614772713\\
154	-0.0283368124793533\\
155	-0.00468800261907815\\
156	0.02517284548905\\
157	-0.00636311876286754\\
158	0.0694223864250398\\
159	0.0516863708417062\\
160	0.07846203864393\\
161	0.0472826774839502\\
162	-0.0526179320771334\\
163	-0.148504744654626\\
164	-0.192073993382927\\
165	-0.28579813915855\\
166	-0.289983393738288\\
167	-0.208344164900283\\
168	-0.137946808958615\\
169	-0.112835471481278\\
170	-0.153414359576809\\
171	-0.168824412576282\\
172	-0.156732981179655\\
173	-0.0819002776863295\\
174	-0.0124532273684537\\
175	0.0229324441575901\\
176	0.0269476941392777\\
177	0.109169080769629\\
178	0.0524443748322667\\
179	0.0460539357189165\\
180	0.00130812799098446\\
181	-0.0895876316992678\\
182	-0.0669889569589052\\
183	-0.0220150286815505\\
184	0.000257725511288373\\
185	0.0040427283628708\\
186	-0.0376030854952341\\
187	-0.0506576399462643\\
188	-0.0506841066153963\\
189	-0.0637706290351623\\
190	-0.0330014231057636\\
191	-0.0383291647757197\\
192	-0.0886264283302745\\
193	-0.0715978319036192\\
194	-0.0208209100694982\\
195	-0.0367997760118508\\
196	-0.0156222269179127\\
197	-0.0954558419518767\\
198	-0.158803300101327\\
199	-0.143122505839214\\
200	-0.137034093313183\\
201	-0.0817761729546336\\
202	-0.0269259410405651\\
203	-0.0825508598638329\\
204	-0.0771918086305186\\
205	-0.0836906367726376\\
206	-0.0751766000576532\\
207	-0.0498644288872689\\
208	-0.00499533599077232\\
209	0.0379577176426215\\
210	0.0920048100479205\\
211	0.0736306753054313\\
212	0.0608473250322756\\
213	0.17419691238503\\
214	0.167960322841106\\
215	0.187608560184793\\
216	0.260324717391348\\
217	0.23160062428196\\
218	0.100187222867923\\
219	0.0262437361004277\\
220	0.00881121785907209\\
221	-0.0176156320113986\\
222	-0.0403512698015244\\
223	-0.0998266211875655\\
224	-0.11241487193154\\
225	-0.0415921615324335\\
226	-0.00532180176104342\\
227	-0.00535227548918492\\
228	0.0420397510203011\\
229	0.110104555678131\\
230	0.0809820857522051\\
231	0.187293997769993\\
232	0.132222395509967\\
233	0.0859628676726487\\
234	0.0443288215832824\\
235	0.0796511335559323\\
236	0.103705978460341\\
237	0.0390412024369906\\
238	0.0385806675895014\\
239	0.00215860933532438\\
240	-0.00288291703213636\\
241	0.00843714408665289\\
242	0.0749169600074752\\
243	0.0954248467872557\\
244	0.0916045579441331\\
245	0.0136306980644333\\
246	0.00232516790054186\\
247	-0.0256994456572464\\
248	-0.0836032561159773\\
249	0.0200816737663578\\
250	0.108146596592917\\
251	0.154777049859557\\
252	0.178672943087214\\
253	0.159790782447655\\
254	0.114832135181622\\
255	0.119042470243178\\
256	0.00216150829205994\\
257	-0.0408299035502422\\
258	-0.0907481784392269\\
259	-0.0665229724238228\\
260	-0.0398303998169543\\
261	-0.0876624570631044\\
262	-0.156645104253096\\
263	-0.117963608591503\\
264	-0.117032969000954\\
265	-0.101028782727557\\
266	-0.0890225841983673\\
267	-0.000710359322469416\\
268	0.0452227400936712\\
269	0.109518807862616\\
270	0.101992798332841\\
271	0.0702536899215862\\
272	0.00618833247294171\\
273	-0.112398480359841\\
274	-0.133159346910212\\
275	-0.105542784838098\\
276	-0.0606980101677659\\
277	7.33550509976963e-05\\
278	-0.0143383638717428\\
279	-0.0400478126955391\\
280	-0.0878747106808456\\
281	-0.0894866057636973\\
282	-0.0621940785982157\\
283	-0.0735743985110038\\
284	0.00776621017037047\\
285	0.0599430382134713\\
286	-0.0377710143398187\\
287	-0.0759732208117799\\
288	-0.0761955724864247\\
289	0.028388732548673\\
290	0.0604358868921626\\
291	0.0450779416565521\\
292	0.0900875573718548\\
293	0.113843958074003\\
294	0.150902038384507\\
295	0.137716898959138\\
296	0.0584979851092309\\
297	0.017829376207274\\
298	-0.0361685938691534\\
299	-0.105368867720249\\
300	-0.0363574830654692\\
};
\addplot [color=black!55!green, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.542007273376175\\
2	-0.502506525573012\\
3	-0.31005076047196\\
4	-0.196450381509095\\
5	-0.116282466005091\\
6	-0.0673365504203413\\
7	-0.0600307733944543\\
8	-0.079381558214883\\
9	-0.00328218949410598\\
10	0.0406815577051778\\
11	-0.0423418506333729\\
12	-0.0787519672844321\\
13	-0.116945948996751\\
14	-0.0939358608534372\\
15	-0.137159323952506\\
16	-0.109697402548316\\
17	-0.0736851959335091\\
18	-0.0363877002340478\\
19	0.0371638991205126\\
20	0.0346370781045832\\
21	0.0924209300714454\\
22	0.166797251335503\\
23	0.126305416438196\\
24	0.0545945142843883\\
25	0.0461582726530071\\
26	0.0949830639185034\\
27	-0.0232642623364296\\
28	-0.0135588382277057\\
29	-0.0907138973283558\\
30	-0.057517337005941\\
31	0.069543568401073\\
32	0.113081838078792\\
33	0.00369594402403629\\
34	-0.0405171755597665\\
35	-0.0548967339918913\\
36	-0.0309374176145821\\
37	-0.0574055782293684\\
38	0.000904593055550088\\
39	0.0118910173586412\\
40	-0.0137323136668679\\
41	-0.0165298783621248\\
42	-0.0317977148725257\\
43	-0.0349530075043462\\
44	-0.0472384088811443\\
45	0.00979065074727358\\
46	-0.0426812120810917\\
47	-0.0519694185072595\\
48	-0.023283691954238\\
49	-0.00908599982308247\\
50	-0.0113980109567791\\
51	0.0878250658456893\\
52	0.0774814623121683\\
53	0.093007586346088\\
54	0.0481147247020787\\
55	0.0870349879059012\\
56	0.0104352547257919\\
57	0.0373571260124837\\
58	0.0358486880707023\\
59	0.082833233982731\\
60	0.0267107601424184\\
61	0.00973067069334401\\
62	-0.0257329569440476\\
63	-0.117446080381437\\
64	-0.128104300026292\\
65	-0.175808225497032\\
66	-0.186264541344234\\
67	-0.137711700976435\\
68	-0.0418784368218507\\
69	-0.0182118465859597\\
70	-0.0271921629417701\\
71	0.0138905036272662\\
72	0.000766621145799295\\
73	0.0385756662491309\\
74	-0.0574776766283497\\
75	-0.0653810987755108\\
76	-0.136073836882186\\
77	-0.148090183461029\\
78	-0.16206922196829\\
79	-0.0960342277469269\\
80	-0.02447824456618\\
81	-0.0186651947703896\\
82	0.0518031365325278\\
83	0.00501978265763008\\
84	-0.0288782044853563\\
85	-0.0229558349378262\\
86	-0.090877124386319\\
87	-0.0715958499410961\\
88	-0.00994554571700428\\
89	0.0395611709089609\\
90	0.0179729780180352\\
91	0.064903306482214\\
92	0.0640871411351148\\
93	0.05717419865801\\
94	-0.0587057735335469\\
95	-0.0595455153207547\\
96	-0.0260679221626763\\
97	-0.0353049613648272\\
98	0.0315394399293203\\
99	0.102486133239807\\
100	0.0840058108810231\\
101	-0.0339383145871093\\
102	-0.053319309174434\\
103	0.0221445703429517\\
104	0.124692388202784\\
105	0.175744572105379\\
106	0.0850546931089783\\
107	0.042752014518826\\
108	0.0543232700836613\\
109	0.0505342597933467\\
110	0.020607279273369\\
111	0.058891869941068\\
112	-0.0406678438955947\\
113	-0.104868320201065\\
114	-0.0034118536780305\\
115	0.0753814784838348\\
116	0.0200338724360048\\
117	-0.00251274403245812\\
118	0.0208973126708251\\
119	0.00607527555643749\\
120	-0.0438361961181028\\
121	-0.0566999066014524\\
122	0.035935050856269\\
123	0.0715414615563947\\
124	0.0594415477304798\\
125	0.0487747678982201\\
126	-0.00220215294920751\\
127	-0.100260229058843\\
128	-0.141298646098767\\
129	-0.0871529234110308\\
130	-0.0821446129106423\\
131	-0.104803957710054\\
132	-0.0395445497862362\\
133	0.0327554366917448\\
134	0.0103210330466001\\
135	-0.0161637555424249\\
136	-0.0118526910915216\\
137	0.00323995342192357\\
138	0.0885851861662751\\
139	0.161309487001286\\
140	0.150594329070232\\
141	0.166380837319472\\
142	0.0886652302807693\\
143	0.0310342123267877\\
144	0.0050128103908623\\
145	0.0283807228186742\\
146	0.0197731461777918\\
147	-0.0252245472878683\\
148	-0.0553405112276807\\
149	-0.0067596869918361\\
150	-0.0529164457450504\\
151	-0.0419104320198598\\
152	-0.00517907569193398\\
153	-0.0486945017014727\\
154	0.000624026555203413\\
155	0.0132734366052591\\
156	0.0435881044369576\\
157	-0.00823752848868224\\
158	0.0596648298079106\\
159	0.0151836028674577\\
160	0.0245270268504817\\
161	0.00803219457120366\\
162	-0.0853037643129531\\
163	-0.138896191723528\\
164	-0.135924251846325\\
165	-0.1997966644814\\
166	-0.171435746649396\\
167	-0.0796931796922138\\
168	-0.0468234459382293\\
169	-0.0582499967230372\\
170	-0.116088072766642\\
171	-0.12112048654779\\
172	-0.0754195261849634\\
173	-0.00688687227723446\\
174	0.0184312345950644\\
175	0.0174183766946649\\
176	0.0116135233106319\\
177	0.0646682036742239\\
178	0.00748554407094586\\
179	0.00905975405223221\\
180	-0.0175172169936626\\
181	-0.0909329287168998\\
182	-0.0600060212390175\\
183	-0.0139692227728627\\
184	0.00259568245138403\\
185	0.0220551482348998\\
186	-0.0320233554344247\\
187	-0.0439856341201076\\
188	-0.0213643429172384\\
189	-0.0416065495559638\\
190	-0.0119955432504733\\
191	-0.0451131626134714\\
192	-0.0827153624650078\\
193	-0.0445120127243559\\
194	-0.000328095259722433\\
195	-0.0299957078845257\\
196	-0.00869572833040178\\
197	-0.0783513009791989\\
198	-0.111234206282686\\
199	-0.0723021116684851\\
200	-0.0614176360845819\\
201	-0.019664255094456\\
202	0.019327150964193\\
203	-0.0655150219668912\\
204	-0.095736058222587\\
205	-0.0755797077358419\\
206	-0.0494375536909144\\
207	-0.0223314535390182\\
208	0.00977911832186274\\
209	0.0369780489933519\\
210	0.0670717275317091\\
211	0.0225046082306063\\
212	0.0270917348363864\\
213	0.132086118040063\\
214	0.0761912370186964\\
215	0.0619091217323863\\
216	0.135859393460289\\
217	0.128018363295919\\
218	0.0020656903022673\\
219	-0.0168491189258161\\
220	0.00200063115292287\\
221	-0.00688137823575585\\
222	-0.0173895922299038\\
223	-0.0735204228105186\\
224	-0.0909600322679382\\
225	-0.00469730550144478\\
226	0.013803421275108\\
227	-0.0155078601819592\\
228	0.0247029572289136\\
229	0.0737936464781466\\
230	0.0222262735871502\\
231	0.104124007517857\\
232	0.0261497575860231\\
233	-0.020269076967745\\
234	-0.024215886085129\\
235	0.0451508147281333\\
236	0.0657071736327132\\
237	-0.010081406574781\\
238	0.0141978095911629\\
239	-0.00751291932799315\\
240	0.00568139386811949\\
241	0.0238302279395711\\
242	0.0871805263342084\\
243	0.0927467298590044\\
244	0.0753835496628434\\
245	-0.00868259263533818\\
246	-0.0154596981299232\\
247	-0.0365965625224787\\
248	-0.0896050360380729\\
249	0.0343002286717838\\
250	0.112433817113262\\
251	0.105358418103176\\
252	0.0874295298685665\\
253	0.0488577374628304\\
254	-0.000262481056491605\\
255	0.0148868823292376\\
256	-0.0898932632146465\\
257	-0.0801292060805388\\
258	-0.0858832644470498\\
259	-0.0310859972010887\\
260	0.00317475320234816\\
261	-0.0427931276383903\\
262	-0.107221225580193\\
263	-0.0349322965519453\\
264	-0.0362592853829788\\
265	-0.0424207019186973\\
266	-0.0475397407795216\\
267	0.0312723081065819\\
268	0.0344319555467846\\
269	0.0848600225315033\\
270	0.0561129453326686\\
271	0.0105683948000089\\
272	-0.0408473890002496\\
273	-0.128624781060223\\
274	-0.0988470677050532\\
275	-0.0550996250595823\\
276	-0.00749492245082367\\
277	0.0261390143822366\\
278	0.00222340932738214\\
279	-0.0362720937390221\\
280	-0.0768378007021772\\
281	-0.0540241479787758\\
282	-0.00720411494469574\\
283	-0.0199383289888489\\
284	0.0532053767900691\\
285	0.074197158222728\\
286	-0.0567740409040263\\
287	-0.0910977005931628\\
288	-0.0774912241620153\\
289	0.0615988089827912\\
290	0.077357971213355\\
291	0.0289143301089046\\
292	0.0598033219630056\\
293	0.0687683063158728\\
294	0.0720150427928023\\
295	0.0510584168346383\\
296	-0.0146724019643026\\
297	-0.0211359077464553\\
298	-0.0327850992720394\\
299	-0.0751999344669476\\
300	0.00802155899163395\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(3.327in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Time step},
ymin=-6,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$q_t$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho = \texttt{1e-04}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.539321137509157\\
2	-1.00880486580017\\
3	-1.4558795540325\\
4	-1.88583065265568\\
5	-2.27876121642049\\
6	-2.63871189878252\\
7	-2.98390652644317\\
8	-3.29985306110018\\
9	-3.55592439331332\\
10	-3.78808029684444\\
11	-4.02383190438447\\
12	-4.24188281604163\\
13	-4.44889673572377\\
14	-4.61829165509487\\
15	-4.77985574188926\\
16	-4.9078582999818\\
17	-5.01165672573651\\
18	-5.09453626704527\\
19	-5.13575456516189\\
20	-5.17730349231269\\
21	-5.16570049218098\\
22	-5.11842876519683\\
23	-5.08160573624347\\
24	-5.03184447227474\\
25	-4.95327157605136\\
26	-4.83754020831626\\
27	-4.73893395144003\\
28	-4.61123882721946\\
29	-4.49563145948171\\
30	-4.35497858455977\\
31	-4.20307754332948\\
32	-4.04069044100709\\
33	-3.90263109221421\\
34	-3.75545314042079\\
35	-3.60042494492014\\
36	-3.45799673155727\\
37	-3.32267527307341\\
38	-3.158567032623\\
39	-3.01006392326975\\
40	-2.85887344202599\\
41	-2.71155988674049\\
42	-2.57191857162058\\
43	-2.43849791648955\\
44	-2.30978988867935\\
45	-2.16058779559651\\
46	-2.04287138910695\\
47	-1.91530572428076\\
48	-1.79874423538805\\
49	-1.67430755316427\\
50	-1.55776590491527\\
51	-1.39893416908563\\
52	-1.25210352418062\\
53	-1.1043499488201\\
54	-0.968850773642504\\
55	-0.808828508300239\\
56	-0.674429720372177\\
57	-0.516271455174092\\
58	-0.356271653957882\\
59	-0.185212150004865\\
60	-0.0399797646620796\\
61	0.0960389309743994\\
62	0.214107307473733\\
63	0.31068954179089\\
64	0.409448492143903\\
65	0.475536324992794\\
66	0.536482953227471\\
67	0.595353077898338\\
68	0.659173677561762\\
69	0.704071207621597\\
70	0.752781107440402\\
71	0.803072770443235\\
72	0.823329530795667\\
73	0.848736936331178\\
74	0.833314730664201\\
75	0.821800399752241\\
76	0.781404461336548\\
77	0.728331619613516\\
78	0.675498679690216\\
79	0.63782949372946\\
80	0.60051391655451\\
81	0.547183656320425\\
82	0.522002024727533\\
83	0.468374531179653\\
84	0.424372048905529\\
85	0.383981831929935\\
86	0.318730420977551\\
87	0.262295354105072\\
88	0.215622837548505\\
89	0.178834545662938\\
90	0.126855964995617\\
91	0.0963280604697037\\
92	0.0644044430642351\\
93	0.0303508715663984\\
94	-0.0384629824810155\\
95	-0.0795199700803522\\
96	-0.103231844427813\\
97	-0.131086498168808\\
98	-0.135077589342878\\
99	-0.119645551382236\\
100	-0.113060765014567\\
101	-0.132532495762654\\
102	-0.137262218563248\\
103	-0.124888013907971\\
104	-0.0908704041547327\\
105	-0.0517526948242905\\
106	-0.0368170890032931\\
107	-0.0172521113586783\\
108	0.00433671461870113\\
109	0.0334087699300985\\
110	0.053075308940506\\
111	0.101608911991514\\
112	0.106452307851877\\
113	0.112713787922734\\
114	0.154414133489247\\
115	0.206396435263538\\
116	0.238058130941614\\
117	0.27648929557858\\
118	0.322130169329856\\
119	0.359175774235544\\
120	0.382482520571335\\
121	0.390681602963337\\
122	0.426814107584699\\
123	0.449443996540813\\
124	0.458358480222522\\
125	0.477694705047616\\
126	0.486289727521767\\
127	0.463363382896069\\
128	0.443331933071015\\
129	0.431818797840815\\
130	0.400235509917602\\
131	0.344864415514546\\
132	0.309422271218294\\
133	0.282834827258936\\
134	0.243285536840944\\
135	0.207690691174002\\
136	0.181643273873757\\
137	0.157387464023697\\
138	0.166882655643915\\
139	0.188932474756447\\
140	0.213731618560666\\
141	0.255880651744161\\
142	0.274935417636095\\
143	0.299358769647467\\
144	0.322579039617009\\
145	0.342597934572576\\
146	0.35818999201596\\
147	0.360474295296846\\
148	0.353858359226765\\
149	0.365869381231011\\
150	0.368014840015273\\
151	0.382107146567709\\
152	0.385740112743259\\
153	0.364367437931435\\
154	0.367781146555587\\
155	0.365923324437215\\
156	0.361831370861449\\
157	0.343356330839966\\
158	0.358863627377692\\
159	0.356355841758846\\
160	0.375094965492932\\
161	0.37289293986106\\
162	0.349392226636913\\
163	0.311597675068893\\
164	0.273362425224174\\
165	0.206310541202284\\
166	0.149389413032017\\
167	0.110194915113434\\
168	0.0755621705484473\\
169	0.0333661695927349\\
170	-0.0274561064300822\\
171	-0.0861498479252216\\
172	-0.149243057020302\\
173	-0.190637463066927\\
174	-0.218485097125985\\
175	-0.24430510801585\\
176	-0.274734541547111\\
177	-0.264284620459516\\
178	-0.291640477624754\\
179	-0.301001751702546\\
180	-0.323489881442742\\
181	-0.363078317843536\\
182	-0.366645534006329\\
183	-0.358979267192655\\
184	-0.353224263783302\\
185	-0.358590113554205\\
186	-0.372801855010485\\
187	-0.379033245695841\\
188	-0.388893460959019\\
189	-0.398911975908015\\
190	-0.395259713393801\\
191	-0.390695252768485\\
192	-0.404710730895862\\
193	-0.403543178871739\\
194	-0.386709756030356\\
195	-0.385165702394616\\
196	-0.372341332274229\\
197	-0.394474109046848\\
198	-0.42440674544328\\
199	-0.439114205251677\\
200	-0.46050249647995\\
201	-0.464858693502882\\
202	-0.466428584341875\\
203	-0.493869722827284\\
204	-0.488896454339274\\
205	-0.494521015550584\\
206	-0.497151826635497\\
207	-0.492858156971836\\
208	-0.476621385485619\\
209	-0.45429683492583\\
210	-0.417851973117528\\
211	-0.391601672629105\\
212	-0.367910409560406\\
213	-0.296026762917047\\
214	-0.237117701121718\\
215	-0.152695321798192\\
216	-0.0431642816154338\\
217	0.0356765753356089\\
218	0.0853678166623504\\
219	0.133634508400726\\
220	0.188594722946143\\
221	0.232708180703382\\
222	0.268500322424828\\
223	0.285694711163148\\
224	0.313879043345828\\
225	0.358136214941678\\
226	0.395398963173205\\
227	0.427318665958144\\
228	0.473112092929899\\
229	0.532394642606223\\
230	0.56934290922441\\
231	0.658819417748985\\
232	0.710421164319357\\
233	0.767629922484852\\
234	0.816463128455999\\
235	0.880268283269949\\
236	0.942858413687605\\
237	0.978719270101456\\
238	1.02100423145788\\
239	1.04411062947213\\
240	1.06480825355957\\
241	1.08228828538532\\
242	1.11148217195037\\
243	1.12496156101624\\
244	1.12818908928104\\
245	1.10402104817172\\
246	1.09446707333478\\
247	1.07534426795923\\
248	1.04305919062732\\
249	1.05185982002051\\
250	1.05912687960628\\
251	1.07070669502073\\
252	1.08860010642236\\
253	1.10267014484256\\
254	1.11538396664027\\
255	1.14632734767413\\
256	1.14194158350152\\
257	1.1442611706008\\
258	1.13100893532029\\
259	1.12770563086051\\
260	1.11767542662763\\
261	1.07538097114857\\
262	1.01541540531719\\
263	0.967996213462007\\
264	0.903111232974981\\
265	0.84241069579407\\
266	0.779905422081705\\
267	0.74077903607813\\
268	0.70380319908627\\
269	0.676438665825684\\
270	0.636563926006675\\
271	0.596380246355992\\
272	0.544992375247856\\
273	0.469145261258574\\
274	0.407837445622322\\
275	0.358559298230955\\
276	0.312580077353335\\
277	0.280004239580393\\
278	0.224633105351265\\
279	0.169284278221783\\
280	0.104326872402184\\
281	0.0458437933397717\\
282	-0.00979403209154974\\
283	-0.0780758758709757\\
284	-0.116783367059771\\
285	-0.153288795213248\\
286	-0.224891430872743\\
287	-0.278104032810502\\
288	-0.317847679117004\\
289	-0.331814650870128\\
290	-0.357772903127202\\
291	-0.386366086624809\\
292	-0.389228516656401\\
293	-0.387648122888748\\
294	-0.362311059484838\\
295	-0.342365361039636\\
296	-0.34018683203712\\
297	-0.331708078904373\\
298	-0.337725871499285\\
299	-0.356618783284536\\
300	-0.338072618859929\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.539321137509157\\
2	-0.450963109433355\\
3	-0.261084414397196\\
4	-0.135239527161899\\
5	-0.0629415767963862\\
6	-0.0276124556778626\\
7	-0.0187526325183344\\
8	-0.0236086229123053\\
9	0.000136397881571262\\
10	0.0135172573127935\\
11	-0.0130966913400068\\
12	-0.0248027228289686\\
13	-0.0369629544609507\\
14	-0.0297132782917493\\
15	-0.0433850168950058\\
16	-0.0347007992105636\\
17	-0.0233105522740651\\
18	-0.0115140847524827\\
19	0.0117483272259793\\
20	0.0109509942734481\\
21	0.0292272778892814\\
22	0.052749217783303\\
23	0.0399455448927447\\
24	0.0172692903712512\\
25	0.0145992829966114\\
26	0.0300384660685046\\
27	-0.00735140240873078\\
28	-0.00428725208594178\\
29	-0.0286866999445307\\
30	-0.0181929816293487\\
31	0.0219819299517652\\
32	0.0357567238404834\\
33	0.0011717086765319\\
34	-0.0128120753045332\\
35	-0.0173615467303973\\
36	-0.00979079443631662\\
37	-0.0181592173099213\\
38	0.000281695042561945\\
39	0.00375633846680413\\
40	-0.00434313266242207\\
41	-0.00522943296288368\\
42	-0.0100584405865458\\
43	-0.0110577295899637\\
44	-0.014942380066765\\
45	0.0030925040745181\\
46	-0.0134992282135887\\
47	-0.0164361278100112\\
48	-0.00736882994744061\\
49	-0.00287614586677161\\
50	-0.00360632488544339\\
51	0.0277734527198914\\
52	0.0245069696609886\\
53	0.0294155700067629\\
54	0.015219831149959\\
55	0.0275269610019812\\
56	0.0033054898968298\\
57	0.0118171935533259\\
58	0.0113414409212175\\
59	0.026198345864968\\
60	0.00845193532960537\\
61	0.00307884013815396\\
62	-0.00813769291015812\\
63	-0.0371394269916012\\
64	-0.0405128850098992\\
65	-0.0556012491998758\\
66	-0.0589091975475975\\
67	-0.0435571480544944\\
68	-0.0132514196271928\\
69	-0.0057636742169133\\
70	-0.00859783446467152\\
71	0.00439271285795637\\
72	0.000240706355071926\\
73	0.0121962357284122\\
74	-0.0181766525317601\\
75	-0.0206785693783623\\
76	-0.0430344426162536\\
77	-0.0468387286913923\\
78	-0.051257781916188\\
79	-0.0303756823558456\\
80	-0.00774666931764603\\
81	-0.00590595534272304\\
82	0.0163810413885023\\
83	0.00158901090052356\\
84	-0.00912922100325808\\
85	-0.00725884568434767\\
86	-0.0287387446087949\\
87	-0.022645174825084\\
88	-0.00315044645881991\\
89	0.0125083000904039\\
90	0.00568386444475576\\
91	0.0205248569075192\\
92	0.0202688580969113\\
93	0.0180824129760509\\
94	-0.0185628471440267\\
95	-0.0188305729063446\\
96	-0.00824398752362649\\
97	-0.0111639598860284\\
98	0.0099735471295212\\
99	0.0324114413050676\\
100	0.0265706507102524\\
101	-0.0107262305992822\\
102	-0.0168595060180051\\
103	0.00700003036386956\\
104	0.0394303916980095\\
105	0.0555792187536969\\
106	0.0269049832412992\\
107	0.0135253021553544\\
108	0.0171799367098325\\
109	0.0159830440424708\\
110	0.00651907728570714\\
111	0.0186267940907049\\
112	-0.0128573391950803\\
113	-0.033161423613618\\
114	-0.00108190952072796\\
115	0.0238375977855591\\
116	0.00634018692492367\\
117	-0.000789916233381988\\
118	0.00661060972526168\\
119	0.00192330827559367\\
120	-0.013860580249268\\
121	-0.0179333475821127\\
122	0.011359716205037\\
123	0.0226215668909409\\
124	0.0187973735098249\\
125	0.0154274464727726\\
126	-0.000692132096353102\\
127	-0.031704328092734\\
128	-0.0446851541460752\\
129	-0.027566942124705\\
130	-0.0259833654728228\\
131	-0.0331496990318446\\
132	-0.0125123251037117\\
133	0.0103538811867161\\
134	0.00326427009566878\\
135	-0.00510905084377494\\
136	-0.00374634995959292\\
137	0.00102498938326385\\
138	0.0280149151639793\\
139	0.0510149224161951\\
140	0.0476314836860767\\
141	0.0526244129854213\\
142	0.0280477698485692\\
143	0.0098212836261342\\
144	0.0015886566504555\\
145	0.00897345746252924\\
146	0.0062524798259668\\
147	-0.00797635149138823\\
148	-0.0175017253438154\\
149	-0.00213996341729986\\
150	-0.0167318282423695\\
151	-0.0132519875776858\\
152	-0.00164055765450486\\
153	-0.0154011680585754\\
154	0.000195107714329538\\
155	0.00419704731635859\\
156	0.0137827124276218\\
157	-0.0026033612929532\\
158	0.0188690871118125\\
159	0.00480563335169218\\
160	0.00776089280436385\\
161	0.00254127428025002\\
162	-0.0269742968700649\\
163	-0.0439266657260267\\
164	-0.0429903914285753\\
165	-0.0631892112585641\\
166	-0.0542226098712951\\
167	-0.0252102292700058\\
168	-0.0148100124318925\\
169	-0.0184208370972882\\
170	-0.0367115418702266\\
171	-0.0383061379376279\\
172	-0.0238584521594329\\
173	-0.00218324848978829\\
174	0.00582939614295889\\
175	0.00551136978125764\\
176	0.00367409961107028\\
177	0.020454239795358\\
178	0.00236966163033589\\
179	0.00286624354631072\\
180	-0.00553992163410561\\
181	-0.0287569034402845\\
182	-0.0189766110837452\\
183	-0.00441800967408222\\
184	0.000821094821156125\\
185	0.00697220612221283\\
186	-0.0101263028687901\\
187	-0.013909744637154\\
188	-0.00675952215591705\\
189	-0.0131583583064845\\
190	-0.00379447896323364\\
191	-0.0142636500899122\\
192	-0.0261580777914782\\
193	-0.0140796893398408\\
194	-0.000105172160985257\\
195	-0.00948503480339267\\
196	-0.00275024153445408\\
197	-0.0247788906196818\\
198	-0.0351808230213111\\
199	-0.0228705130533489\\
200	-0.019427335745246\\
201	-0.00622128467234058\\
202	0.00611014591578982\\
203	-0.0207166435083454\\
204	-0.0302706605281011\\
205	-0.0239031585516884\\
206	-0.015637640343512\\
207	-0.00706452741291683\\
208	0.00309212734686793\\
209	0.0116946960150995\\
210	0.0212132662171561\\
211	0.0071217402146844\\
212	0.00856804800584538\\
213	0.0417720802373777\\
214	0.0241031388004599\\
215	0.0195883796657201\\
216	0.0429704433456736\\
217	0.0404875904577247\\
218	0.000658810186161156\\
219	-0.00532896749257878\\
220	0.000630528653025706\\
221	-0.00217756463263229\\
222	-0.00550062326588642\\
223	-0.0232503981745683\\
224	-0.0287645537560552\\
225	-0.00148864435345727\\
226	0.0043647762052888\\
227	-0.00490121188593635\\
228	0.00781346823856555\\
229	0.0233389051028395\\
230	0.00703366591068156\\
231	0.0329338432140798\\
232	0.00827749388997927\\
233	-0.00640300228977951\\
234	-0.00765647363641703\\
235	0.0142770378921574\\
236	0.0207808795547727\\
237	-0.00318352809884215\\
238	0.00449019023840504\\
239	-0.00237618271373623\\
240	0.00179495225898726\\
241	0.00753452720792279\\
242	0.027568725888566\\
243	0.0293307832708852\\
244	0.0238409296122633\\
245	-0.00274337314946988\\
246	-0.00488771854570136\\
247	-0.0115726813187581\\
248	-0.0283356739160327\\
249	0.010844229823238\\
250	0.0355547954672899\\
251	0.0333244477647824\\
252	0.0276571611317836\\
253	0.0154588955963943\\
254	-7.56499494033551e-05\\
255	0.00471301245353265\\
256	-0.0284222849792268\\
257	-0.0253406325429789\\
258	-0.027162696383868\\
259	-0.00983482010594771\\
260	0.00100093033101068\\
261	-0.0135347768273058\\
262	-0.0339092454707191\\
263	-0.0110540013859742\\
264	-0.0114714645172287\\
265	-0.0134165642173448\\
266	-0.0150345168059318\\
267	0.00988772998433718\\
268	0.0108916829975277\\
269	0.0268375803582579\\
270	0.0177484682165408\\
271	0.00334658466380817\\
272	-0.0129151950466832\\
273	-0.0406763180980845\\
274	-0.0312644312334902\\
275	-0.0174288658463434\\
276	-0.00237355377295248\\
277	0.00826648966790597\\
278	0.000703201212404508\\
279	-0.0114695115938295\\
280	-0.0242995604511554\\
281	-0.0170883499867404\\
282	-0.00228358597731119\\
283	-0.00630861133890383\\
284	0.0168229372421844\\
285	0.0234647784336537\\
286	-0.0179495407413467\\
287	-0.0288067213357833\\
288	-0.0245063499449018\\
289	0.0194739046248618\\
290	0.0244621096444518\\
291	0.00914726387889412\\
292	0.0189150176125801\\
293	0.0217504665328221\\
294	0.0227805626079243\\
295	0.0161522601062563\\
296	-0.00463636167619179\\
297	-0.00668407263216822\\
298	-0.010371143039027\\
299	-0.0237842000208377\\
300	0.00253319272070533\\
};
\addplot [color=white!75!green, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.539321137509157\\
2	-0.997399767578018\\
3	-1.42144843040866\\
4	-1.81724501442087\\
5	-2.1654614936347\\
6	-2.47090476152124\\
7	-2.75242172248294\\
8	-2.9964719978045\\
9	-3.17337892622992\\
10	-3.32023654207291\\
11	-3.46562274181564\\
12	-3.58870816831708\\
13	-3.69699235906425\\
14	-3.7647906665126\\
15	-3.82302139083668\\
16	-3.84661987866095\\
17	-3.84590858799103\\
18	-3.82498891715883\\
19	-3.76410996614167\\
20	-3.70612153923568\\
21	-3.59852510783174\\
22	-3.45985030568664\\
23	-3.3370235207918\\
24	-3.20733765057634\\
25	-3.05547197471431\\
26	-2.87382386684749\\
27	-2.7176178288961\\
28	-2.54047431566364\\
29	-2.38413468870314\\
30	-2.21124485587916\\
31	-2.03525741114694\\
32	-1.85747356427846\\
33	-1.71287554764349\\
34	-1.56755900581779\\
35	-1.42271859446441\\
36	-1.29808582793219\\
37	-1.1880133511925\\
38	-1.05626794715141\\
39	-0.946910607803343\\
40	-0.84145603660668\\
41	-0.745851225697426\\
42	-0.663439965526673\\
43	-0.59214184894616\\
44	-0.529995880847445\\
45	-0.451339151922352\\
46	-0.407811907241228\\
47	-0.35748480147467\\
48	-0.320411681772063\\
49	-0.277545525124962\\
50	-0.244177966695751\\
51	-0.169940822825255\\
52	-0.109280975073425\\
53	-0.0486710438061835\\
54	-0.00115884557675257\\
55	0.0703553606978288\\
56	0.115664024680682\\
57	0.184621378411294\\
58	0.255171897464048\\
59	0.336857587195654\\
60	0.392837560686043\\
61	0.440419945123329\\
62	0.471214153271973\\
63	0.481908428035629\\
64	0.496746478374518\\
65	0.481337924614928\\
66	0.463729788253342\\
67	0.447499056950587\\
68	0.440022092809955\\
69	0.417547516361731\\
70	0.402738367926051\\
71	0.393692439960984\\
72	0.359055439051974\\
73	0.334305908876798\\
74	0.27337014352674\\
75	0.221476202279787\\
76	0.145795707051976\\
77	0.063092672149411\\
78	-0.0139156070911021\\
79	-0.0702329308770512\\
80	-0.120787027167533\\
81	-0.182086298964042\\
82	-0.210204128811449\\
83	-0.262147502974522\\
84	-0.300101589322638\\
85	-0.330257522100673\\
86	-0.381374822526865\\
87	-0.419637814431225\\
88	-0.444379248194831\\
89	-0.455981626076875\\
90	-0.479854246916533\\
91	-0.479559328290831\\
92	-0.4785592143092\\
93	-0.477810320618609\\
94	-0.510225754893582\\
95	-0.513395305695183\\
96	-0.498319330491112\\
97	-0.486928688928759\\
98	-0.451395366000753\\
99	-0.396776386209888\\
100	-0.351872968528365\\
101	-0.334128479164125\\
102	-0.302648682018161\\
103	-0.255157868438616\\
104	-0.187532920319031\\
105	-0.116765790894081\\
106	-0.0725427667815263\\
107	-0.0258942020327098\\
108	0.02064220302615\\
109	0.0721560752865358\\
110	0.111746483807447\\
111	0.177506267442957\\
112	0.196809664684419\\
113	0.215054540209482\\
114	0.266490028045877\\
115	0.325575792248584\\
116	0.361479596622358\\
117	0.401536846912068\\
118	0.446314207836167\\
119	0.479993995354396\\
120	0.497625836472671\\
121	0.498491652885665\\
122	0.525832157751545\\
123	0.538248448669088\\
124	0.535801437486334\\
125	0.542607171437271\\
126	0.537537520857745\\
127	0.500252612271813\\
128	0.465544178097987\\
129	0.439474611420257\\
130	0.393666550477115\\
131	0.324976344280533\\
132	0.277459800561204\\
133	0.240004533552536\\
134	0.190652914678109\\
135	0.146387236871032\\
136	0.11280163468246\\
137	0.0821641095369915\\
138	0.0862318044064837\\
139	0.103481932697219\\
140	0.123613343258675\\
141	0.161078581504731\\
142	0.175203431000887\\
143	0.194430222153275\\
144	0.212231265969077\\
145	0.226888577087672\\
146	0.237033344769861\\
147	0.233852382467305\\
148	0.222022277670353\\
149	0.229148040771886\\
150	0.226284547391608\\
151	0.235433685982083\\
152	0.234507767245171\\
153	0.209018137299623\\
154	0.2089321474116\\
155	0.20399579484239\\
156	0.19749529874193\\
157	0.177071201513423\\
158	0.191194166747614\\
159	0.187392790708078\\
160	0.204910592736383\\
161	0.201706602248074\\
162	0.17737551466198\\
163	0.139432835377563\\
164	0.101990396118032\\
165	0.0367878676896027\\
166	-0.0167811050270805\\
167	-0.0511254524133025\\
168	-0.0798133775721081\\
169	-0.114976981193529\\
170	-0.167573820251117\\
171	-0.216590790715718\\
172	-0.268234112119079\\
173	-0.29670186668296\\
174	-0.310690139075205\\
175	-0.321918024824895\\
176	-0.337010990194232\\
177	-0.311031003585338\\
178	-0.322740732182849\\
179	-0.316317943923198\\
180	-0.322985446202883\\
181	-0.346731726250746\\
182	-0.334607992305923\\
183	-0.311731028579803\\
184	-0.291402663452856\\
185	-0.282557077208964\\
186	-0.283216295363733\\
187	-0.276473758700496\\
188	-0.273757800283734\\
189	-0.271893431999801\\
190	-0.257002439379509\\
191	-0.242326436516873\\
192	-0.246991653691491\\
193	-0.23708709833921\\
194	-0.212460611180026\\
195	-0.204176254388835\\
196	-0.185488906881589\\
197	-0.202541603743286\\
198	-0.227697159361591\\
199	-0.237830975679242\\
200	-0.25489008375707\\
201	-0.255195336573003\\
202	-0.253020786279425\\
203	-0.277201097628982\\
204	-0.269701738521278\\
205	-0.273145280025347\\
206	-0.273941522584374\\
207	-0.268223454747238\\
208	-0.251120980089374\\
209	-0.228595536740811\\
210	-0.192833033099505\\
211	-0.168398887866714\\
212	-0.14724702862957\\
213	-0.0790156724485659\\
214	-0.0256764697956287\\
215	0.0511187009306189\\
216	0.150883542101356\\
217	0.21790101786577\\
218	0.25369821743234\\
219	0.286735170601944\\
220	0.325122105804184\\
221	0.351419110796429\\
222	0.36844205953564\\
223	0.366091123289576\\
224	0.374064199984105\\
225	0.397795355366208\\
226	0.414019016535962\\
227	0.424412246301543\\
228	0.448456388170969\\
229	0.485575616778599\\
230	0.499869464017\\
231	0.566107841118121\\
232	0.593549667826367\\
233	0.625931025582287\\
234	0.649625612601181\\
235	0.688160438680606\\
236	0.725121935058015\\
237	0.735074757450024\\
238	0.751774771821411\\
239	0.749671285085312\\
240	0.745929149003494\\
241	0.739881577076822\\
242	0.746602334627835\\
243	0.738692145413407\\
244	0.721817863473966\\
245	0.678998016909823\\
246	0.652436794056826\\
247	0.617930498630276\\
248	0.571958851138053\\
249	0.569054553815934\\
250	0.566259099504549\\
251	0.568953483064732\\
252	0.57896860336961\\
253	0.586002768987035\\
254	0.592363010367819\\
255	0.617527347403699\\
256	0.6077263837603\\
257	0.605575842319583\\
258	0.588836362003495\\
259	0.583233318939033\\
260	0.572077594598944\\
261	0.530049039208798\\
262	0.472026510555748\\
263	0.428772548808743\\
264	0.370065220513523\\
265	0.317531011853826\\
266	0.265165659407756\\
267	0.238154262677654\\
268	0.214651548636531\\
269	0.202245425349031\\
270	0.178464727343794\\
271	0.155367241362595\\
272	0.122076851534645\\
273	0.065438065732565\\
274	0.0247656606909194\\
275	-0.00279865554034815\\
276	-0.0260479766450813\\
277	-0.0352477421095816\\
278	-0.0665296175042575\\
279	-0.0971978502496782\\
280	-0.136839493292637\\
281	-0.169223650999419\\
282	-0.197996560782645\\
283	-0.238785410646078\\
284	-0.24941128485219\\
285	-0.25773738979834\\
286	-0.301313294301981\\
287	-0.326471297144443\\
288	-0.338393583362192\\
289	-0.324592271549239\\
290	-0.323394452717719\\
291	-0.325658750612113\\
292	-0.303106787459506\\
293	-0.277421727358536\\
294	-0.229848045130596\\
295	-0.189669648795277\\
296	-0.169237466116055\\
297	-0.14428798739463\\
298	-0.135452237506424\\
299	-0.141010472382359\\
300	-0.110578895544777\\
};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.539321137509157\\
2	-0.862480169111586\\
3	-1.04218159441084\\
4	-1.11701001513538\\
5	-1.09708415261191\\
6	-1.01378974494322\\
7	-0.905574682232537\\
8	-0.777687355792188\\
9	-0.613392341337496\\
10	-0.460366968648714\\
11	-0.353476359771574\\
12	-0.267565236945699\\
13	-0.208802938394217\\
14	-0.149602018396435\\
15	-0.120574663105167\\
16	-0.0902374228412689\\
17	-0.0664223770953233\\
18	-0.0493304561624573\\
19	-0.0180192392565453\\
20	-0.0125692286150925\\
21	0.0197084116443826\\
22	0.0604061805322468\\
23	0.0646782695587613\\
24	0.0578982202972485\\
25	0.059574271011482\\
26	0.0780315151525305\\
27	0.0556588432169892\\
28	0.0492593497471546\\
29	0.0165992905874827\\
30	0.00287245779358684\\
31	0.00172734802923541\\
32	0.0053279292422899\\
33	-0.0226019581545743\\
34	-0.0424371048790729\\
35	-0.0555299615784759\\
36	-0.0750161867718082\\
37	-0.0979691178589669\\
38	-0.0883234221817762\\
39	-0.0907883259770247\\
40	-0.0902910349772223\\
41	-0.0902557553479458\\
42	-0.0945748956488094\\
43	-0.0997608655419013\\
44	-0.105051355768799\\
45	-0.0857931571298567\\
46	-0.0958695688112548\\
47	-0.0927227148899254\\
48	-0.0928121730757506\\
49	-0.0823610436679235\\
50	-0.0766820865724142\\
51	-0.0291054067422175\\
52	-0.000407263691970862\\
53	0.0264146069850313\\
54	0.0360260443440513\\
55	0.0664633406788476\\
56	0.0644225729487192\\
57	0.0834781788190551\\
58	0.0982263509159261\\
59	0.120879683807916\\
60	0.113594561444433\\
61	0.100551138146481\\
62	0.0751164829875802\\
63	0.0340121427538134\\
64	0.00604957392434746\\
65	-0.0409558475342783\\
66	-0.0771147197402776\\
67	-0.0971529681753204\\
68	-0.0947772710340636\\
69	-0.0976433167880894\\
70	-0.08868631436059\\
71	-0.0687880634868928\\
72	-0.0694767101597819\\
73	-0.0551265049465612\\
74	-0.0754495320711512\\
75	-0.0811497625942043\\
76	-0.107205517995519\\
77	-0.131611819395777\\
78	-0.146109070622851\\
79	-0.135599868669546\\
80	-0.117266875752219\\
81	-0.10996020779159\\
82	-0.0724980960305731\\
83	-0.0653017828004597\\
84	-0.0516481504327807\\
85	-0.0364327183392159\\
86	-0.0486514707953201\\
87	-0.049492682086344\\
88	-0.0387093827611057\\
89	-0.0198248926027639\\
90	-0.0186824069228132\\
91	0.00231303261487696\\
92	0.0162953034428417\\
93	0.0240679991929649\\
94	-0.0064435508697603\\
95	-0.00995598253547432\\
96	-4.11748306706839e-05\\
97	0.000460795934913692\\
98	0.0214478953029327\\
99	0.0544320446745841\\
100	0.0685978363867402\\
101	0.0482375341327174\\
102	0.0398403156858212\\
103	0.0483432530183904\\
104	0.0753607695406269\\
105	0.101100689751374\\
106	0.093791502401968\\
107	0.0874586439615149\\
108	0.0828594568813847\\
109	0.0820527547377968\\
110	0.0699062264554568\\
111	0.0835030965398094\\
112	0.0509085317045081\\
113	0.0212990816163483\\
114	0.0319159458840534\\
115	0.0518030847211996\\
116	0.0467592221805549\\
117	0.0469189962695806\\
118	0.0540092157023689\\
119	0.0511133664269896\\
120	0.0345879589023872\\
121	0.0101317981533771\\
122	0.0204358857243985\\
123	0.0217995193293277\\
124	0.014300852555599\\
125	0.018761977536862\\
126	0.0125451140638906\\
127	-0.0213718897751205\\
128	-0.0463438790377272\\
129	-0.0535827788630514\\
130	-0.0725656007936926\\
131	-0.103553786509585\\
132	-0.102958543211576\\
133	-0.0863956967367992\\
134	-0.0810951482656019\\
135	-0.0717132597708931\\
136	-0.0540927290228559\\
137	-0.0366410400045217\\
138	0.00926253496544834\\
139	0.058667561458906\\
140	0.0963857949233487\\
141	0.137745643636534\\
142	0.142415183921926\\
143	0.141740566171195\\
144	0.133240099745583\\
145	0.121085384427519\\
146	0.103353931532039\\
147	0.0733654788076087\\
148	0.0397456790146232\\
149	0.0308686809042876\\
150	0.0120701384666835\\
151	0.00802785700022712\\
152	0.000261835482182247\\
153	-0.0267222971331178\\
154	-0.0222984629914309\\
155	-0.0201758064325872\\
156	-0.0152419480249414\\
157	-0.0238919940184771\\
158	0.00310253633736998\\
159	0.00743372566408451\\
160	0.0286400458489634\\
161	0.0275686030863927\\
162	0.00320275216195786\\
163	-0.0301841145867045\\
164	-0.0560368901369564\\
165	-0.10243577498889\\
166	-0.126338082451924\\
167	-0.122438727113809\\
168	-0.111345538280831\\
169	-0.10632570799449\\
170	-0.117949323543914\\
171	-0.122898918709364\\
172	-0.124514067365229\\
173	-0.102375351079143\\
174	-0.0719411650945025\\
175	-0.0461984451122244\\
176	-0.030205010130179\\
177	0.015849472270479\\
178	0.0155754065444373\\
179	0.0270287855024398\\
180	0.0205445550019166\\
181	-0.00600217420011252\\
182	0.000334836244174074\\
183	0.0131386279020953\\
184	0.0192846422848692\\
185	0.0148566434796835\\
186	-0.00115426686531449\\
187	-0.00931839982541215\\
188	-0.0178652110740822\\
189	-0.027262143039343\\
190	-0.0222797923831711\\
191	-0.0214861240730072\\
192	-0.0382963087690352\\
193	-0.0372345145495346\\
194	-0.0222659980861475\\
195	-0.0253514344381831\\
196	-0.017461170879388\\
197	-0.0436093986712921\\
198	-0.0712242506319443\\
199	-0.0773263243215324\\
200	-0.085743567231824\\
201	-0.0747618636047463\\
202	-0.0599896420200857\\
203	-0.0735006736479599\\
204	-0.0604856029876193\\
205	-0.0575218198171867\\
206	-0.0520041486662904\\
207	-0.0412078541544083\\
208	-0.0221109567702891\\
209	-0.00158190126709474\\
210	0.0260897415086777\\
211	0.0345388296842685\\
212	0.0381943585786282\\
213	0.0831826612549911\\
214	0.099851450046124\\
215	0.127895870153281\\
216	0.16942071938209\\
217	0.172255009015772\\
218	0.13901949743796\\
219	0.108752693665749\\
220	0.0892052311070776\\
221	0.063617179252375\\
222	0.0369859150790408\\
223	-0.000638264398318274\\
224	-0.0204306224328575\\
225	-0.0146730142705836\\
226	-0.0121233994386966\\
227	-0.0131926994007983\\
228	0.0029742705758482\\
229	0.0315302311654851\\
230	0.0344396941244492\\
231	0.0845425044912963\\
232	0.0876894925030008\\
233	0.0910050702407512\\
234	0.0858963393357998\\
235	0.0974284000780923\\
236	0.105751624276857\\
237	0.0861274025541172\\
238	0.0790534260056871\\
239	0.0580443295277915\\
240	0.0431811107193232\\
241	0.0331934665667653\\
242	0.04246174788776\\
243	0.0415718991432321\\
244	0.0362686776511252\\
245	0.00943013301984684\\
246	0.00367361734033388\\
247	-0.00683788181672808\\
248	-0.0262439006836896\\
249	0.0022021585131503\\
250	0.0300929474635108\\
251	0.0562617151149317\\
252	0.0815928146372735\\
253	0.0954842407604978\\
254	0.10035585709496\\
255	0.116910233097524\\
256	0.0914610971438877\\
257	0.0757571904597015\\
258	0.0488520368192235\\
259	0.0389864594470663\\
260	0.0289034171137832\\
261	-0.00500535918470021\\
262	-0.0459440010758653\\
263	-0.0582479336143783\\
264	-0.0774951392265537\\
265	-0.0846148460905835\\
266	-0.0871876443115771\\
267	-0.0612962417375756\\
268	-0.0370036738282526\\
269	-0.00449278404737908\\
270	0.0100026184456698\\
271	0.0182547891956543\\
272	0.0117798495445083\\
273	-0.0196280724261932\\
274	-0.0315597435972856\\
275	-0.0303824303786989\\
276	-0.024605402154901\\
277	-0.00824255233814088\\
278	-0.0150592425788636\\
279	-0.0231288573540854\\
280	-0.0399867309307045\\
281	-0.046709948118627\\
282	-0.0467878955157846\\
283	-0.0575033687756899\\
284	-0.0369304029412562\\
285	-0.0181290953608165\\
286	-0.0403482062360812\\
287	-0.0459495597840636\\
288	-0.0413114216620623\\
289	-0.010111073651784\\
290	0.00309447220371745\\
291	0.00635304046181788\\
292	0.0292307599654087\\
293	0.0476727294148479\\
294	0.0763612692789443\\
295	0.0882835976467032\\
296	0.074385435361635\\
297	0.0637475764834878\\
298	0.0394171550605309\\
299	0.00467034547759325\\
300	0.0108209562398125\\
};
\addplot [color=mycolor2, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.539321137509157\\
2	-0.692536111544732\\
3	-0.647081201953096\\
4	-0.523836851517154\\
5	-0.372383189677875\\
6	-0.234800854766351\\
7	-0.13898038871679\\
8	-0.077013977405519\\
9	-0.0121505911427184\\
10	0.0240171819285556\\
11	0.00970371704011392\\
12	-0.0102177140472973\\
13	-0.0367280995688782\\
14	-0.0419501509071944\\
15	-0.0609227778995624\\
16	-0.059958910051826\\
17	-0.0522809851859985\\
18	-0.0413650870249361\\
19	-0.0125161208262129\\
20	-0.00729347999344162\\
21	0.0220911358870466\\
22	0.0563294364431479\\
23	0.0517647848884754\\
24	0.0351119300254954\\
25	0.030400113444963\\
26	0.0439974594012296\\
27	0.0128001437990408\\
28	0.00640770156775429\\
29	-0.0235429155946715\\
30	-0.0258009558376544\\
31	-0.00432456751690795\\
32	0.0151708852543758\\
33	-0.00561502183757217\\
34	-0.0181143751808506\\
35	-0.0246454449457357\\
36	-0.0306481691164089\\
37	-0.0418807776366583\\
38	-0.0228104140054608\\
39	-0.0183482823706641\\
40	-0.0180044860430064\\
41	-0.0184726067042959\\
42	-0.0239995588644972\\
43	-0.0286777144895655\\
44	-0.0337005107249154\\
45	-0.0150669396727942\\
46	-0.0283603411448218\\
47	-0.0291348783371271\\
48	-0.0276607688417378\\
49	-0.0193614253538653\\
50	-0.0170788172379004\\
51	0.022249419013914\\
52	0.0336279542298504\\
53	0.0431928151758069\\
54	0.0340262410406706\\
55	0.0475120268078089\\
56	0.0275008595031351\\
57	0.0335069620250656\\
58	0.035191751193498\\
59	0.0485108362645287\\
60	0.0326202086483148\\
61	0.0193809123663133\\
62	6.43712264451809e-05\\
63	-0.0323989365170098\\
64	-0.0452243145690667\\
65	-0.0715479465641728\\
66	-0.0836979865730074\\
67	-0.0770589989680781\\
68	-0.0498022905424324\\
69	-0.0356334540072419\\
70	-0.0224089694713889\\
71	-0.00312889743994152\\
72	-0.00658509098068879\\
73	0.00444486210260817\\
74	-0.0225476806287863\\
75	-0.0305005191878097\\
76	-0.0571102059044507\\
77	-0.0736862776700171\\
78	-0.0807589959668023\\
79	-0.0621678920779748\\
80	-0.0380424211803234\\
81	-0.0297077198985249\\
82	0.00260052957465147\\
83	-0.00169912662206299\\
84	-0.00374311446597973\\
85	-0.00243755104194909\\
86	-0.0263685456421225\\
87	-0.030594640144725\\
88	-0.0183878534445393\\
89	0.000234729758801632\\
90	-0.000899107946690681\\
91	0.0175094748973608\\
92	0.0247272546736658\\
93	0.0255333491512182\\
94	-0.0109094514592773\\
95	-0.0160663588693246\\
96	-0.00740748331072285\\
97	-0.00919480537131299\\
98	0.0108974956558371\\
99	0.0390895785473406\\
100	0.0431481580547194\\
101	0.0114502287285265\\
102	-0.00158452231453449\\
103	0.0100704472041087\\
104	0.0404525472008483\\
105	0.0647124717195921\\
106	0.0492458144853569\\
107	0.0370433872601067\\
108	0.0325672004268192\\
109	0.0310220331862448\\
110	0.0197244263238303\\
111	0.03319506854976\\
112	0.000991382305695208\\
113	-0.0244170095580379\\
114	-0.00331206568017899\\
115	0.0232015535105273\\
116	0.0169170610846243\\
117	0.0143295575012355\\
118	0.0198842462852424\\
119	0.014831347370173\\
120	-0.00267919964509264\\
121	-0.0193683823188556\\
122	0.00219894408372734\\
123	0.0134123501880009\\
124	0.0133260716586286\\
125	0.0190828270816394\\
126	0.00972321341762615\\
127	-0.0249018516735545\\
128	-0.046265806472824\\
129	-0.0428443594675384\\
130	-0.0488944241593882\\
131	-0.0633097638622905\\
132	-0.0457341456680997\\
133	-0.017785602723831\\
134	-0.0113676611700504\\
135	-0.00827377914793214\\
136	-0.00103748283040485\\
137	0.00484228750079496\\
138	0.0360667126770354\\
139	0.0666313715536692\\
140	0.0780462511992472\\
141	0.091790669523051\\
142	0.0705629546353927\\
143	0.0497699360892456\\
144	0.0311623093775132\\
145	0.0220001981867714\\
146	0.0124341968653602\\
147	-0.00548714169949084\\
148	-0.0217267022574912\\
149	-0.0111368457928423\\
150	-0.0180334705465083\\
151	-0.0123032427416206\\
152	-0.00756262566818155\\
153	-0.0234910825901528\\
154	-0.00901642208149648\\
155	-0.00153020990060973\\
156	0.0079148126172071\\
157	-0.00203380853659605\\
158	0.0219512303815271\\
159	0.0163844758629551\\
160	0.0248917605059707\\
161	0.0150385625236885\\
162	-0.0165540187987115\\
163	-0.0469243028712502\\
164	-0.0607764303324315\\
165	-0.0904863578695975\\
166	-0.0918861442675407\\
167	-0.0661206451490793\\
168	-0.0438456352128183\\
169	-0.0358607551649089\\
170	-0.0486493269762607\\
171	-0.0535061537901136\\
172	-0.0497050711133013\\
173	-0.0260425594746054\\
174	-0.00403769056750511\\
175	0.00720986098175002\\
176	0.00851983600510841\\
177	0.0345761310114125\\
178	0.0166674834556403\\
179	0.0146535423718731\\
180	0.000487247696907501\\
181	-0.0282857145519965\\
182	-0.0211659215388144\\
183	-0.00695984228746552\\
184	8.02235297933523e-05\\
185	0.00125672751956823\\
186	-0.0119091277504079\\
187	-0.0160389115018544\\
188	-0.0160713114071429\\
189	-0.0202116061240505\\
190	-0.0104829853326451\\
191	-0.0121370434136103\\
192	-0.0280415302681681\\
193	-0.0226755795564873\\
194	-0.00661876986839065\\
195	-0.0116590869355688\\
196	-0.00495787759215933\\
197	-0.0302115970981519\\
198	-0.0502814674194496\\
199	-0.0453663194005557\\
200	-0.043469263744399\\
201	-0.0259975103471222\\
202	-0.00863779487345845\\
203	-0.0261882095228828\\
204	-0.0244336495452605\\
205	-0.0264836118036351\\
206	-0.023800529130945\\
207	-0.015802601836103\\
208	-0.00160622378275825\\
209	0.0119944534664627\\
210	0.0291191491212464\\
211	0.0233536528921579\\
212	0.0193147566737967\\
213	0.055173623824962\\
214	0.0532624438365872\\
215	0.0595397792348381\\
216	0.0825681005511014\\
217	0.0734829051688424\\
218	0.0319187647861389\\
219	0.00846678095521849\\
220	0.00287974397152815\\
221	-0.00553818583799687\\
222	-0.0127771010974095\\
223	-0.0316157280641209\\
224	-0.0356068943323693\\
225	-0.0132303584331872\\
226	-0.00174605092023907\\
227	-0.00171629770309857\\
228	0.0132991825214201\\
229	0.0348629719687472\\
230	0.0256997474806078\\
231	0.0593687891811213\\
232	0.0420059990790692\\
233	0.0274039057296232\\
234	0.0142121427261514\\
235	0.025333335010072\\
236	0.0329163572539924\\
237	0.0124604117184312\\
238	0.0122795969960455\\
239	0.000729879452635239\\
240	-0.000901741804230609\\
241	0.00265123980111346\\
242	0.0236627084582204\\
243	0.0301578329161847\\
244	0.0289686308400416\\
245	0.00432829464284265\\
246	0.000759114859873255\\
247	-0.008103735138258\\
248	-0.0264181995593397\\
249	0.00634657694145662\\
250	0.0341962692714809\\
251	0.0489979750529694\\
252	0.0566243426345843\\
253	0.0507123697444084\\
254	0.0365343746724435\\
255	0.0378775687625998\\
256	0.000911711521438629\\
257	-0.0127453386498956\\
258	-0.0286100998690702\\
259	-0.0210275974438798\\
260	-0.0126399719409543\\
261	-0.0278005144179215\\
262	-0.0496401351981879\\
263	-0.0374567146520399\\
264	-0.037180039601294\\
265	-0.0321048203255244\\
266	-0.0282818146711711\\
267	-0.000327974506272402\\
268	0.0142623105214753\\
269	0.0346426174754141\\
270	0.0323137393043002\\
271	0.0223179698319173\\
272	0.00206616696698962\\
273	-0.0354629142787052\\
274	-0.0420982055472934\\
275	-0.0334187416609572\\
276	-0.0192732916796642\\
277	-4.82989245985666e-05\\
278	-0.00459479958388636\\
279	-0.0127039797537375\\
280	-0.0278233552600424\\
281	-0.0283536960591628\\
282	-0.0197521098524913\\
283	-0.0233651668721528\\
284	0.00235503114790425\\
285	0.0188867563619498\\
286	-0.0119622220252518\\
287	-0.0240204933243535\\
288	-0.0240879097552502\\
289	0.00895203065495744\\
290	0.0190887137879292\\
291	0.0142622860322124\\
292	0.0285222106102292\\
293	0.0360663611293053\\
294	0.0478398014805085\\
295	0.0437069336809929\\
296	0.0186620652894777\\
297	0.00576872361177701\\
298	-0.0113696247698712\\
299	-0.03331658514455\\
300	-0.0115461958284616\\
};
\addplot [color=black!55!green, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.0640050978579962\\
1	-0.539321137509157\\
2	-0.450952753753297\\
3	-0.261072465171231\\
4	-0.135231451007586\\
5	-0.0629377178228579\\
6	-0.0276112622607946\\
7	-0.0187524573242546\\
8	-0.0236088703320123\\
9	0.000136186611829342\\
10	0.0135171121786287\\
11	-0.0130969068452396\\
12	-0.0248024513108401\\
13	-0.0369623440836447\\
14	-0.0297125785909184\\
15	-0.0433844779187521\\
16	-0.0347001258659224\\
17	-0.0233098873051051\\
18	-0.0115134717367273\\
19	0.0117486794619577\\
20	0.0109512059457591\\
21	0.0292271570615746\\
22	0.0527488904803067\\
23	0.0399451199708703\\
24	0.0172687921569747\\
25	0.0145990076604321\\
26	0.0300382476603291\\
27	-0.007351943022755\\
28	-0.00428729510666431\\
29	-0.0286866552705315\\
30	-0.0181925411321713\\
31	0.0219828982697151\\
32	0.0357570135077101\\
33	0.00117141377576251\\
34	-0.0128121334222559\\
35	-0.0173613791510292\\
36	-0.00979004162774644\\
37	-0.0181586189038367\\
38	0.000282131655142619\\
39	0.00375673191911958\\
40	-0.0043430731636343\\
41	-0.00522921017724018\\
42	-0.0100581283633225\\
43	-0.0110572674788032\\
44	-0.0149419513939407\\
45	0.00309286151099506\\
46	-0.0134990036295478\\
47	-0.0164359321853699\\
48	-0.0073682415966918\\
49	-0.00287585556503748\\
50	-0.00360612897519464\\
51	0.0277733798928057\\
52	0.0245064513867872\\
53	0.0294151708220906\\
54	0.0152193688861488\\
55	0.027526552568351\\
56	0.00330493225708514\\
57	0.0118168099395662\\
58	0.0113409315311644\\
59	0.0261979278113832\\
60	0.00845140983232872\\
61	0.00307866675556224\\
62	-0.00813767120170689\\
63	-0.0371394554638784\\
64	-0.040512610021786\\
65	-0.0556006681681254\\
66	-0.0589084792878853\\
67	-0.0435562589968769\\
68	-0.0132505895073407\\
69	-0.0057632155405531\\
70	-0.0085979426638161\\
71	0.00439269784191166\\
72	0.000240878470133726\\
73	0.0121964819742194\\
74	-0.0181765909278684\\
75	-0.0206782441264453\\
76	-0.0430340306238374\\
77	-0.0468378780824759\\
78	-0.0512570819957548\\
79	-0.0303749825325605\\
80	-0.00774607199291162\\
81	-0.00590560479087711\\
82	0.0163810963654123\\
83	0.00158884920173333\\
84	-0.00912950810028999\\
85	-0.00725888844862531\\
86	-0.0287386571366068\\
87	-0.0226447166644963\\
88	-0.00314990721974163\\
89	0.0125085043734151\\
90	0.00568383351508085\\
91	0.0205247939496886\\
92	0.0202685854753691\\
93	0.0180821784133603\\
94	-0.0185630021253662\\
95	-0.0188305101457035\\
96	-0.00824392881400367\\
97	-0.0111640048147994\\
98	0.00997355707780107\\
99	0.0324111931368149\\
100	0.0265700822866041\\
101	-0.0107268317043621\\
102	-0.0168596602301301\\
103	0.00700030021267224\\
104	0.0394304721481579\\
105	0.05557882805321\\
106	0.0269041499911706\\
107	0.0135247088825174\\
108	0.0171797954627326\\
109	0.0159827730593955\\
110	0.00651882877468376\\
111	0.0186264389025265\\
112	-0.0128576356371711\\
113	-0.033161508819489\\
114	-0.00108161072528018\\
115	0.0238376097146978\\
116	0.00633969466517141\\
117	-0.000790384880362059\\
118	0.00661037957453354\\
119	0.00192309434957072\\
120	-0.0138607445963662\\
121	-0.0179330211687353\\
122	0.0113601109303463\\
123	0.0226217500429463\\
124	0.0187973429871004\\
125	0.0154270952430919\\
126	-0.0006925573596733\\
127	-0.0317044022404035\\
128	-0.0446848941513477\\
129	-0.0275662649481166\\
130	-0.0259826691770385\\
131	-0.0331489207105795\\
132	-0.0125116005096473\\
133	0.0103543113069511\\
134	0.00326422288380472\\
135	-0.00510928871306133\\
136	-0.00374653011855328\\
137	0.00102494668670755\\
138	0.0280147330773863\\
139	0.0510144837773598\\
140	0.0476305455699906\\
141	0.0526233950256135\\
142	0.0280468329287528\\
143	0.00982054263874839\\
144	0.00158830962769468\\
145	0.00897358896348855\\
146	0.00625251367218124\\
147	-0.00797638655062886\\
148	-0.0175015733400939\\
149	-0.00213972698996195\\
150	-0.0167320104056059\\
151	-0.0132521131377511\\
152	-0.00164027853552923\\
153	-0.0154009064311106\\
154	0.000195330568144834\\
155	0.00419708557674178\\
156	0.0137828181450077\\
157	-0.0026035187498682\\
158	0.0188689458869583\\
159	0.00480521744615752\\
160	0.00776041588347176\\
161	0.00254114697362255\\
162	-0.0269744091694514\\
163	-0.0439262822181482\\
164	-0.0429896540856337\\
165	-0.0631884148557941\\
166	-0.0542216225136946\\
167	-0.0252093252875628\\
168	-0.0148096982071727\\
169	-0.0184207799144053\\
170	-0.0367114148074993\\
171	-0.0383056899996559\\
172	-0.0238575812562253\\
173	-0.00218270522208716\\
174	0.00582930342196807\\
175	0.00551105007242921\\
176	0.00367394134648405\\
177	0.020453803688592\\
178	0.00236940892714154\\
179	0.002866113635887\\
180	-0.00553987251812837\\
181	-0.0287567647056743\\
182	-0.018976506891754\\
183	-0.00441795426370238\\
184	0.000821068020842331\\
185	0.00697243064394138\\
186	-0.0101263399810754\\
187	-0.0139097180376544\\
188	-0.00675916959791343\\
189	-0.0131582369741127\\
190	-0.00379436335556806\\
191	-0.0142638886452868\\
192	-0.0261579594237981\\
193	-0.0140793136435603\\
194	-0.000105030092008223\\
195	-0.00948507887849944\\
196	-0.00275020043844813\\
197	-0.0247786871404023\\
198	-0.0351802748563139\\
199	-0.022869854826817\\
200	-0.0194267979376137\\
201	-0.00622099427782793\\
202	0.0061103096549703\\
203	-0.0207167460835945\\
204	-0.0302710346744752\\
205	-0.0239028828541926\\
206	-0.0156372287974688\\
207	-0.00706425702426497\\
208	0.00309215756521005\\
209	0.0116945749473028\\
210	0.0212129336520875\\
211	0.00712122405135592\\
212	0.00856795892616947\\
213	0.041771801830541\\
214	0.0241022028480809\\
215	0.0195872792812324\\
216	0.0429696496104825\\
217	0.0404871270812615\\
218	0.000658251631483896\\
219	-0.00532888672232027\\
220	0.000630741422694913\\
221	-0.00217741631853413\\
222	-0.00550046799505794\\
223	-0.0232502781555801\\
224	-0.0287645071045132\\
225	-0.00148832158381429\\
226	0.00436480115413664\\
227	-0.00490149243057414\\
228	0.00781329736923197\\
229	0.0233385743652602\\
230	0.00703315546363563\\
231	0.0329331486522249\\
232	0.0082766718654804\\
233	-0.00640366707720818\\
234	-0.00765660004928703\\
235	0.0142771282275061\\
236	0.0207806347627358\\
237	-0.00318397761699863\\
238	0.00449014527278593\\
239	-0.00237614381639659\\
240	0.00179511857755587\\
241	0.00753465256558926\\
242	0.0275687436543702\\
243	0.029330613989488\\
244	0.0238406736457581\\
245	-0.00274360368758544\\
246	-0.00488782537222705\\
247	-0.0115726981420469\\
248	-0.0283356665628311\\
249	0.0108444754391283\\
250	0.0355547854369751\\
251	0.0333237283413173\\
252	0.0276562088886956\\
253	0.0154580226961686\\
254	-7.63859203004209e-05\\
255	0.00471247531111144\\
256	-0.028422731420581\\
257	-0.0253404772874842\\
258	-0.0271622938081484\\
259	-0.00983436331800339\\
260	0.00100123207181241\\
261	-0.0135345364567801\\
262	-0.0339089535777048\\
263	-0.0110532570108954\\
264	-0.0114709369343462\\
265	-0.0134163679504704\\
266	-0.0150344036141977\\
267	0.00988787429230052\\
268	0.0108913485773459\\
269	0.0268373316632329\\
270	0.0177480682540658\\
271	0.00334612786178895\\
272	-0.0129153835948033\\
273	-0.0406761589737984\\
274	-0.0312638065012631\\
275	-0.0174283820232909\\
276	-0.00237320835861138\\
277	0.00826642896407607\\
278	0.000703191460678734\\
279	-0.0114695848023722\\
280	-0.0242994289659077\\
281	-0.0170879083070509\\
282	-0.00228304113405772\\
283	-0.00630825522712609\\
284	0.016823145461273\\
285	0.0234646207194857\\
286	-0.0179499397090089\\
287	-0.0288068115655026\\
288	-0.0245062025877852\\
289	0.019474439827438\\
290	0.0244621726515927\\
291	0.00914688873766173\\
292	0.0189146627000338\\
293	0.0217500643759511\\
294	0.0227798214800309\\
295	0.0161516425324774\\
296	-0.00463670791969097\\
297	-0.00668404152621339\\
298	-0.0103707844198278\\
299	-0.0237838104658393\\
300	0.00253353769528482\\
};
\end{axis}
\end{tikzpicture}%

==> figures_oc/optimal_cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5*4.521in,
height=0.5*3.559in,
at={(0.758in,0.488in)},
scale only axis,
xmode=log,
xmin=1e-10,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho\text{ (noise variance)}$},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Cost},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Optimal Cost},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-10	1729.99384437971\\
4.83293023857175e-10	1729.97025101473\\
2.33572146909012e-09	1729.85624153536\\
1.12883789168469e-08	1729.30560592445\\
5.45559478116851e-08	1726.6528960896\\
2.63665089873036e-07	1714.02667910194\\
1.27427498570313e-06	1657.15376998159\\
6.15848211066027e-06	1449.99548324467\\
2.97635144163132e-05	1004.88590250012\\
0.000143844988828766	530.627808568614\\
0.000695192796177561	234.980593220712\\
0.00335981828628378	98.0244121523251\\
0.0162377673918872	44.6015293486594\\
0.0784759970351462	29.5718168816795\\
0.379269019073225	40.485294235519\\
1.83298071083244	107.868918744345\\
8.85866790410083	418.637156100847\\
42.813323987194	1904.87518797824\\
206.913808111479	9081.66689440559\\
1000	43765.0892060234\\
};
\addlegendentry{KL}

\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-10	6.97198896459554\\
4.83293023857175e-10	6.97198898864638\\
2.33572146909012e-09	6.97198910488237\\
1.12883789168469e-08	6.97198966664283\\
5.45559478116851e-08	6.97199238159195\\
2.63665089873036e-07	6.97200550275161\\
1.27427498570313e-06	6.97206891640093\\
6.15848211066027e-06	6.97237539014423\\
2.97635144163132e-05	6.9738565563656\\
0.000143844988828766	6.98101492938517\\
0.000695192796177561	7.01561084681044\\
0.00335981828628378	7.18281050226617\\
0.0162377673918872	7.99087477299692\\
0.0784759970351462	11.896193021721\\
0.379269019073225	30.7703236772258\\
1.83298071083244	121.987680448969\\
8.85866790410083	562.834802273714\\
42.813323987194	2693.41818792785\\
206.913808111479	12990.3790582543\\
1000	62754.8726138451\\
};
\addlegendentry{WKL}

\addplot [
  color={rgb,255:red,0; green,158; blue,115},
  line width=1.5pt,
  mark=triangle*,
  mark options={
    solid,
    color={rgb,255:red,0; green,158; blue,115}
  }
]
  table[row sep=crcr]{%
1e-10	6.97198896443285\\
4.83293023857175e-10	6.97198898786011\\
2.33572146909012e-09	6.97198910108238\\
1.12883789168469e-08	6.97198964827776\\
5.45559478116851e-08	6.97199229283479\\
2.63665089873036e-07	6.97200507379372\\
1.27427498570313e-06	6.97206684326026\\
6.15848211066027e-06	6.9723653704005\\
2.97635144163132e-05	6.97380812231117\\
0.000143844988828766	6.98078063303553\\
0.000695192796177561	7.01447342115921\\
0.00335981828628378	7.17719488471471\\
0.0162377673918872	7.96100186857842\\
0.0784759970351462	11.6917102512923\\
0.379269019073225	28.6957960061117\\
1.83298071083244	100.893404726675\\
8.85866790410083	416.127452938664\\
42.813323987194	1904.2535198505\\
206.913808111479	9081.53259585901\\
1000	43765.0611598644\\
};
\addlegendentry{KW}

\end{axis}
\end{tikzpicture}%

==> figures_oc/optimal_cost_vary_lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.81667,0.50000}%
\definecolor{mycolor2}{rgb}{0.25000,0.63333,0.25000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5*4.521in,
height=0.5*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho\text{ (noise variance)}$},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Cost},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Optimal cost},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(-0.3,1.2)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-10	1729.99384437971\\
4.83293023857175e-10	1729.97025101473\\
2.33572146909012e-09	1729.85624153536\\
1.12883789168469e-08	1729.30560592445\\
5.45559478116851e-08	1726.6528960896\\
2.63665089873036e-07	1714.02667910194\\
1.27427498570313e-06	1657.15376998159\\
6.15848211066027e-06	1449.99548324467\\
2.97635144163132e-05	1004.88590250012\\
0.000143844988828766	530.627808568614\\
0.000695192796177561	234.980593220712\\
0.00335981828628378	98.0244121523251\\
0.0162377673918872	44.6015293486594\\
0.0784759970351462	29.5718168816795\\
0.379269019073225	40.485294235519\\
1.83298071083244	107.868918744345\\
8.85866790410083	418.637156100847\\
42.813323987194	1904.87518797824\\
206.913808111479	9081.66689440559\\
1000	43765.0892060234\\
};
\addlegendentry{$\KL$}

\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-10	6.97198896459554\\
4.83293023857175e-10	6.97198898864638\\
2.33572146909012e-09	6.97198910488237\\
1.12883789168469e-08	6.97198966664283\\
5.45559478116851e-08	6.97199238159195\\
2.63665089873036e-07	6.97200550275161\\
1.27427498570313e-06	6.97206891640093\\
6.15848211066027e-06	6.97237539014423\\
2.97635144163132e-05	6.9738565563656\\
0.000143844988828766	6.98101492938517\\
0.000695192796177561	7.01561084681044\\
0.00335981828628378	7.18281050226617\\
0.0162377673918872	7.99087477299692\\
0.0784759970351462	11.896193021721\\
0.379269019073225	30.7703236772258\\
1.83298071083244	121.987680448969\\
8.85866790410083	562.834802273714\\
42.813323987194	2693.41818792785\\
206.913808111479	12990.3790582543\\
1000	62754.8726138451\\
};
\addlegendentry{$\WKL$}

\addplot [color=white!75!green, line width=1.8pt]
  table[row sep=crcr]{%
1e-10	626.721153573482\\
4.83293023857175e-10	626.720082110074\\
2.33572146909012e-09	626.714903875242\\
1.12883789168469e-08	626.689879533511\\
5.45559478116851e-08	626.568978467208\\
2.63665089873036e-07	625.985600693314\\
1.27427498570313e-06	623.187676004083\\
6.15848211066027e-06	610.147031204325\\
2.97635144163132e-05	556.459611211735\\
0.000143844988828766	409.114667736519\\
0.000695192796177561	218.049681155925\\
0.00335981828628378	96.379737051604\\
0.0162377673918872	44.4513297128521\\
0.0784759970351462	29.5542083092285\\
0.379269019073225	40.4817491990966\\
1.83298071083244	107.867898254037\\
8.85866790410083	418.636878577983\\
42.813323987194	1904.87512438373\\
206.913808111479	9081.66688091107\\
1000	43765.089203216\\
};
\addlegendentry{$\KW_{\lambda=10^{-4}}$}

\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
1e-10	50.9749230977639\\
4.83293023857175e-10	50.9749221727294\\
2.33572146909012e-09	50.9749177021022\\
1.12883789168469e-08	50.9748960958925\\
5.45559478116851e-08	50.9747916750516\\
2.63665089873036e-07	50.9742870272124\\
1.27427498570313e-06	50.9718483516629\\
6.15848211066027e-06	50.9600682916449\\
2.97635144163132e-05	50.9032732757282\\
0.000143844988828766	50.6319519841046\\
0.000695192796177561	49.3904184009944\\
0.00335981828628378	44.6558468693419\\
0.0162377673918872	34.4114054790075\\
0.0784759970351462	27.9726999518491\\
0.379269019073225	40.1381639930901\\
1.83298071083244	107.767340813813\\
8.85866790410083	418.609432869893\\
42.813323987194	1904.86882997324\\
206.913808111479	9081.66554501836\\
1000	43765.0889252844\\
};
\addlegendentry{$\KW_{\lambda=10^{-2}}$}

\addplot [color=mycolor2, line width=1.8pt]
  table[row sep=crcr]{%
1e-10	15.506197825555\\
4.83293023857175e-10	15.5061978522933\\
2.33572146909012e-09	15.5061979815177\\
1.12883789168469e-08	15.5061986060501\\
5.45559478116851e-08	15.5062016243715\\
2.63665089873036e-07	15.5062162117048\\
1.27427498570313e-06	15.5062867111911\\
6.15848211066027e-06	15.5066274284597\\
2.97635144163132e-05	15.5082740485156\\
0.000143844988828766	15.5162310505476\\
0.000695192796177561	15.5546634193833\\
0.00335981828628378	15.7398654098236\\
0.0162377673918872	16.6228531917016\\
0.0784759970351462	20.6594839730621\\
0.379269019073225	37.5599445844872\\
1.83298071083244	106.893991440196\\
8.85866790410083	418.362537409963\\
42.813323987194	1904.81173905493\\
206.913808111479	9081.65340637833\\
1000	43765.0863988856\\
};
\addlegendentry{$\KW_{\lambda=10^{-1}}$}

\addplot [color=black!55!green, line width=1.8pt]
  table[row sep=crcr]{%
1e-10	6.97198896443285\\
4.83293023857175e-10	6.97198898786011\\
2.33572146909012e-09	6.97198910108238\\
1.12883789168469e-08	6.97198964827776\\
5.45559478116851e-08	6.97199229283479\\
2.63665089873036e-07	6.97200507379372\\
1.27427498570313e-06	6.97206684326026\\
6.15848211066027e-06	6.9723653704005\\
2.97635144163132e-05	6.97380812231117\\
0.000143844988828766	6.98078063303553\\
0.000695192796177561	7.01447342115921\\
0.00335981828628378	7.17719488471471\\
0.0162377673918872	7.96100186857842\\
0.0784759970351462	11.6917102512923\\
0.379269019073225	28.6957960061117\\
1.83298071083244	100.893404726675\\
8.85866790410083	416.127452938664\\
42.813323987194	1904.2535198505\\
206.913808111479	9081.53259585901\\
1000	43765.0611598644\\
};
\addlegendentry{$\KW_{\lambda=1}$}

\end{axis}
\end{tikzpicture}%

==> figures_oc/optimal_policies_vs_rho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5*4.521in,
height=0.5*3.559in,
at={(0.758in,0.488in)},
scale only axis,
xmode=log,
xmin=1e-10,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho\text{ (noise variance)}$},
ymin=-1.5,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Feedback gain F},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Feedback gains vs noise variance},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={
        at={(0.05,0.5)},    % x=1.05 moves slightly outside the top-right corner
        anchor=north west} % legend's top-left corner aligns here
]
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-10	-9.99997723012283e-09\\
3.35981828628379e-10	-3.35979258311019e-08\\
1.12883789168469e-09	-1.12880887820772e-07\\
3.79269019073225e-09	-3.79236272260087e-07\\
1.27427498570313e-08	-1.27390550534193e-06\\
4.2813323987194e-08	-4.27716829972808e-06\\
1.43844988828766e-07	-1.43377460792565e-05\\
4.83293023857175e-07	-4.78108534672824e-05\\
1.62377673918872e-06	-0.000156846110861909\\
5.45559478116851e-06	-0.000492347737987727\\
1.83298071083244e-05	-0.00141545098390157\\
6.15848211066027e-05	-0.00362727396834865\\
0.000206913808111479	-0.0083697941942932\\
0.000695192796177561	-0.0178125958263327\\
0.00233572146909012	-0.035625561675253\\
0.00784759970351461	-0.0676503086810663\\
0.0263665089873036	-0.122271766101521\\
0.0885866790410083	-0.209129064533855\\
0.297635144163131	-0.332913947781941\\
1	-0.479236524465055\\
};
\addlegendentry{$\text{F}_{\text{KL}}\text{(1)}$}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-10	-2.01110375355638e-07\\
3.35981828628379e-10	-6.75688483319871e-07\\
1.12883789168469e-09	-2.27012467706165e-06\\
3.79269019073225e-09	-7.62646327646228e-06\\
1.27427498570313e-08	-2.56151480767474e-05\\
4.2813323987194e-08	-8.59678421171553e-05\\
1.43844988828766e-07	-0.00028777918962139\\
4.83293023857175e-07	-0.000955263659484849\\
1.62377673918872e-06	-0.00308889722679107\\
5.45559478116851e-06	-0.00930883972996792\\
1.83298071083244e-05	-0.0244152282806091\\
6.15848211066027e-05	-0.0536430056877825\\
0.000206913808111479	-0.101132428276275\\
0.000695192796177561	-0.171313162439785\\
0.00233572146909012	-0.270471691483407\\
0.00784759970351461	-0.407364326554062\\
0.0263665089873036	-0.592860898544107\\
0.0885866790410083	-0.836854894678889\\
0.297635144163131	-1.13753638981527\\
1	-1.45893153671097\\
};
\addlegendentry{$\text{F}_{\text{KL}}\text{(2)}$}

\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-10	-0.479236524465055\\
3.35981828628379e-10	-0.479236524465055\\
1.12883789168469e-09	-0.479236524465055\\
3.79269019073225e-09	-0.479236524465055\\
1.27427498570313e-08	-0.479236524465055\\
4.2813323987194e-08	-0.479236524465055\\
1.43844988828766e-07	-0.479236524465055\\
4.83293023857175e-07	-0.479236524465055\\
1.62377673918872e-06	-0.479236524465055\\
5.45559478116851e-06	-0.479236524465055\\
1.83298071083244e-05	-0.479236524465055\\
6.15848211066027e-05	-0.479236524465055\\
0.000206913808111479	-0.479236524465055\\
0.000695192796177561	-0.479236524465055\\
0.00233572146909012	-0.479236524465055\\
0.00784759970351461	-0.479236524465055\\
0.0263665089873036	-0.479236524465055\\
0.0885866790410083	-0.479236524465055\\
0.297635144163131	-0.479236524465055\\
1	-0.479236524465055\\
};
\addlegendentry{$\text{F}_{\text{WKL}}\text{(1)}$}

\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-10	-1.45893153671097\\
3.35981828628379e-10	-1.45893153671097\\
1.12883789168469e-09	-1.45893153671097\\
3.79269019073225e-09	-1.45893153671097\\
1.27427498570313e-08	-1.45893153671097\\
4.2813323987194e-08	-1.45893153671097\\
1.43844988828766e-07	-1.45893153671097\\
4.83293023857175e-07	-1.45893153671097\\
1.62377673918872e-06	-1.45893153671097\\
5.45559478116851e-06	-1.45893153671097\\
1.83298071083244e-05	-1.45893153671097\\
6.15848211066027e-05	-1.45893153671097\\
0.000206913808111479	-1.45893153671097\\
0.000695192796177561	-1.45893153671097\\
0.00233572146909012	-1.45893153671097\\
0.00784759970351461	-1.45893153671097\\
0.0263665089873036	-1.45893153671097\\
0.0885866790410083	-1.45893153671097\\
0.297635144163131	-1.45893153671097\\
1	-1.45893153671097\\
};
\addlegendentry{$\text{F}_{\text{WKL}}\text{(2)}$}

\end{axis}
\end{tikzpicture}%

==> figures_oc/optimal_policies_vs_rho_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5*4.521in,
height=0.5*3.559in,
at={(0.758in,0.488in)},
scale only axis,
xmode=log,
xmin=1e-10,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho\text{ (noise variance)}$},
ymin=-1.6,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Feedback gain F},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Optimal Policies},
xmajorgrids,
xminorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0,1.2)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-10	-8.0999815563995e-09\\
4.83293023857175e-10	-3.91463041501871e-08\\
2.33572146909012e-09	-1.89183378126937e-07\\
1.12883789168469e-08	-9.14123811628664e-07\\
5.45559478116851e-08	-4.41355835263295e-06\\
2.63665089873036e-07	-2.12304412989078e-05\\
1.27427498570313e-06	-0.000100410304675811\\
6.15848211066027e-06	-0.000445301071187887\\
2.97635144163132e-05	-0.00169394217705902\\
0.000143844988828766	-0.00532614416603124\\
0.000695192796177561	-0.0144282026193295\\
0.00335981828628378	-0.0351602498693721\\
0.0162377673918872	-0.0786383367813075\\
0.0784759970351462	-0.16100192838307\\
0.379269019073225	-0.29270370339896\\
1.83298071083244	-0.444145209610048\\
8.85866790410083	-0.543111956094318\\
42.813323987194	-0.577747466656653\\
206.913808111479	-0.586131461287192\\
1000	-0.587930259487862\\
};
\addlegendentry{$\text{F}_{\text{KL}}\text{(1)}$}

\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-10	-0.388181584816695\\
4.83293023857175e-10	-0.388181584816695\\
2.33572146909012e-09	-0.388181584816695\\
1.12883789168469e-08	-0.388181584816695\\
5.45559478116851e-08	-0.388181584816695\\
2.63665089873036e-07	-0.388181584816695\\
1.27427498570313e-06	-0.388181584816695\\
6.15848211066027e-06	-0.388181584816695\\
2.97635144163132e-05	-0.388181584816695\\
0.000143844988828766	-0.388181584816695\\
0.000695192796177561	-0.388181584816695\\
0.00335981828628378	-0.388181584816695\\
0.0162377673918872	-0.388181584816695\\
0.0784759970351462	-0.388181584816695\\
0.379269019073225	-0.388181584816695\\
1.83298071083244	-0.388181584816695\\
8.85866790410083	-0.388181584816695\\
42.813323987194	-0.388181584816695\\
206.913808111479	-0.388181584816695\\
1000	-0.388181584816695\\
};
\addlegendentry{$\text{F}_{\text{WKL}}\text{(1)}$}

\addplot [
  color={rgb,255:red,0; green,158; blue,115},
  line width=2pt,
  mark=triangle*,
  mark options={
    solid,
    color={rgb,255:red,0; green,158; blue,115}
  }
]
  table[row sep=crcr]{%
1e-10	-0.388181584826399\\
4.83293023857175e-10	-0.388181584863593\\
2.33572146909012e-09	-0.388181585043348\\
1.12883789168469e-08	-0.388181585912094\\
5.45559478116851e-08	-0.388181590110684\\
2.63665089873036e-07	-0.388181610402174\\
1.27427498570313e-06	-0.388181708469459\\
6.15848211066027e-06	-0.388182182420259\\
2.97635144163132e-05	-0.38818447295521\\
0.000143844988828766	-0.38819554210537\\
0.000695192796177561	-0.38824901879661\\
0.00335981828628378	-0.388507007815358\\
0.0162377673918872	-0.389743210761539\\
0.0784759970351462	-0.395480603344219\\
0.379269019073225	-0.418700470275489\\
1.83298071083244	-0.479179975653283\\
8.85866790410083	-0.547085251727049\\
42.813323987194	-0.577981892995957\\
206.913808111479	-0.586142301410748\\
1000	-0.587930731316119\\
};
\addlegendentry{$\text{F}_{\text{KW}}\text{(1)}$}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-10	-1.62899404038067e-07\\
4.83293023857175e-10	-7.87270416180562e-07\\
2.33572146909012e-09	-3.80456518515801e-06\\
1.12883789168469e-08	-1.83811802822263e-05\\
5.45559478116851e-08	-8.86948513497674e-05\\
2.63665089873036e-07	-0.000425433201153238\\
1.27427498570313e-06	-0.0019859516003225\\
6.15848211066027e-06	-0.00836480313284458\\
2.97635144163132e-05	-0.0276706333017854\\
0.000143844988828766	-0.0686321209239194\\
0.000695192796177561	-0.138763661576226\\
0.00335981828628378	-0.248761693205869\\
0.0162377673918872	-0.41480269291227\\
0.0784759970351462	-0.655854502247144\\
0.379269019073225	-0.973777343173139\\
1.83298071083244	-1.29857242861877\\
8.85866790410083	-1.49884742408568\\
42.813323987194	-1.56743420653651\\
206.913808111479	-1.58393759439203\\
1000	-1.58747363645657\\
};
\addlegendentry{$\text{F}_{\text{KL}}\text{(2)}$}

\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-10	-1.18173454473589\\
4.83293023857175e-10	-1.18173454473589\\
2.33572146909012e-09	-1.18173454473589\\
1.12883789168469e-08	-1.18173454473589\\
5.45559478116851e-08	-1.18173454473589\\
2.63665089873036e-07	-1.18173454473589\\
1.27427498570313e-06	-1.18173454473589\\
6.15848211066027e-06	-1.18173454473589\\
2.97635144163132e-05	-1.18173454473589\\
0.000143844988828766	-1.18173454473589\\
0.000695192796177561	-1.18173454473589\\
0.00335981828628378	-1.18173454473589\\
0.0162377673918872	-1.18173454473589\\
0.0784759970351462	-1.18173454473589\\
0.379269019073225	-1.18173454473589\\
1.83298071083244	-1.18173454473589\\
8.85866790410083	-1.18173454473589\\
42.813323987194	-1.18173454473589\\
206.913808111479	-1.18173454473589\\
1000	-1.18173454473589\\
};
\addlegendentry{$\text{F}_{\text{WKL}}\text{(2)}$}

\addplot [
  color={rgb,255:red,0; green,158; blue,115},
  line width=2pt,
  mark=triangle*,
  mark options={
    solid,
    color={rgb,255:red,0; green,158; blue,115}
  }
]
  table[row sep=crcr]{%
1e-10	-1.18173454475642\\
4.83293023857175e-10	-1.18173454483513\\
2.33572146909012e-09	-1.18173454521553\\
1.12883789168469e-08	-1.18173454705397\\
5.45559478116851e-08	-1.18173455593905\\
2.63665089873036e-07	-1.18173459887997\\
1.27427498570313e-06	-1.18173480641029\\
6.15848211066027e-06	-1.18173580938644\\
2.97635144163132e-05	-1.18174065662009\\
0.000143844988828766	-1.18176408109146\\
0.000695192796177561	-1.18187724625174\\
0.00335981828628378	-1.18242314764071\\
0.0162377673918872	-1.18503792114181\\
0.0784759970351462	-1.19715169223015\\
0.379269019073225	-1.24582776498641\\
1.83298071083244	-1.37028884569247\\
8.85866790410083	-1.50675042853273\\
42.813323987194	-1.56789616498359\\
206.913808111479	-1.58395890870954\\
1000	-1.58747456374797\\
};
\addlegendentry{$\text{F}_{\text{KW}}\text{(2)}$}

\end{axis}
\end{tikzpicture}%

==> figures_oc/optimal_policies_vs_rho_new_vary_lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.81667,0.50000}%
\definecolor{mycolor2}{rgb}{0.25000,0.63333,0.25000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho\text{ (noise variance)}$},
ymin=-1.6,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Feedback gain F},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Feedback gains vs noise variance},
xmajorgrids,
xminorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(-0.1,1.1)}, anchor=south west, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-10	-8.0999815563995e-09\\
4.83293023857175e-10	-3.91463041501871e-08\\
2.33572146909012e-09	-1.89183378126937e-07\\
1.12883789168469e-08	-9.14123811628664e-07\\
5.45559478116851e-08	-4.41355835263295e-06\\
2.63665089873036e-07	-2.12304412989078e-05\\
1.27427498570313e-06	-0.000100410304675811\\
6.15848211066027e-06	-0.000445301071187887\\
2.97635144163132e-05	-0.00169394217705902\\
0.000143844988828766	-0.00532614416603124\\
0.000695192796177561	-0.0144282026193295\\
0.00335981828628378	-0.0351602498693721\\
0.0162377673918872	-0.0786383367813075\\
0.0784759970351462	-0.16100192838307\\
0.379269019073225	-0.29270370339896\\
1.83298071083244	-0.444145209610048\\
8.85866790410083	-0.543111956094318\\
42.813323987194	-0.577747466656653\\
206.913808111479	-0.586131461287192\\
1000	-0.587930259487862\\
};
\addlegendentry{$\text{F}_{\text{KL}}\text{(1)}$}

\addplot [color=red, dashed, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-10	-1.62899404038067e-07\\
4.83293023857175e-10	-7.87270416180562e-07\\
2.33572146909012e-09	-3.80456518515801e-06\\
1.12883789168469e-08	-1.83811802822263e-05\\
5.45559478116851e-08	-8.86948513497674e-05\\
2.63665089873036e-07	-0.000425433201153238\\
1.27427498570313e-06	-0.0019859516003225\\
6.15848211066027e-06	-0.00836480313284458\\
2.97635144163132e-05	-0.0276706333017854\\
0.000143844988828766	-0.0686321209239194\\
0.000695192796177561	-0.138763661576226\\
0.00335981828628378	-0.248761693205869\\
0.0162377673918872	-0.41480269291227\\
0.0784759970351462	-0.655854502247144\\
0.379269019073225	-0.973777343173139\\
1.83298071083244	-1.29857242861877\\
8.85866790410083	-1.49884742408568\\
42.813323987194	-1.56743420653651\\
206.913808111479	-1.58393759439203\\
1000	-1.58747363645657\\
};
\addlegendentry{$\text{F}_{\text{KL}}\text{(2)}$}

\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-10	-0.388181584816695\\
4.83293023857175e-10	-0.388181584816695\\
2.33572146909012e-09	-0.388181584816695\\
1.12883789168469e-08	-0.388181584816695\\
5.45559478116851e-08	-0.388181584816695\\
2.63665089873036e-07	-0.388181584816695\\
1.27427498570313e-06	-0.388181584816695\\
6.15848211066027e-06	-0.388181584816695\\
2.97635144163132e-05	-0.388181584816695\\
0.000143844988828766	-0.388181584816695\\
0.000695192796177561	-0.388181584816695\\
0.00335981828628378	-0.388181584816695\\
0.0162377673918872	-0.388181584816695\\
0.0784759970351462	-0.388181584816695\\
0.379269019073225	-0.388181584816695\\
1.83298071083244	-0.388181584816695\\
8.85866790410083	-0.388181584816695\\
42.813323987194	-0.388181584816695\\
206.913808111479	-0.388181584816695\\
1000	-0.388181584816695\\
};
\addlegendentry{$\text{F}_{\text{WKL}}\text{(1)}$}

\addplot [color=blue, dashed, line width=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-10	-1.18173454473589\\
4.83293023857175e-10	-1.18173454473589\\
2.33572146909012e-09	-1.18173454473589\\
1.12883789168469e-08	-1.18173454473589\\
5.45559478116851e-08	-1.18173454473589\\
2.63665089873036e-07	-1.18173454473589\\
1.27427498570313e-06	-1.18173454473589\\
6.15848211066027e-06	-1.18173454473589\\
2.97635144163132e-05	-1.18173454473589\\
0.000143844988828766	-1.18173454473589\\
0.000695192796177561	-1.18173454473589\\
0.00335981828628378	-1.18173454473589\\
0.0162377673918872	-1.18173454473589\\
0.0784759970351462	-1.18173454473589\\
0.379269019073225	-1.18173454473589\\
1.83298071083244	-1.18173454473589\\
8.85866790410083	-1.18173454473589\\
42.813323987194	-1.18173454473589\\
206.913808111479	-1.18173454473589\\
1000	-1.18173454473589\\
};
\addlegendentry{$\text{F}_{\text{WKL}}\text{(2)}$}

\addplot [color=white!75!green, line width=1.5pt]
  table[row sep=crcr]{%
1e-10	-0.00415146835612312\\
4.83293023857175e-10	-0.00415147944412556\\
2.33572146909012e-09	-0.00415153303143064\\
1.12883789168469e-08	-0.00415179200959172\\
5.45559478116851e-08	-0.0041530435034685\\
2.63665089873036e-07	-0.00415908886443144\\
1.27427498570313e-06	-0.0041882354681759\\
6.15848211066027e-06	-0.00432749995090915\\
2.97635144163132e-05	-0.00496718200088611\\
0.000143844988828766	-0.00754204147883449\\
0.000695192796177561	-0.0156247918145227\\
0.00335981828628378	-0.0357181147133359\\
0.0162377673918872	-0.0788725121649359\\
0.0784759970351462	-0.161088499083387\\
0.379269019073225	-0.292729140854631\\
1.83298071083244	-0.444149916953829\\
8.85866790410083	-0.543112391885515\\
42.813323987194	-0.577747490626762\\
206.913808111479	-0.586131462376401\\
1000	-0.587930259535092\\
};
\addlegendentry{$\text{F}_{\text{KW}}\text{(1), }\lambda\text{=1e-04}$}

\addplot [color=white!75!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1e-10	-0.0568845900645721\\
4.83293023857175e-10	-0.0568847061495963\\
2.33572146909012e-09	-0.0568852671764105\\
1.12883789168469e-08	-0.0568879784861655\\
5.45559478116851e-08	-0.056901079869094\\
2.63665089873036e-07	-0.0569643469020808\\
1.27427498570313e-06	-0.0572689276145376\\
6.15848211066027e-06	-0.0587141101549904\\
2.97635144163132e-05	-0.0651514233242752\\
0.000143844988828766	-0.0884504326648558\\
0.000695192796177561	-0.146402065714318\\
0.00335981828628378	-0.251282082937285\\
0.0162377673918872	-0.415585131827818\\
0.0784759970351462	-0.656083122877822\\
0.379269019073225	-0.973834601977196\\
1.83298071083244	-1.29858213276899\\
8.85866790410083	-1.49884829140314\\
42.813323987194	-1.56743425377328\\
206.913808111479	-1.58393759653368\\
1000	-1.5874736365494\\
};
\addlegendentry{$\text{F}_{\text{KW}}\text{(2), }\lambda\text{=1e-04}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1e-10	-0.0619307724704808\\
4.83293023857175e-10	-0.0619307736594976\\
2.33572146909012e-09	-0.0619307794059321\\
1.12883789168469e-08	-0.0619308071780394\\
5.45559478116851e-08	-0.0619309413984996\\
2.63665089873036e-07	-0.0619315900719879\\
1.27427498570313e-06	-0.0619347249575151\\
6.15848211066027e-06	-0.0619498731143717\\
2.97635144163132e-05	-0.0620230241810845\\
0.000143844988828766	-0.0623751916837869\\
0.000695192796177561	-0.0640463225240832\\
0.00335981828628378	-0.0715001414213891\\
0.0162377673918872	-0.0988139150217818\\
0.0784759970351462	-0.169306371401277\\
0.379269019073225	-0.295218263625979\\
1.83298071083244	-0.444614320975676\\
8.85866790410083	-0.543155493462579\\
42.813323987194	-0.577749863133638\\
206.913808111479	-0.586131570202922\\
1000	-0.587930264210809\\
};
\addlegendentry{$\text{F}_{\text{KW}}\text{(1), }\lambda\text{=1e-02}$}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1e-10	-0.356568897307592\\
4.83293023857175e-10	-0.356568901643211\\
2.33572146909012e-09	-0.356568922596946\\
1.12883789168469e-08	-0.356569023864847\\
5.45559478116851e-08	-0.35656951328459\\
2.63665089873036e-07	-0.356571878593628\\
1.27427498570313e-06	-0.356583309443263\\
6.15848211066027e-06	-0.356638541708722\\
2.97635144163132e-05	-0.356905190142099\\
0.000143844988828766	-0.358187274998336\\
0.000695192796177561	-0.364234999598052\\
0.00335981828628378	-0.390534661208938\\
0.0162377673918872	-0.479519183666675\\
0.0784759970351462	-0.677623053507923\\
0.379269019073225	-0.979431902446603\\
1.83298071083244	-1.29953940352124\\
8.85866790410083	-1.49893407217612\\
42.813323987194	-1.56743892916074\\
206.913808111479	-1.58393780854713\\
1000	-1.58747364573865\\
};
\addlegendentry{$\text{F}_{\text{KW}}\text{(2), }\lambda\text{=1e-02}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1e-10	-0.178098810151988\\
4.83293023857175e-10	-0.178098810432206\\
2.33572146909012e-09	-0.178098811786484\\
1.12883789168469e-08	-0.178098818331613\\
5.45559478116851e-08	-0.178098849963755\\
2.63665089873036e-07	-0.178099002839553\\
1.27427498570313e-06	-0.178099741674423\\
6.15848211066027e-06	-0.178103312337021\\
2.97635144163132e-05	-0.178120567353894\\
0.000143844988828766	-0.178203918886643\\
0.000695192796177561	-0.178605802412114\\
0.00335981828628378	-0.180526298864542\\
0.0162377673918872	-0.189338023678084\\
0.0784759970351462	-0.223926585154018\\
0.379269019073225	-0.315531439950558\\
1.83298071083244	-0.448694059204056\\
8.85866790410083	-0.543543570814892\\
42.813323987194	-0.577771383000069\\
206.913808111479	-0.58613254997475\\
1000	-0.587930306713077\\
};
\addlegendentry{$\text{F}_{\text{KW}}\text{(1), }\lambda\text{=1e-01}$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1e-10	-0.700332372297859\\
4.83293023857175e-10	-0.700332373016361\\
2.33572146909012e-09	-0.700332376488835\\
1.12883789168469e-08	-0.700332393271058\\
5.45559478116851e-08	-0.700332474378347\\
2.63665089873036e-07	-0.700332866363808\\
1.27427498570313e-06	-0.700334760792627\\
6.15848211066027e-06	-0.700343916211278\\
2.97635144163132e-05	-0.700388158487746\\
0.000143844988828766	-0.700601856425442\\
0.000695192796177561	-0.701631807829231\\
0.00335981828628378	-0.706544509866643\\
0.0162377673918872	-0.728897217687042\\
0.0784759970351462	-0.814007371895716\\
0.379269019073225	-1.0247115725295\\
1.83298071083244	-1.30794094704818\\
8.85866790410083	-1.49970637381331\\
42.813323987194	-1.56748133721002\\
206.913808111479	-1.58393973501912\\
1000	-1.58747372926903\\
};
\addlegendentry{$\text{F}_{\text{KW}}\text{(2), }\lambda\text{=1e-01}$}

\addplot [color=black!55!green, line width=1.5pt]
  table[row sep=crcr]{%
1e-10	-0.388181584826399\\
4.83293023857175e-10	-0.388181584863593\\
2.33572146909012e-09	-0.388181585043348\\
1.12883789168469e-08	-0.388181585912094\\
5.45559478116851e-08	-0.388181590110684\\
2.63665089873036e-07	-0.388181610402174\\
1.27427498570313e-06	-0.388181708469459\\
6.15848211066027e-06	-0.388182182420259\\
2.97635144163132e-05	-0.38818447295521\\
0.000143844988828766	-0.38819554210537\\
0.000695192796177561	-0.38824901879661\\
0.00335981828628378	-0.388507007815358\\
0.0162377673918872	-0.389743210761539\\
0.0784759970351462	-0.395480603344219\\
0.379269019073225	-0.418700470275489\\
1.83298071083244	-0.479179975653283\\
8.85866790410083	-0.547085251727049\\
42.813323987194	-0.577981892995957\\
206.913808111479	-0.586142301410748\\
1000	-0.587930731316119\\
};
\addlegendentry{$\text{F}_{\text{KW}}\text{(1), }\lambda\text{=1e+00}$}

\addplot [color=black!55!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1e-10	-1.18173454475642\\
4.83293023857175e-10	-1.18173454483513\\
2.33572146909012e-09	-1.18173454521553\\
1.12883789168469e-08	-1.18173454705397\\
5.45559478116851e-08	-1.18173455593905\\
2.63665089873036e-07	-1.18173459887997\\
1.27427498570313e-06	-1.18173480641029\\
6.15848211066027e-06	-1.18173580938644\\
2.97635144163132e-05	-1.18174065662009\\
0.000143844988828766	-1.18176408109146\\
0.000695192796177561	-1.18187724625174\\
0.00335981828628378	-1.18242314764071\\
0.0162377673918872	-1.18503792114181\\
0.0784759970351462	-1.19715169223015\\
0.379269019073225	-1.24582776498641\\
1.83298071083244	-1.37028884569247\\
8.85866790410083	-1.50675042853273\\
42.813323987194	-1.56789616498359\\
206.913808111479	-1.58395890870954\\
1000	-1.58747456374797\\
};
\addlegendentry{$\text{F}_{\text{KW}}\text{(2), }\lambda\text{=1e+00}$}

\end{axis}
\end{tikzpicture}%
